The XMM-Newton Extended Survey of the Taurus Molecular Cloud (XEST)

(abridged:) The XMM-Newton Extended Survey of the Taurus Molecular Cloud (XEST) surveys the most populated ~5 square degrees of the Taurus star formation region, using the XMM-Newton X-ray observatory to study the thermal structure, variability, and long-term evolution of hot plasma, to investigate the magnetic dynamo, and to search for new potential members of the association. Many targets are also studied in the optical, and high-resolution X-ray grating spectroscopy has been obtained for selected bright sources. The X-ray spectra have been coherently analyzed with two different thermal models (2-component thermal model, and a continuous emission measure distribution model). We present overall correlations with fundamental stellar parameters that were derived from the previous literature. A few detections from Chandra observations have been added. The present overview paper introduces the project and provides the basic results from the X-ray analysis of all sources detected in the XEST survey.Comprehensive tables summarize the stellar properties of all targets surveyed. The survey goes deeper than previous X-ray surveys of Taurus by about an order of magnitude and for the first time systematically accesses very faint and strongly absorbed TMC objects. We find a detection rate of 85% and 98% for classical and weak-line T Tau stars (CTTS resp. WTTS), and identify about half of the surveyed protostars and brown dwarfs. Overall, 136 out of 169 surveyed stellar systems are detected. We describe an X-ray luminosity vs. mass correlation, discuss the distribution of X-ray-to-bolometric luminosity ratios, and show evidence for lower X-ray luminosities in CTTS compared to WTTS. Detailed analysis (e.g., variability, rotation-activity relations, influence of accretion on X-rays) will be discussed in a series of accompanying papers.

==> XEST_AA_over_Table14.txt <==
      XEST     RA_X         dec_X         RA         dec          Poserr    ML_F      N_F  T_exp,F   Rate_F  Err_F        ML_S     N_S  T_exp,S   Rate_S  Err_S        ML_H     N_H  T_exp,H   Rate_H  Err_H    HR     HR_low HR_hig   Verif

   1  27-001   03 53 03.92  +31 53 02.8   58.266348  +31.884122   1.17      337.9     250   10386    0.0241  0.0017       75.5      69   10471    0.0066  0.0009      271.6     181   10440    0.0174  0.0015   +0.448 +0.370 +0.526                               
   2  27-002   03 53 05.45  +31 54 19.8   58.272721  +31.905495   1.47       20.0      41   11432    0.0037  0.0008       17.8      29   11517    0.0026  0.0006        3.0      21   11503    0.0019  0.0000   -0.160 -1.000 -0.160                               
   3  27-003   03 53 12.71  +31 55 12.7   58.302955  +31.920193   1.28       51.7     102   27319    0.0038  0.0005       49.9      73   28589    0.0026  0.0004        9.1      32   27099    0.0012  0.0003   -0.372 -0.519 -0.224                               
   4  27-004   03 53 15.59  +31 53 01.3   58.314976  +31.883708   1.20      138.4     180   29916    0.0060  0.0006      106.7     115   31188    0.0037  0.0004       34.4      62   29754    0.0021  0.0004   -0.265 -0.361 -0.169                               
   5  27-005   03 53 19.30  +31 47 39.1   58.330416  +31.794186   2.01       11.1      42   28822    0.0015  0.0004        4.1      41   30079    0.0014  0.0000        6.4      24   28636    0.0009  0.0003   -0.226 -0.226 +1.000                               
   6  27-006   03 53 19.73  +31 59 21.4   58.332216  +31.989273   1.95        9.2      38   25935    0.0015  0.0004        8.4      27   27223    0.0010  0.0003        1.7      34   25697    0.0013  0.0000   +0.142 -1.000 +0.142                               
   7  27-007   03 53 22.62  +31 56 24.9   58.344257  +31.940258   1.66       11.1      38   31200    0.0012  0.0003        3.5      34   32427    0.0011  0.0000        5.8      22   31072    0.0007  0.0003   -0.178 -0.178 +1.000                               
   8  27-008   03 53 24.35  +31 43 20.5   58.351468  +31.722347   1.83        8.0      24   10810    0.0022  0.0007        0.2      11   10896    0.0011  0.0000       10.5      21   10894    0.0020  0.0005   +0.297 +0.297 +1.000                               
   9  27-009   03 53 25.01  +31 42 13.4   58.354220  +31.703724   1.60        8.8      24    9042    0.0027  0.0008       11.7      19    9131    0.0021  0.0006        0.3      19    9101    0.0022  0.0000   +0.006 -1.000 +0.006                               
  10  27-010   03 53 25.25  +32 03 26.5   58.355189  +32.057353   1.21       80.4     129   10663    0.0121  0.0014      112.0     132   11298    0.0117  0.0012        0.1      11   10463    0.0011  0.0000   -0.825 -1.000 -0.825                               
  11  27-011   03 53 26.10  +31 57 17.1   58.358738  +31.954760   1.46       28.4      74   32312    0.0023  0.0004       16.5      44   33548    0.0013  0.0003        8.5      27   32196    0.0008  0.0003   -0.204 -0.376 -0.032                               
  12  27-012   03 53 28.26  +32 03 55.8   58.367767  +32.065494   1.26       82.6     136   15486    0.0088  0.0011       80.6     107   16640    0.0065  0.0008        7.0      25   15150    0.0017  0.0006   -0.540 -0.670 -0.410                               
  13  27-013   03 53 29.08  +31 56 20.5   58.371183  +31.939019   1.17      164.4     196   34951    0.0056  0.0005      161.9     153   36099    0.0042  0.0004       19.8      43   34907    0.0013  0.0003   -0.531 -0.630 -0.431                               
  14  27-014   03 53 30.40  +31 54 06.1   58.376656  +31.901692   1.13      247.9     271   39368    0.0069  0.0005      336.0     265   40499    0.0066  0.0005       10.8      30   39401    0.0008  0.0002   -0.835 -0.934 -0.735                               
  15  27-015   03 53 31.13  +32 04 42.0   58.379727  +32.078324   2.06       14.3      47   13382    0.0036  0.0008        7.9      26   14492    0.0019  0.0005        3.6      26   13055    0.0020  0.0000   +0.048 -1.000 +0.048                               
  16  27-016   03 53 33.00  +32 02 14.7   58.387492  +32.037420   1.08      363.0     356   22182    0.0161  0.0010      473.6     352   23422    0.0151  0.0009        8.4      28   21913    0.0013  0.0004   -0.856 -0.939 -0.772                               
  17  27-017   03 53 33.47  +31 57 28.3   58.389443  +31.957863   1.32       33.2      73   35738    0.0021  0.0003       17.0      36   36913    0.0010  0.0002       13.5      35   35696    0.0010  0.0002   +0.003 -0.158 +0.164                               
  18  27-018   03 53 34.09  +31 49 13.1   58.392029  +31.820310   1.11      384.4     381   40077    0.0095  0.0006      462.2     341   41184    0.0083  0.0005       16.8      42   40125    0.0011  0.0002   -0.760 -0.838 -0.682                               
  19  27-019   03 53 35.19  +31 58 37.9   58.396619  +31.977185   1.70       13.0      46   33423    0.0014  0.0003       12.4      34   34620    0.0010  0.0002        1.4      32   33341    0.0010  0.0000   -0.011 -1.000 -0.011                               
  20  27-020   03 53 35.47  +31 59 25.5   58.397791  +31.990422   1.60       27.1      66   27614    0.0024  0.0004       15.0      37   28785    0.0013  0.0003       12.3      32   27483    0.0012  0.0003   -0.062 -0.239 +0.115                               
  21  27-021   03 53 36.36  +31 52 04.1   58.401508  +31.867802   1.36       14.6      43   39803    0.0011  0.0003       12.5      28   40748    0.0007  0.0002        3.4      34   39911    0.0009  0.0000   +0.101 -1.000 +0.101                               
  22  27-022   03 53 37.41  +32 04 59.2   58.405868  +32.083099   1.18       98.8     162   20470    0.0079  0.0008      144.4     165   21683    0.0076  0.0007        0.0      17   20170    0.0009  0.0000   -0.793 -1.000 -0.793                               
  23  27-023   03 53 37.97  +31 57 35.0   58.408217  +31.959732   1.73        6.2      28   34898    0.0008  0.0003        8.6      25   36085    0.0007  0.0002        0.0      14   34857    0.0004  0.0000   -0.246 -1.000 -0.246                               
  24  27-024   03 53 39.15  +31 51 16.8   58.413104  +31.854664   1.14      114.1     166   38946    0.0043  0.0004       73.9      95   39533    0.0024  0.0003       41.1      71   39218    0.0018  0.0003   -0.141 -0.234 -0.048                               
  25  27-025   03 53 39.60  +31 42 59.4   58.414988  +31.716499   1.75        9.1      38   28696    0.0013  0.0004        8.7      27   29948    0.0009  0.0003        1.1      24   28516    0.0009  0.0000   -0.042 -1.000 -0.042                               
  26  27-026   03 53 39.60  +31 51 58.8   58.415003  +31.866347   1.38       16.3      48   44849    0.0011  0.0002       11.1      28   45814    0.0006  0.0002        5.4      21   45032    0.0005  0.0002   -0.133 -0.356 +0.090                               
  27  27-027   03 53 39.69  +32 02 28.6   58.415355  +32.041289   1.11      541.5     480   26551    0.0181  0.0010      664.3     452   27822    0.0163  0.0009        8.2      29   26337    0.0011  0.0003   -0.836 -0.905 -0.766                               
  28  27-028   03 53 39.75  +31 53 11.6   58.415643  +31.886561   1.06      936.6     664   46320    0.0144  0.0006      563.0     373   47314    0.0079  0.0005      404.2     303   46501    0.0065  0.0004   -0.094 -0.139 -0.050                               
  29  27-029   03 53 39.81  +31 48 57.6   58.415893  +31.815997   1.12      184.5     229   41921    0.0055  0.0005      100.0     118   42933    0.0028  0.0003       86.8     115   42030    0.0027  0.0003   -0.002 -0.085 +0.081                               
  30  27-030   03 53 40.17  +32 04 49.1   58.417383  +32.080313   1.13      214.7     265   21187    0.0125  0.0010      232.7     224   22413    0.0100  0.0008       17.5      45   20896    0.0022  0.0005   -0.626 -0.716 -0.536                               
  31  27-031   03 53 42.14  +31 56 35.6   58.425600  +31.943209   1.67       14.2      49   43574    0.0011  0.0003        0.8      31   44591    0.0007  0.0000       11.6      34   43715    0.0008  0.0002   +0.068 +0.068 +1.000                               
  32  27-032   03 53 43.61  +31 44 55.8   58.431694  +31.748821   1.22       73.9     131   33677    0.0039  0.0005       57.2      84   34790    0.0024  0.0003       19.2      47   33631    0.0014  0.0003   -0.259 -0.381 -0.137                               
  33  27-033   03 53 43.91  +31 50 03.7   58.432970  +31.834358   2.13        7.2      35   41147    0.0009  0.0003       10.6      30   42213    0.0007  0.0002        0.5      20   41221    0.0005  0.0000   -0.191 -1.000 -0.191                               
  34  27-034   03 53 44.43  +31 46 17.8   58.435135  +31.771622   1.62       11.7      41   33231    0.0012  0.0003        1.7      31   34323    0.0009  0.0000       10.5      30   33216    0.0009  0.0002   +0.002 +0.002 +1.000                               
  35  27-035   03 53 46.33  +31 54 08.8   58.443021  +31.902439   1.35       36.5      85   50676    0.0017  0.0003       14.2      37   51525    0.0007  0.0002       19.7      47   50974    0.0009  0.0002   +0.120 -0.037 +0.277                               
  36  27-036   03 53 47.13  +31 44 09.4   58.446355  +31.735946   1.05     2508.4    1433   33459    0.0428  0.0013     2596.9    1222   34613    0.0353  0.0011      219.3     217   33384    0.0065  0.0005   -0.672 -0.708 -0.636                               
  37  27-037   03 53 49.33  +31 58 03.0   58.455541  +31.967511   1.74        6.0      31   39471    0.0008  0.0003       14.7      36   40501    0.0009  0.0002        0.0      14   41484    0.0004  0.0000   -0.432 -1.000 -0.432                               
  38  27-038   03 53 50.38  +31 43 50.6   58.459929  +31.730732   1.37       27.1      72   32797    0.0022  0.0004       14.2      40   33961    0.0012  0.0003        9.8      29   32719    0.0009  0.0003   -0.122 -0.295 +0.051                               
  39  27-039   03 53 51.31  +31 46 36.1   58.463788  +31.776702   1.65       12.5      46   35847    0.0013  0.0003       14.2      37   37053    0.0010  0.0002        3.4      33   35838    0.0009  0.0000   -0.038 -1.000 -0.038                               
  40  27-040   03 53 51.95  +31 56 47.4   58.466478  +31.946510   1.53       15.7      51   31621    0.0016  0.0004        3.5      31   31456    0.0010  0.0000       11.9      33   32105    0.0010  0.0003   +0.024 +0.024 +1.000                               
  41  27-041   03 53 52.06  +31 56 25.7   58.466919  +31.940474   1.51       20.9      62   34450    0.0018  0.0004       20.1      46   34359    0.0014  0.0003        3.9      27   34924    0.0008  0.0000   -0.268 -1.000 -0.268                               
  42  27-042   03 53 53.27  +31 44 52.4   58.471975  +31.747878   1.48       27.8      75   37605    0.0020  0.0004        8.9      28   38703    0.0007  0.0002       16.3      43   37625    0.0012  0.0003   +0.209 +0.032 +0.386                               
  43  27-043   03 53 54.09  +31 54 16.2   58.475373  +31.904510   1.44       16.3      47   36291    0.0013  0.0003        1.5      29   35997    0.0008  0.0000       15.6      32   36923    0.0009  0.0002   +0.045 +0.045 +1.000                               
  44  27-044   03 53 56.44  +31 44 37.3   58.485151  +31.743707   1.74       11.1      45   37016    0.0012  0.0003       12.5      35   38107    0.0009  0.0002        0.9      27   37030    0.0007  0.0000   -0.107 -1.000 -0.107                               
  45  27-045   03 53 57.35  +31 51 56.4   58.488946  +31.865673   1.55       20.2      66   51980    0.0013  0.0003       28.4      62   52260    0.0012  0.0002        0.0      13   52480    0.0003  0.0000   -0.635 -1.000 -0.635                               
  46  27-046   03 53 58.11  +31 52 33.0   58.492123  +31.875819   1.70        4.7      52   57347    0.0009  0.0000        0.0      22   57966    0.0004  0.0000       10.3      34   57805    0.0006  0.0002   +0.207 +0.207 +1.000                               
  47  27-047   03 53 58.16  +31 48 18.7   58.492330  +31.805205   1.66        8.0      33   47993    0.0007  0.0002        3.7      33   48737    0.0007  0.0000        2.6      36   48320    0.0007  0.0000   +0.000 -1.000 +1.000 In bright arc?                
  48  27-048   03 53 58.35  +31 43 06.5   58.493116  +31.718478   1.81        7.3      33   32535    0.0010  0.0003        0.3      26   33693    0.0008  0.0000       10.4      31   32458    0.0010  0.0003   +0.116 +0.116 +1.000 In bright arc?                
  49  27-049   03 53 58.93  +31 56 15.7   58.495547  +31.937682   1.51       30.8      92   50748    0.0018  0.0003       14.3      48   51545    0.0009  0.0002       13.3      42   51069    0.0008  0.0002   -0.065 -0.230 +0.101                               
  50  27-050   03 53 59.26  +32 00 55.4   58.496929  +32.015390   2.10        9.6      39   33885    0.0012  0.0003        2.5      28   35036    0.0008  0.0000        7.6      27   33841    0.0008  0.0003   +0.015 +0.015 +1.000                               
  51  27-051   03 53 59.38  +31 51 46.3   58.497414  +31.862862   1.16      103.0     184   57792    0.0032  0.0003      138.8     177   58433    0.0030  0.0003        0.6      29   58252    0.0005  0.0000   -0.713 -1.000 -0.713                               
  52  27-052   03 54 00.33  +31 50 59.4   58.501369  +31.849820   2.41        7.4      43   57129    0.0008  0.0002       11.5      42   57793    0.0007  0.0002        0.0      20   57575    0.0004  0.0000   -0.338 -1.000 -0.338                               
  53  27-053   03 54 00.33  +31 58 52.3   58.501373  +31.981197   1.05     2044.5    1230   41223    0.0298  0.0010     2072.9    1017   42262    0.0241  0.0008      220.1     214   41328    0.0052  0.0004   -0.632 -0.670 -0.595                               
  54  27-054   03 54 00.49  +31 58 05.5   58.502062  +31.968202   1.12      227.0     282   35156    0.0080  0.0006      169.0     185   36352    0.0051  0.0004       59.7      93   35114    0.0027  0.0004   -0.304 -0.379 -0.229                               
  55  27-055   03 54 00.61  +31 56 24.9   58.502539  +31.940253   1.16      212.1     269   50331    0.0053  0.0004      270.6     252   51137    0.0049  0.0004        2.9      43   50647    0.0009  0.0000   -0.702 -1.000 -0.702                               
  56  27-056   03 54 00.61  +32 01 53.9   58.502559  +32.031634   1.27       81.8     129   31020    0.0042  0.0005       57.1      78   32204    0.0024  0.0003       24.5      49   30919    0.0016  0.0003   -0.199 -0.313 -0.085                               
  57  27-057   03 54 00.80  +32 06 27.3   58.503342  +32.107583   1.32       79.6     122   18458    0.0066  0.0008       44.2      66   19508    0.0034  0.0005       35.7      58   18213    0.0032  0.0005   -0.029 -0.145 +0.086                               
  58  27-058   03 54 01.03  +32 03 48.2   58.504280  +32.063380   2.27        7.9      34   25867    0.0013  0.0004        3.3      27   27108    0.0010  0.0000        5.1      22   25660    0.0009  0.0003   -0.080 -0.080 +1.000                               
  59  27-059   03 54 01.66  +32 02 16.5   58.506937  +32.037919   1.91        7.5      33   30236    0.0011  0.0003        8.8      25   31431    0.0008  0.0002        0.5      27   30118    0.0009  0.0000   +0.052 -1.000 +0.052                               
  60  27-060   03 54 02.21  +31 54 41.4   58.509210  +31.911511   1.06      574.9     541   55563    0.0097  0.0005      725.4     531   56235    0.0095  0.0005        6.0      24   55994    0.0004  0.0001   -0.926 -0.997 -0.855                               
  61  27-061   03 54 02.68  +31 53 31.4   58.511159  +31.892052   1.10      213.7     329   39574    0.0083  0.0006      175.8     257   39305    0.0066  0.0005       47.5      79   40255    0.0020  0.0003   -0.551 -0.638 -0.465                               
  62  27-062   03 54 02.76  +31 56 35.6   58.511488  +31.943227   1.38       26.6      72   48554    0.0015  0.0003       12.3      39   49405    0.0008  0.0002       11.8      32   48836    0.0007  0.0002   -0.097 -0.277 +0.082                               
  63  27-063   03 54 02.81  +31 55 28.8   58.511690  +31.924668   1.06     1383.8     952   51422    0.0185  0.0007     1597.2     877   52186    0.0168  0.0006       43.6      78   51761    0.0015  0.0002   -0.826 -0.875 -0.778                               
  64  27-064   03 54 03.89  +31 51 11.3   58.516207  +31.853137   1.49       15.9      62   58243    0.0011  0.0002        9.5      37   58866    0.0006  0.0002        5.5      24   58718    0.0004  0.0001   -0.199 -0.417 +0.020                               
  65  27-065   03 54 03.94  +31 52 20.6   58.516404  +31.872379   1.05     1353.0    1108   59343    0.0187  0.0007      828.0     697   59937    0.0116  0.0005      565.4     424   59837    0.0071  0.0004   -0.244 -0.280 -0.207                               
  66  27-066   03 54 04.06  +31 42 39.3   58.516936  +31.710916   1.62       12.5      41   23710    0.0017  0.0004        3.2      27   24204    0.0011  0.0000        9.6      27   23820    0.0011  0.0003   +0.010 +0.010 +1.000 In bright arc?                
  67  27-067   03 54 04.07  +31 55 07.3   58.516946  +31.918683   1.54        8.1      45   53392    0.0008  0.0002        0.4      28   54127    0.0005  0.0000        9.8      32   53777    0.0006  0.0002   +0.066 +0.066 +1.000                               
  68  27-068   03 54 04.12  +31 51 42.2   58.517153  +31.861723   1.89        4.1      63   58941    0.0011  0.0000        0.0      18   59629    0.0003  0.0000       11.6      41   59428    0.0007  0.0002   +0.390 +0.390 +1.000                               
  69  27-069   03 54 05.44  +31 53 10.9   58.522671  +31.886357   1.04     3421.7    2727   56114    0.0486  0.0011     3452.2    2511   56783    0.0442  0.0010      256.8     263   56540    0.0047  0.0004   -0.814 -0.843 -0.785                               
  70  27-070   03 54 05.65  +31 47 28.4   58.523523  +31.791228   1.56       15.6      54   47523    0.0011  0.0003        7.8      28   48391    0.0006  0.0002        5.6      23   47768    0.0005  0.0002   -0.082 -0.297 +0.133                               
  71  27-071   03 54 06.29  +31 54 25.5   58.526200  +31.907086   1.69       12.3      56   56011    0.0010  0.0002        4.8      45   56655    0.0008  0.0000        9.5      34   56452    0.0006  0.0002   -0.132 -0.132 +1.000                               
  72  27-072   03 54 06.34  +31 47 48.1   58.526426  +31.796690   1.19      115.0     170   48689    0.0035  0.0004       79.6     102   49533    0.0021  0.0003       38.8      70   48960    0.0014  0.0002   -0.178 -0.278 -0.077                               
  73  27-073   03 54 06.64  +32 01 42.2   58.527653  +32.028395   1.29       30.1      73   31316    0.0023  0.0004       44.2      69   32476    0.0021  0.0003        1.1      25   31229    0.0008  0.0000   -0.451 -1.000 -0.451                               
  74  27-074   03 54 07.04  +31 42 48.8   58.529337  +31.713560   2.25        9.2      40   31719    0.0013  0.0004        0.0      22   32874    0.0007  0.0000       12.7      36   31633    0.0012  0.0003   +0.245 +0.245 +1.000                               
  75  27-075   03 54 07.31  +31 41 36.7   58.530438  +31.693514   1.58       13.7      49   27699    0.0018  0.0004       11.1      31   28857    0.0011  0.0003        3.4      45   27559    0.0016  0.0000   +0.194 -1.000 +0.194 In bright arc?                
  76  27-076   03 54 07.41  +31 52 49.6   58.530890  +31.880457   1.04      452.9    1713   59112    0.0290  0.0013      358.8    1444   59691    0.0242  0.0012      201.8     331   59608    0.0056  0.0004   -0.643 -0.693 -0.592                               
  77  27-077   03 54 07.68  +31 44 26.2   58.531996  +31.740620   1.21      113.2     168   36838    0.0046  0.0005       41.4      64   37911    0.0017  0.0003       68.4     103   36861    0.0028  0.0004   +0.243 +0.139 +0.347                               
  78  27-078   03 54 07.77  +31 43 33.1   58.532389  +31.725856   1.51       17.2      50   34147    0.0015  0.0003       11.0      29   35271    0.0008  0.0002        3.9      39   34112    0.0012  0.0000   +0.166 -1.000 +0.166                               
  79  27-079   03 54 07.91  +31 53 01.3   58.532947  +31.883705   1.03    34822.9   12891   58802    0.2192  0.0022    39485.1   12605   59386    0.2123  0.0021      457.7     451   59291    0.0076  0.0004   -0.933 -0.947 -0.920                               
  80  27-080   03 54 08.55  +31 54 11.1   58.535620  +31.903083   1.32       32.4      96   55459    0.0017  0.0003       49.3      99   56050    0.0018  0.0003        0.0      20   56916    0.0004  0.0000   -0.663 -1.000 -0.663                               
  81  27-081   03 54 08.60  +31 46 54.8   58.535816  +31.781881   1.79        8.7      37   45663    0.0008  0.0002        5.4      21   46594    0.0005  0.0002        3.5      36   45870    0.0008  0.0000   +0.268 -1.000 +0.268                               
  82  27-082   03 54 08.82  +32 05 15.3   58.536757  +32.087590   1.09      635.3     515   21377    0.0241  0.0013      503.2     351   22561    0.0156  0.0010      170.1     173   21116    0.0082  0.0008   -0.305 -0.359 -0.252                               
  83  27-083   03 54 10.19  +31 48 04.7   58.542446  +31.801316   1.38       19.0      67   48268    0.0014  0.0003       19.7      56   49113    0.0011  0.0002        3.7      33   48535    0.0007  0.0000   -0.246 -1.000 -0.246                               
  84  27-084   03 54 10.70  +31 48 57.6   58.544585  +31.815993   1.05     1174.1     940   52190    0.0180  0.0007     1186.1     801   52935    0.0151  0.0006      107.0     136   52548    0.0026  0.0003   -0.695 -0.742 -0.649                               
  85  27-085   03 54 11.37  +31 57 06.8   58.547368  +31.951891   1.39       21.3      61   46324    0.0013  0.0003       11.5      32   47143    0.0007  0.0002        8.0      28   46590    0.0006  0.0002   -0.064 -0.257 +0.129                               
  86  27-086   03 54 12.30  +31 52 34.9   58.551265  +31.876349   1.31       26.6      94   57894    0.0016  0.0003       25.4      74   58477    0.0013  0.0002        4.9      51   58381    0.0009  0.0000   -0.178 -1.000 -0.178                               
  87  27-087   03 54 12.41  +31 51 57.8   58.551718  +31.866047   1.45       20.2      80   57685    0.0014  0.0003       24.7      72   58276    0.0012  0.0002        0.2      19   58167    0.0003  0.0000   -0.568 -1.000 -0.568                               
  88  27-088   03 54 12.57  +31 46 23.6   58.552380  +31.773214   1.55       14.2      51   42597    0.0012  0.0003       28.8      60   43600    0.0014  0.0002        0.0      18   42745    0.0004  0.0000   -0.521 -1.000 -0.521                               
  89  27-089   03 54 12.74  +31 48 42.1   58.553064  +31.811701   1.23       84.8     238   50916    0.0047  0.0005      100.0     227   51684    0.0044  0.0004        2.1      60   51249    0.0012  0.0000   -0.576 -1.000 -0.576                               
  90  27-090   03 54 13.09  +32 06 39.7   58.554540  +32.111025   1.69        8.9      35   18785    0.0019  0.0005       18.2      38   19941    0.0019  0.0004        0.0      10   18751    0.0006  0.0000   -0.554 -1.000 -0.554 Bright pixel?                 
  91  27-091   03 54 13.52  +31 48 26.7   58.556314  +31.807422   1.04     3447.8    1916   49676    0.0386  0.0010     3862.1    1752   50474    0.0347  0.0009      172.3     188   49983    0.0038  0.0003   -0.802 -0.835 -0.769                               
  92  27-092   03 54 13.97  +31 51 03.2   58.558197  +31.850889   1.04     4991.3    2648   55943    0.0474  0.0011     5157.4    2307   56570    0.0408  0.0010      405.0     350   56391    0.0062  0.0004   -0.730 -0.758 -0.703                               
  93  27-093   03 54 15.49  +31 51 27.2   58.564554  +31.857549   1.17       61.1     147   55474    0.0027  0.0003       43.7      97   56093    0.0017  0.0003       21.6      56   55913    0.0010  0.0002   -0.278 -0.405 -0.150                               
  94  27-094   03 54 15.85  +31 51 52.7   58.566024  +31.864635   1.44       13.6      57   55164    0.0010  0.0002       13.7      43   55727    0.0008  0.0002        1.4      49   55613    0.0009  0.0000   +0.068 -1.000 +0.068                               
  95  27-095   03 54 16.38  +31 43 00.1   58.568232  +31.716691   1.57       14.4      54   28525    0.0019  0.0004        5.6      26   29691    0.0009  0.0003        6.8      25   28408    0.0009  0.0003   -0.011 -0.220 +0.199 In bright arc?                
  96  27-096   03 54 17.57  +31 54 45.3   58.573216  +31.912575   1.26       45.2      94   47740    0.0020  0.0003       37.4      64   48249    0.0013  0.0002        8.4      27   48117    0.0006  0.0002   -0.383 -0.538 -0.227                               
  97  27-097   03 54 18.40  +31 47 14.3   58.576657  +31.787299   1.53       21.5      61   44356    0.0014  0.0003       11.0      32   45302    0.0007  0.0002        8.0      27   44534    0.0006  0.0002   -0.073 -0.264 +0.117                               
  98  27-098   03 54 19.45  +31 58 13.9   58.581025  +31.970532   1.31       25.8      67   41350    0.0016  0.0003       37.1      64   42299    0.0015  0.0003        0.5      22   41491    0.0005  0.0000   -0.479 -1.000 -0.479                               
  99  27-099   03 54 19.52  +31 43 13.3   58.581317  +31.720350   1.69        9.4      38   31206    0.0012  0.0003        1.8      23   32373    0.0007  0.0000        6.4      24   31110    0.0008  0.0003   +0.038 +0.038 +1.000 In bright arc?                
 100  27-100   03 54 23.82  +31 59 51.7   58.599237  +31.997701   2.17        6.6      42   33912    0.0012  0.0004       14.1      49   35015    0.0014  0.0003        0.0      11   33936    0.0004  0.0000   -0.604 -1.000 -0.604                               
 101  27-101   03 54 23.94  +31 59 36.0   58.599753  +31.993337   1.16      115.2     185   34499    0.0054  0.0005      114.5     147   35602    0.0041  0.0004       12.8      36   34487    0.0011  0.0003   -0.571 -0.682 -0.460                               
 102  27-102   03 54 24.51  +31 41 15.0   58.602126  +31.687506   1.84        9.1      35   15290    0.0023  0.0006        2.0      33   15655    0.0021  0.0000        7.1      22   15317    0.0015  0.0005   -0.170 -0.170 +1.000 On edge of ccd                
 103  27-103   03 54 25.13  +31 59 42.7   58.604725  +31.995185   1.81        5.2      35   33508    0.0011  0.0004       10.0      40   34619    0.0012  0.0003        0.0      19   33486    0.0006  0.0000   -0.337 -1.000 -0.337                               
 104  27-104   03 54 25.64  +31 45 02.0   58.606813  +31.750554   1.70       23.2      68   33019    0.0021  0.0004       13.8      34   34030    0.0010  0.0002        7.3      31   33012    0.0010  0.0003   -0.028 -0.214 +0.158                               
 105  27-105   03 54 25.87  +31 48 56.3   58.607787  +31.815652   1.53       20.9      64   45411    0.0014  0.0003       27.3      54   46296    0.0012  0.0002        0.0      18   45627    0.0004  0.0000   -0.489 -1.000 -0.489                               
 106  27-106   03 54 25.97  +31 42 29.0   58.608212  +31.708055   1.92       16.5      55   19662    0.0028  0.0006       15.5      41   20084    0.0021  0.0005        2.2      33   19707    0.0017  0.0000   -0.105 -1.000 -0.105                               
 107  27-107   03 54 26.00  +31 48 08.2   58.608331  +31.802267   1.72        9.2      38   40429    0.0009  0.0003        1.0      28   41421    0.0007  0.0000        9.0      30   40536    0.0008  0.0002   +0.043 +0.043 +1.000 In bright arc?                
 108  27-108   03 54 26.37  +31 57 46.0   58.609881  +31.962769   1.10      271.2     303   39351    0.0077  0.0006      362.5     291   40330    0.0072  0.0005        0.6      22   39454    0.0006  0.0000   -0.855 -1.000 -0.855                               
 109  27-109   03 54 27.76  +31 48 51.8   58.615671  +31.814394   1.46       17.8      56   44142    0.0013  0.0003        7.2      25   45065    0.0006  0.0002        9.0      29   44332    0.0007  0.0002   +0.080 -0.126 +0.285                               
 110  27-110   03 54 27.96  +31 43 42.9   58.616488  +31.728592   2.23        7.8      38   29657    0.0013  0.0004       10.9      34   30835    0.0011  0.0003        0.0      16   29535    0.0006  0.0000   -0.332 -1.000 -0.332 On edge of ccd                
 111  27-111   03 54 28.08  +32 00 33.8   58.617010  +32.009381   1.45       24.2      68   27234    0.0025  0.0005       13.6      40   28403    0.0014  0.0003        9.0      27   27102    0.0010  0.0003   -0.164 -0.347 +0.020                               
 112  27-112   03 54 28.23  +31 52 57.9   58.617606  +31.882740   1.39       22.1      60   47799    0.0013  0.0002       10.4      28   48618    0.0006  0.0002       13.9      37   48078    0.0008  0.0002   +0.150 -0.049 +0.350                               
 113  27-113   03 54 29.33  +31 47 38.1   58.622193  +31.793907   1.13      221.1     264   39965    0.0066  0.0005      220.3     202   40987    0.0049  0.0004       30.8      64   40058    0.0016  0.0003   -0.504 -0.589 -0.418                               
 114  27-114   03 54 29.41  +31 43 21.0   58.622534  +31.722497   1.73       17.5      58   28602    0.0021  0.0004        2.7      37   29783    0.0013  0.0000       12.9      38   28474    0.0013  0.0003   +0.031 +0.031 +1.000                               
 115  27-115   03 54 29.54  +32 03 02.2   58.623085  +32.050601   1.04     9395.8    3832   15780    0.2429  0.0044     9124.4    3312   16170    0.2049  0.0039     1123.5     614   15785    0.0390  0.0018   -0.683 -0.705 -0.662                               
 116  27-116   03 54 29.69  +31 41 51.3   58.623726  +31.697570   1.79        8.1      39   24670    0.0016  0.0005       12.7      36   25861    0.0014  0.0004        0.1      13   24464    0.0006  0.0000   -0.433 -1.000 -0.433                               
 117  27-117   03 54 30.31  +31 45 06.4   58.626304  +31.751771   1.17      111.8     173   32863    0.0053  0.0005       98.7     118   33975    0.0035  0.0004       21.0      54   32820    0.0017  0.0003   -0.348 -0.455 -0.241                               
 118  27-118   03 54 31.00  +32 04 09.3   58.629152  +32.069253   1.53       21.2      63   20083    0.0032  0.0006       12.5      36   21194    0.0017  0.0004        6.7      26   19848    0.0013  0.0004   -0.127 -0.318 +0.064                               
 119  27-119   03 54 31.10  +31 41 28.1   58.629585  +31.691137   1.88        8.5      33   13244    0.0025  0.0007        0.0      15   13514    0.0011  0.0000       13.0      31   13288    0.0024  0.0006   +0.358 +0.358 +1.000                               
 120  27-120   03 54 31.54  +31 44 05.8   58.631415  +31.734954   1.31       48.3     103   29979    0.0035  0.0005       29.2      58   31151    0.0019  0.0003       14.3      40   29868    0.0014  0.0003   -0.155 -0.294 -0.016                               
 121  27-121   03 54 31.74  +31 50 43.7   58.632261  +31.845459   2.29        3.4      57   44420    0.0013  0.0000        8.3      30   45327    0.0007  0.0002        0.0      21   44660    0.0005  0.0000   -0.175 -1.000 -0.175                               
 122  27-122   03 54 32.20  +31 57 58.3   58.634166  +31.966202   1.18      139.8     190   32954    0.0058  0.0005      148.8     158   34014    0.0047  0.0004       17.1      41   32938    0.0013  0.0003   -0.584 -0.689 -0.480                               
 123  27-123   03 54 32.88  +31 55 55.9   58.637020  +31.932200   2.14       13.8      50   37538    0.0013  0.0003        0.7      21   38579    0.0006  0.0000       16.5      42   37601    0.0011  0.0003   +0.330 +0.330 +1.000                               
 124  27-124   03 54 35.13  +32 06 56.4   58.646393  +32.115677   1.35       71.0     110    9306    0.0118  0.0015       42.3      58   10299    0.0057  0.0009       26.8      49    8979    0.0056  0.0011   -0.014 -0.134 +0.105                               
 125  27-125   03 54 35.41  +31 51 59.8   58.647559  +31.866601   1.10      435.3     414   33960    0.0122  0.0007      538.2     372   35132    0.0106  0.0006       17.7      47   33920    0.0014  0.0003   -0.754 -0.826 -0.681                               
 126  27-126   03 54 36.80  +31 47 14.4   58.653331  +31.787328   1.56       12.2      45   34351    0.0013  0.0003        1.4      24   35433    0.0007  0.0000       13.6      39   34336    0.0011  0.0003   +0.255 +0.255 +1.000                               
 127  27-127   03 54 37.11  +31 45 18.7   58.654641  +31.755188   1.51       10.3      39   30299    0.0013  0.0003        0.8      26   31461    0.0008  0.0000        8.8      27   30200    0.0009  0.0003   +0.030 +0.030 +1.000                               
 128  27-128   03 54 37.59  +31 46 18.2   58.656628  +31.771729   1.69       10.0      40   31180    0.0013  0.0004        3.8      35   32237    0.0011  0.0000        4.2      44   31132    0.0014  0.0000   +0.000 -1.000 +1.000                               
 129  27-129   03 54 40.22  +31 43 37.5   58.667564  +31.727096   2.10       10.3      45   25397    0.0018  0.0005        8.0      29   26612    0.0011  0.0003        1.7      28   25196    0.0011  0.0000   +0.007 -1.000 +0.007                               
 130  27-130   03 54 40.39  +31 53 11.0   58.668300  +31.886378   1.11      302.1     314   37570    0.0084  0.0006      415.7     307   38580    0.0080  0.0005        4.3      37   37647    0.0010  0.0000   -0.780 -1.000 -0.780                               
 131  27-131   03 54 40.59  +31 41 49.0   58.669121  +31.696957   1.90       12.3      41   11905    0.0035  0.0008        4.1      35   12181    0.0029  0.0000        6.8      20   11936    0.0017  0.0006   -0.254 -0.254 +1.000 On edge of ccd                
 132  27-132   03 54 40.84  +32 03 08.2   58.670148  +32.052290   1.43       20.5      66   20690    0.0032  0.0006       17.7      45   21881    0.0021  0.0005        3.6      37   20423    0.0018  0.0000   -0.071 -1.000 -0.071                               
 133  27-133   03 54 40.89  +32 01 25.4   58.670376  +32.023722   1.68       10.1      41   23836    0.0017  0.0005       10.6      34   25044    0.0014  0.0004        0.6      19   23616    0.0008  0.0000   -0.254 -1.000 -0.254                               
 134  27-134   03 54 43.07  +31 47 12.1   58.679462  +31.786702   1.55       16.7      48   22474    0.0021  0.0005       12.6      31   22928    0.0014  0.0003        3.5      36   22591    0.0016  0.0000   +0.072 -1.000 +0.072                               
 135  27-135   03 54 43.85  +32 04 00.1   58.682712  +32.066694   1.89        6.0      30   18585    0.0017  0.0005        9.0      28   19749    0.0014  0.0004        0.2      19   18288    0.0011  0.0000   -0.138 -1.000 -0.138                               
 136  27-136   03 54 45.85  +31 47 43.7   58.691058  +31.795465   1.71        9.1      38   29935    0.0013  0.0004        1.6      31   31087    0.0010  0.0000        8.0      27   29834    0.0009  0.0003   -0.050 -0.050 +1.000                               
 137  27-137   03 54 46.63  +31 41 44.4   58.694295  +31.695676   1.64       11.4      24    4766    0.0051  0.0014        5.6      13    4793    0.0028  0.0010        4.1      23    4790    0.0048  0.0000   +0.275 -1.000 +0.275                               
 138  27-138   03 54 47.24  +31 47 17.5   58.696848  +31.788199   1.32       61.6     120   28723    0.0042  0.0005       30.4      63   29901    0.0021  0.0004       26.3      55   28595    0.0019  0.0004   -0.044 -0.170 +0.081                               
 139  27-139   03 54 51.15  +31 55 17.4   58.713134  +31.921513   2.31       13.4      43   24016    0.0018  0.0004       15.6      34   24854    0.0014  0.0003        0.8      15   23993    0.0006  0.0000   -0.367 -1.000 -0.367                               
 140  27-140   03 54 52.04  +32 01 20.0   58.716830  +32.022231   1.73        5.8      25   14390    0.0018  0.0006        0.0       7   16156    0.0005  0.0000       12.0      28   14216    0.0020  0.0006   +0.615 +0.615 +1.000                               
 141  27-141   03 54 55.26  +31 46 29.6   58.730264  +31.774901   1.25       80.8     135   23356    0.0058  0.0007       70.0      94   24564    0.0038  0.0005       17.9      46   23131    0.0020  0.0004   -0.314 -0.433 -0.194                               
 142  27-142   03 54 57.68  +31 49 15.0   58.740321  +31.820841   1.83       18.0      55   24340    0.0023  0.0005       16.8      40   25545    0.0016  0.0004        2.6      42   24130    0.0018  0.0000   +0.059 -1.000 +0.059                               
 143  27-143   03 54 58.21  +32 02 56.9   58.742540  +32.049136   1.76       13.1      40    9369    0.0043  0.0011       12.0      27   10368    0.0027  0.0007        2.0      23    9040    0.0026  0.0000   -0.008 -1.000 -0.008                               
 144  27-144   03 54 59.81  +31 46 16.2   58.749202  +31.771164   1.49       20.1      59   21118    0.0028  0.0006       13.7      35   22313    0.0016  0.0004        4.6      31   20858    0.0015  0.0000   -0.019 -1.000 -0.019                               
 145  27-145   03 55 01.35  +31 52 44.7   58.755642  +31.879070   1.29      114.0     163   22626    0.0072  0.0007       58.4      78   23725    0.0033  0.0005       51.1      83   22455    0.0037  0.0005   +0.053 -0.047 +0.152                               
 146  27-146   03 55 01.62  +31 59 43.3   58.756745  +31.995374   1.81        8.7      38   18264    0.0021  0.0006        1.6      26   19418    0.0014  0.0000        5.7      25   17969    0.0014  0.0005   +0.005 +0.005 +1.000                               
 147  27-147   03 55 04.58  +31 57 08.7   58.769099  +31.952425   1.73       10.3      44   19634    0.0023  0.0006       10.1      31   20809    0.0015  0.0004        1.2      27   19359    0.0014  0.0000   -0.036 -1.000 -0.036                               
 148  27-148   03 55 06.89  +32 00 28.6   58.778728  +32.007954   1.23       67.7     100    9405    0.0106  0.0014       44.2      57   10407    0.0055  0.0009       22.9      42    9076    0.0046  0.0010   -0.086 -0.209 +0.038                               
 149  27-149   03 55 11.04  +32 00 46.4   58.796007  +32.012891   1.24       61.1      94    9246    0.0103  0.0014       52.9      63   10233    0.0062  0.0010       10.9      28    8921    0.0032  0.0009   -0.296 -0.428 -0.163                               
 150  27-150   03 55 11.92  +31 56 45.0   58.799650  +31.945828   1.54       21.6      65   14409    0.0046  0.0009        8.4      30   15459    0.0020  0.0006       10.0      33   14116    0.0024  0.0007   +0.081 -0.111 +0.273                               
 151  27-151   03 55 12.36  +31 53 32.5   58.801503  +31.892364   1.42       33.0      88   18510    0.0048  0.0008       25.0      56   19675    0.0029  0.0006        9.9      35   18218    0.0019  0.0005   -0.200 -0.366 -0.033                               
 152  27-152   03 55 14.08  +31 51 46.4   58.808673  +31.862897   1.68       15.3      58   17019    0.0034  0.0008        5.2      26   18158    0.0015  0.0005        6.0      26   16724    0.0016  0.0005   +0.032 -0.182 +0.246                               
 153  27-153   03 55 16.31  +31 51 37.5   58.817960  +31.860418   1.47       36.0      80   12841    0.0063  0.0010       22.6      45   13918    0.0033  0.0006        9.3      30   12530    0.0025  0.0007   -0.127 -0.281 +0.027                               
 154  06-001   04 03 45.40  +26 25 05.9   60.939187  +26.418298   2.37        5.4      25   10476    0.0024  0.0008       14.8      33   10933    0.0031  0.0008        0.0       7   10525    0.0007  0.0000   -0.612 -1.000 -0.612                               
 155  06-002   04 03 45.51  +26 21 34.2   60.939609  +26.359502   1.76       35.3      80   15930    0.0050  0.0008       30.5      56   16340    0.0034  0.0006        7.3      25   15990    0.0016  0.0005   -0.368 -0.537 -0.200                               
 156  06-003   04 03 45.71  +26 23 30.3   60.940458  +26.391754   2.02       15.6      47   11790    0.0040  0.0009       16.0      34   12250    0.0028  0.0007        1.2      27   11750    0.0023  0.0000   -0.102 -1.000 -0.102                               
 157  06-004   04 03 49.15  +26 16 33.4   60.954778  +26.275947   1.59      138.6     169   16169    0.0105  0.0010      120.2     122   16568    0.0074  0.0008       29.4      51   16246    0.0031  0.0006   -0.407 -0.511 -0.303                               
 158  06-005   04 03 49.27  +26 10 53.1   60.955275  +26.181403   1.48     1073.4     879    7371    0.1194  0.0049     1129.1     838    7826    0.1071  0.0044       26.4      45    7270    0.0062  0.0012   -0.845 -0.897 -0.794                               
 159  06-006   04 03 49.93  +26 20 38.2   60.958049  +26.343955   2.03       11.8      42   17778    0.0024  0.0006       16.4      39   18133    0.0022  0.0005        0.2      22   17904    0.0012  0.0000   -0.277 -1.000 -0.277                               
 160  06-007   04 03 50.82  +26 10 53.0   60.961765  +26.181389   1.46     2921.2    1605    7668    0.2094  0.0033     3404.0    1538    8102    0.1899  0.0030       59.9      82    7584    0.0109  0.0011   -0.855 -0.875 -0.835                               
 161  06-008   04 03 50.83  +26 24 01.3   60.961783  +26.400364   2.41        9.1      34   16536    0.0021  0.0006        4.4      34   16913    0.0021  0.0000        3.1      28   16630    0.0017  0.0000   +0.000 -1.000 +1.000                               
 162  06-009   04 03 51.77  +26 23 26.4   60.965709  +26.390667   2.09       11.7      41   17446    0.0024  0.0006        7.9      24   17811    0.0014  0.0004        2.2      35   17555    0.0020  0.0000   +0.194 -1.000 +0.194                               
 163  06-010   04 03 53.14  +26 16 45.5   60.971401  +26.279293   1.53      138.2     173   18183    0.0095  0.0009      104.5     115   18527    0.0062  0.0007       33.8      57   18324    0.0031  0.0005   -0.325 -0.425 -0.226                               
 164  06-011   04 03 53.22  +26 10 40.6   60.971745  +26.177933   1.99        6.5      45   10623    0.0043  0.0013       10.1      50   11074    0.0045  0.0012        0.0      12   10682    0.0011  0.0000   -0.602 -1.000 -0.602                               
 165  06-012   04 03 54.95  +26 15 04.8   60.978955  +26.251334   1.80       14.3      42   17862    0.0024  0.0006        7.3      21   18204    0.0012  0.0004        7.2      23   17990    0.0013  0.0004   +0.066 -0.169 +0.300                               
 166  06-013   04 03 55.54  +26 16 52.2   60.981425  +26.281168   2.17       15.1      45   12955    0.0035  0.0008       22.8      45   12963    0.0035  0.0007        0.0      13   13503    0.0010  0.0000   -0.550 -1.000 -0.550                               
 167  06-014   04 03 56.98  +26 18 19.5   60.987424  +26.305415   1.64       65.6     109   20924    0.0053  0.0007       33.4      57   21188    0.0027  0.0005       28.0      50   21154    0.0024  0.0004   -0.067 -0.192 +0.059                               
 168  06-015   04 03 57.76  +26 15 10.7   60.990675  +26.252974   6.88        3.0      45   18443    0.0025  0.0000        0.0      11   19469    0.0006  0.0000        8.4      26   18623    0.0014  0.0004   +0.405 +0.405 +1.000                               
 169  06-016   04 03 59.09  +26 26 33.5   60.996206  +26.442631   1.87       14.4      42   18118    0.0023  0.0006        2.2      25   18485    0.0014  0.0000       13.0      33   18242    0.0018  0.0005   +0.144 +0.144 +1.000                               
 170  06-017   04 04 01.84  +26 25 23.6   61.007652  +26.423227   1.98       31.4      68   20470    0.0034  0.0006        4.7      40   20764    0.0019  0.0000       28.9      52   20674    0.0025  0.0005   +0.129 +0.129 +1.000                               
 171  06-018   04 04 03.92  +26 22 03.9   61.016328  +26.367753   2.00        7.9      33   24417    0.0014  0.0004        9.2      27   24537    0.0011  0.0003        0.2      22   24776    0.0009  0.0000   -0.097 -1.000 -0.097                               
 172  06-019   04 04 04.20  +26 09 30.1   61.017506  +26.158357   1.62       92.3     148   15420    0.0096  0.0011       86.1     113   15840    0.0072  0.0009        8.8      28   15462    0.0019  0.0005   -0.551 -0.673 -0.429                               
 173  06-020   04 04 04.94  +26 19 19.1   61.020593  +26.321963   1.75       29.5      70   25795    0.0027  0.0005       12.2      29   25849    0.0012  0.0003       14.5      39   26207    0.0015  0.0004   +0.127 -0.048 +0.302                               
 174  06-021   04 04 05.30  +26 18 11.9   61.022077  +26.303310   3.34        9.5      37   25770    0.0014  0.0004        4.3      37   25825    0.0014  0.0000        3.4      44   26180    0.0017  0.0000   +0.000 -1.000 +1.000                               
 175  06-022   04 04 06.47  +26 10 49.0   61.026954  +26.180271   1.76       25.8      65   17799    0.0037  0.0007       19.5      44   18170    0.0024  0.0005        4.8      33   17914    0.0019  0.0000   -0.128 -1.000 -0.128                               
 176  06-023   04 04 07.09  +26 07 34.1   61.029543  +26.126138   1.62       81.3     133   11468    0.0116  0.0013       65.1      90   11916    0.0076  0.0010       15.9      40   11431    0.0035  0.0008   -0.350 -0.468 -0.232                               
 177  06-024   04 04 07.16  +26 20 13.7   61.029853  +26.337136   1.50      475.4     413   27168    0.0152  0.0009      317.1     245   27161    0.0090  0.0007      153.5     163   27631    0.0059  0.0006   -0.204 -0.263 -0.145                               
 178  06-025   04 04 07.26  +26 25 56.2   61.030244  +26.432276   2.31        7.7      27   17689    0.0016  0.0005        0.2      22   17748    0.0012  0.0000        9.4      24   17977    0.0014  0.0004   +0.046 +0.046 +1.000                               
 179  06-026   04 04 07.38  +26 08 48.9   61.030748  +26.146927   1.49     1282.8     910   15459    0.0589  0.0023     1261.1     763   15882    0.0481  0.0020      143.8     156   15498    0.0101  0.0010   -0.645 -0.691 -0.599                               
 180  06-027   04 04 07.70  +26 09 00.9   61.032102  +26.150254   1.58      112.4     224   15770    0.0142  0.0014      127.6     212   16187    0.0132  0.0013        1.6      19   15820    0.0012  0.0000   -0.831 -1.000 -0.831                               
 181  06-028   04 04 09.96  +26 24 31.8   61.041483  +26.408847   1.65       61.1      91   22586    0.0041  0.0006       56.1      65   22621    0.0029  0.0004        8.0      23   22941    0.0010  0.0003   -0.465 -0.614 -0.317                               
 182  06-029   04 04 12.60  +26 12 47.1   61.052516  +26.213091   1.55      190.4     222   22603    0.0098  0.0008      131.0     133   22807    0.0058  0.0006       60.8      88   22889    0.0039  0.0005   -0.201 -0.287 -0.116                               
 183  06-030   04 04 12.90  +26 24 12.7   61.053733  +26.403541   1.87       24.9      58   25810    0.0023  0.0004        5.6      18   25858    0.0007  0.0003       17.0      38   26230    0.0015  0.0003   +0.330 +0.132 +0.529                               
 184  06-031   04 04 14.29  +26 05 40.3   61.059556  +26.094529   1.53      212.4     209    7315    0.0286  0.0024      139.9     126    7769    0.0163  0.0017       71.2      81    7214    0.0114  0.0015   -0.171 -0.254 -0.089                               
 185  06-032   04 04 15.42  +26 27 41.1   61.064242  +26.461413   1.57      101.4     150   22633    0.0066  0.0007       90.0     107   22854    0.0047  0.0006       19.4      43   22911    0.0019  0.0004   -0.419 -0.533 -0.304                               
 186  06-033   04 04 16.56  +26 26 54.9   61.069004  +26.448581   2.13        4.8      44   24378    0.0018  0.0000        0.0       8   24554    0.0003  0.0000        9.2      26   24724    0.0011  0.0003   +0.515 +0.515 +1.000                               
 187  06-034   04 04 16.78  +26 26 21.5   61.069904  +26.439294   1.66       53.9      96   25310    0.0038  0.0005       34.1      58   25404    0.0023  0.0004       18.3      37   25693    0.0015  0.0003   -0.223 -0.361 -0.085                               
 188  06-035   04 04 17.61  +26 24 31.4   61.073374  +26.408723   1.81       34.2      79   29055    0.0027  0.0004       20.8      48   28974    0.0017  0.0003        9.6      28   29586    0.0010  0.0003   -0.260 -0.425 -0.096                               
 189  06-036   04 04 19.51  +26 24 37.2   61.081277  +26.410335   1.52      268.3     273   29921    0.0091  0.0007      151.4     145   29799    0.0049  0.0005      108.4     124   30484    0.0041  0.0005   -0.087 -0.161 -0.014                               
 190  06-037   04 04 20.59  +26 19 25.3   61.085809  +26.323704   1.87        8.3      30   36229    0.0008  0.0002        3.8      37   35788    0.0010  0.0000        5.0      34   37038    0.0009  0.0000   +0.000 -1.000 +1.000                               
 191  06-038   04 04 21.97  +26 08 41.8   61.091545  +26.144942   1.79       13.8      38   11590    0.0033  0.0008        2.6      24   11571    0.0021  0.0000       10.5      24   11773    0.0021  0.0006   -0.016 -0.016 +1.000                               
 192  06-039   04 04 23.13  +26 07 15.6   61.096378  +26.120990   1.78       29.1      62   10343    0.0061  0.0012        6.5      21   10534    0.0021  0.0007       23.8      42   10414    0.0041  0.0009   +0.327 +0.127 +0.528                               
 193  06-040   04 04 23.80  +26 16 07.9   61.099147  +26.268858   2.03        9.7      38   34579    0.0011  0.0003        4.1      52   34213    0.0015  0.0000        4.0      32   35329    0.0009  0.0000   +0.000 -1.000 +1.000                               
 194  06-041   04 04 24.49  +26 11 12.9   61.102053  +26.186906   1.49      451.6     388   22706    0.0171  0.0011      540.5     362   22879    0.0158  0.0010        4.9      30   23017    0.0013  0.0000   -0.847 -1.000 -0.847                               
 195  06-042   04 04 26.36  +26 11 01.3   61.109822  +26.183690   1.69       37.7      95   24152    0.0040  0.0006       23.3      59   24297    0.0024  0.0005       12.3      34   24491    0.0014  0.0004   -0.256 -0.412 -0.100                               
 196  06-043   04 04 26.73  +26 16 34.0   61.111376  +26.276117   1.61       67.0     110   37006    0.0030  0.0004       56.4      75   36518    0.0021  0.0003       15.7      37   37850    0.0010  0.0002   -0.366 -0.503 -0.230                               
 197  06-044   04 04 27.28  +26 10 27.7   61.113651  +26.174360   1.71       54.8      97   23221    0.0042  0.0006       36.7      60   23415    0.0026  0.0004       14.7      34   23520    0.0015  0.0004   -0.266 -0.406 -0.126                               
 198  06-045   04 04 27.62  +26 08 33.7   61.115086  +26.142683   2.25        6.5      28   19231    0.0015  0.0005        8.8      24   19576    0.0013  0.0004        0.1      16   19390    0.0008  0.0000   -0.203 -1.000 -0.203                               
 199  06-046   04 04 29.80  +26 15 01.0   61.124161  +26.250266   1.97        9.0      33   35346    0.0009  0.0003        0.0      12   35011    0.0004  0.0000       19.9      41   36123    0.0011  0.0002   +0.520 +0.520 +1.000                               
 200  06-047   04 04 32.51  +26 19 32.0   61.135443  +26.325547   1.58      113.1     149   40942    0.0036  0.0004       88.2      98   40145    0.0025  0.0003       26.5      47   41985    0.0011  0.0002   -0.362 -0.471 -0.253                               
 201  06-048   04 04 34.63  +26 12 48.1   61.144301  +26.213365   1.54      263.3     267   30551    0.0088  0.0007       78.8      94   30405    0.0031  0.0004      194.7     178   31130    0.0057  0.0005   +0.299 +0.221 +0.376                               
 202  06-049   04 04 34.69  +26 08 54.8   61.144549  +26.148558   1.88       13.5      41   21392    0.0019  0.0005       12.0      29   21671    0.0014  0.0004        1.6      20   21616    0.0009  0.0000   -0.179 -1.000 -0.179                               
 203  06-050   04 04 36.38  +26 28 36.5   61.151594  +26.476799   2.01       12.9      42   26022    0.0016  0.0004        5.8      20   26097    0.0008  0.0003        5.8      20   26418    0.0008  0.0003   -0.017 -0.251 +0.218                               
 204  06-051   04 04 36.64  +26 06 30.1   61.152671  +26.108360   2.05       10.2      38   16789    0.0023  0.0006        9.6      30   17197    0.0018  0.0005        2.0      26   16857    0.0016  0.0000   -0.046 -1.000 -0.046                               
 205  06-052   04 04 37.34  +26 18 18.5   61.155596  +26.305126   1.59       69.3     116   43021    0.0027  0.0003       33.2      56   42108    0.0013  0.0002       33.4      60   44123    0.0014  0.0002   +0.013 -0.111 +0.137                               
 206  06-053   04 04 38.25  +26 05 16.9   61.159367  +26.088017   1.84        8.8      34   14882    0.0023  0.0007       13.0      31   15308    0.0020  0.0005        0.0      15   15166    0.0010  0.0000   -0.342 -1.000 -0.342 Bright pixel?                 
 207  06-054   04 04 38.27  +26 28 57.9   61.159464  +26.482741   1.81       26.1      63   25578    0.0025  0.0005        6.0      21   25680    0.0009  0.0003       18.9      40   25961    0.0016  0.0003   +0.281 +0.095 +0.468                               
 208  06-055   04 04 38.48  +26 13 11.3   61.160343  +26.219816   1.81       21.2      48   24940    0.0020  0.0004       22.5      37   24665    0.0015  0.0003        1.2      25   25515    0.0010  0.0000   -0.209 -1.000 -0.209                               
 209  06-056   04 04 40.85  +26 16 33.6   61.170221  +26.276013   2.52        5.6      31   42436    0.0007  0.0002       11.1      33   41659    0.0008  0.0002        0.0      11   43526    0.0003  0.0000   -0.507 -1.000 -0.507                               
 210  06-057   04 04 40.93  +26 08 25.7   61.170533  +26.140471   1.55      260.3     256   19816    0.0129  0.0010      197.5     172   20122    0.0086  0.0008       67.3      81   19990    0.0041  0.0006   -0.348 -0.427 -0.270                               
 211  06-058   04 04 42.45  +26 26 56.2   61.176878  +26.448943   1.72       20.9      51   31445    0.0016  0.0003       13.5      29   31274    0.0009  0.0002        6.7      22   32053    0.0007  0.0002   -0.151 -0.355 +0.053                               
 212  06-059   04 04 43.07  +26 18 56.3   61.179463  +26.315635   1.46     7632.3    3336   46889    0.0712  0.0014      178.5     176   45891    0.0039  0.0004     8241.0    3214   48096    0.0668  0.0013   +0.885 +0.859 +0.911                               
 213  06-060   04 04 44.70  +26 10 36.7   61.186261  +26.176861   1.69       59.5     105   26169    0.0040  0.0005       60.3      82   26241    0.0031  0.0004        6.6      23   26572    0.0009  0.0003   -0.563 -0.713 -0.413                               
 214  06-061   04 04 45.69  +26 32 03.4   61.190371  +26.534264   2.28        8.6      25    9333    0.0027  0.0008        5.3      14    9203    0.0016  0.0006        2.6      26    9529    0.0028  0.0000   +0.275 -1.000 +0.275                               
 215  06-062   04 04 46.65  +26 20 57.1   61.194382  +26.349200   1.94        9.2      37   46137    0.0008  0.0002        2.3      21   45196    0.0005  0.0000        6.2      26   47316    0.0006  0.0002   +0.074 +0.074 +1.000                               
 216  06-063   04 04 47.04  +26 16 17.2   61.195996  +26.271451   1.62       90.2     128   40768    0.0031  0.0004       53.2      71   40098    0.0018  0.0003       37.6      57   41745    0.0014  0.0002   -0.123 -0.236 -0.009                               
 217  06-064   04 04 47.51  +26 15 09.5   61.197945  +26.252633   1.76       17.8      50   38928    0.0013  0.0003        0.6      18   38358    0.0005  0.0000       25.5      50   39834    0.0013  0.0002   +0.438 +0.438 +1.000                               
 218  06-065   04 04 49.93  +26 31 33.3   61.208023  +26.525913   1.90       11.1      36   17592    0.0021  0.0006       18.0      36   17834    0.0020  0.0005        0.0      19   17654    0.0011  0.0000   -0.300 -1.000 -0.300                               
 219  06-066   04 04 50.79  +26 18 07.8   61.211607  +26.302173   1.71       42.8      89   44662    0.0020  0.0003       10.5      27   43772    0.0006  0.0002       36.8      67   45788    0.0015  0.0002   +0.414 +0.251 +0.577 On edge of ccd                
 220  06-067   04 04 51.36  +26 29 37.6   61.214014  +26.493780   2.03        9.1      34   23791    0.0014  0.0004        1.9      25   23982    0.0011  0.0000        6.3      21   24100    0.0009  0.0003   -0.088 -0.088 +1.000                               
 221  06-068   04 04 51.55  +26 17 07.7   61.214792  +26.285463   1.64       58.0     105   43712    0.0024  0.0003       15.5      38   42899    0.0009  0.0002       42.8      67   44797    0.0015  0.0002   +0.253 +0.115 +0.390                               
 222  06-069   04 04 51.59  +26 25 31.8   61.214964  +26.425512   1.72       31.5      63   34856    0.0018  0.0003       32.2      48   34567    0.0014  0.0003        2.9      31   35575    0.0009  0.0000   -0.231 -1.000 -0.231                               
 223  06-070   04 04 51.63  +26 07 59.2   61.215121  +26.133099   1.61       99.2     144   19909    0.0073  0.0008       92.7     104   20245    0.0052  0.0006       12.9      36   20076    0.0018  0.0004   -0.460 -0.577 -0.344                               
 224  06-071   04 04 52.57  +26 08 37.3   61.219052  +26.143707   1.62       57.4      94   20907    0.0045  0.0006       71.7      85   21213    0.0040  0.0005        2.6      22   21104    0.0011  0.0000   -0.580 -1.000 -0.580                               
 225  06-072   04 04 52.65  +26 31 40.2   61.219385  +26.527828   1.67      102.2     138   17926    0.0077  0.0008       80.9      94   18186    0.0052  0.0007       21.9      42   18097    0.0024  0.0005   -0.366 -0.480 -0.252                               
 226  06-073   04 04 55.18  +26 24 35.7   61.229922  +26.409906   1.76       41.3      81   36489    0.0022  0.0004        9.4      25   36091    0.0007  0.0002       30.5      54   37278    0.0015  0.0003   +0.333 +0.174 +0.491                               
 227  06-074   04 04 55.49  +26 06 09.5   61.231208  +26.102630   1.71       28.8      66   16299    0.0041  0.0007       25.8      45   16725    0.0027  0.0005        4.1      31   16343    0.0019  0.0000   -0.164 -1.000 -0.164                               
 228  06-075   04 04 59.93  +26 14 39.2   61.249699  +26.244229   1.68       41.9      79   34477    0.0023  0.0004       28.5      51   34138    0.0015  0.0003       13.7      30   35208    0.0009  0.0002   -0.284 -0.444 -0.125                               
 229  06-076   04 05 01.92  +26 12 47.9   61.257992  +26.213319   2.08       11.5      40   29159    0.0014  0.0004        6.9      23   29110    0.0008  0.0003        2.8      37   29666    0.0012  0.0000   +0.214 -1.000 +0.214                               
 230  06-077   04 05 02.18  +26 11 37.8   61.259089  +26.193820   1.83       35.2      71   25643    0.0028  0.0005       20.3      39   25671    0.0015  0.0003       11.2      28   26053    0.0011  0.0003   -0.155 -0.317 +0.006                               
 231  06-078   04 05 02.64  +26 12 05.6   61.260993  +26.201548   1.73       26.0      64   27593    0.0023  0.0004        1.2      30   27624    0.0011  0.0000       28.6      51   28036    0.0018  0.0003   +0.247 +0.247 +1.000                               
 232  06-079   04 05 04.91  +26 27 04.2   61.270461  +26.451175   2.13       17.1      47   24870    0.0019  0.0004       15.6      35   24794    0.0014  0.0003        2.6      31   25329    0.0013  0.0000   -0.062 -1.000 -0.062                               
 233  06-080   04 05 06.52  +26 15 57.4   61.277184  +26.265947   2.25       12.1      44   36062    0.0012  0.0003        9.4      28   35706    0.0008  0.0002        1.5      28   36823    0.0008  0.0000   -0.000 -1.000 -0.000                               
 234  06-081   04 05 06.59  +26 17 38.7   61.277446  +26.294072   2.08       14.6      44   37868    0.0012  0.0003       12.4      30   37410    0.0008  0.0002        1.7      25   38703    0.0007  0.0000   -0.110 -1.000 -0.110                               
 235  06-082   04 05 06.75  +26 06 12.3   61.278106  +26.103423   1.74       39.0      71   12299    0.0058  0.0009       31.6      48   12585    0.0039  0.0007        6.8      21   12349    0.0017  0.0006   -0.368 -0.536 -0.200                               
 236  06-083   04 05 07.97  +26 12 23.2   61.283213  +26.206446   1.82       14.0      42   27334    0.0016  0.0004        8.2      24   27395    0.0009  0.0003        4.3      35   27759    0.0013  0.0000   +0.186 -1.000 +0.186                               
 237  06-084   04 05 08.39  +26 29 42.3   61.284947  +26.495077   1.68       48.2      85   21586    0.0040  0.0006       45.1      64   21886    0.0029  0.0005        7.0      21   21786    0.0010  0.0003   -0.490 -0.649 -0.330                               
 238  06-085   04 05 13.40  +26 22 21.5   61.305816  +26.372627   1.91       13.0      39   31948    0.0012  0.0003        9.3      24   31730    0.0008  0.0002        2.9      22   32584    0.0007  0.0000   -0.058 -1.000 -0.058                               
 239  06-086   04 05 13.60  +26 21 05.6   61.306686  +26.351560   1.97       10.3      33   24187    0.0014  0.0004        6.2      16   23814    0.0007  0.0002        3.0      29   24784    0.0012  0.0000   +0.255 -1.000 +0.255                               
 240  06-087   04 05 13.79  +26 19 01.2   61.307439  +26.316995   2.10        7.4      27   32840    0.0008  0.0003        0.0      11   34441    0.0003  0.0000       15.2      32   33521    0.0010  0.0002   +0.488 +0.488 +1.000                               
 241  06-088   04 05 17.24  +26 20 24.6   61.321846  +26.340166   1.54      218.3     228   31127    0.0074  0.0006      162.4     147   31038    0.0047  0.0005       59.1      77   31692    0.0024  0.0004   -0.312 -0.396 -0.228                               
 242  06-089   04 05 18.55  +26 12 56.8   61.327292  +26.215765   1.83       24.8      60   23872    0.0025  0.0005       20.3      39   24039    0.0016  0.0003        4.5      36   24168    0.0015  0.0000   -0.036 -1.000 -0.036                               
 243  06-090   04 05 18.94  +26 11 06.2   61.328897  +26.185054   1.91       12.5      47   21456    0.0022  0.0005        1.6      38   21772    0.0018  0.0000       12.7      34   21648    0.0016  0.0004   -0.052 -0.052 +1.000                               
 244  06-091   04 05 19.86  +26 28 22.1   61.332730  +26.472797   2.27        7.0      31   20859    0.0015  0.0005       11.0      30   21197    0.0014  0.0004        0.0      16   21036    0.0008  0.0000   -0.286 -1.000 -0.286                               
 245  06-092   04 05 19.93  +26 11 21.3   61.333055  +26.189239   1.97       19.7      53   20814    0.0026  0.0005        9.5      26   21100    0.0013  0.0004        7.9      25   21008    0.0012  0.0004   -0.013 -0.212 +0.186                               
 246  06-093   04 05 20.94  +26 17 26.5   61.337268  +26.290698   2.14        9.4      35   29619    0.0012  0.0003        4.9      32   29601    0.0011  0.0000        3.9      30   30118    0.0010  0.0000   +0.000 -1.000 +1.000                               
 247  06-094   04 05 20.95  +26 08 30.2   61.337298  +26.141734   1.62       97.1     126   12328    0.0103  0.0011      101.2     101   12792    0.0079  0.0009        7.7      23   12314    0.0019  0.0006   -0.588 -0.712 -0.465                               
 248  06-095   04 05 23.41  +26 12 42.1   61.347529  +26.211705   1.84       11.8      38   22591    0.0017  0.0004       12.5      30   22883    0.0013  0.0003        0.6      21   22820    0.0009  0.0000   -0.165 -1.000 -0.165                               
 249  06-096   04 05 24.80  +26 23 45.4   61.353315  +26.395957   1.93       18.8      53   25520    0.0021  0.0004       22.2      44   25693    0.0017  0.0004        0.4      22   25859    0.0009  0.0000   -0.326 -1.000 -0.326                               
 250  06-097   04 05 29.07  +26 25 17.0   61.371136  +26.421376   1.71       24.5      54   20084    0.0027  0.0005       16.9      34   20294    0.0017  0.0004        5.5      18   20293    0.0009  0.0003   -0.278 -0.471 -0.086                               
 251  06-098   04 05 32.37  +26 11 23.9   61.384861  +26.189960   1.57       91.5     134   17692    0.0076  0.0009      123.6     129   18112    0.0071  0.0008        0.2      15   17758    0.0009  0.0000   -0.776 -1.000 -0.776                               
 252  06-099   04 05 33.11  +26 12 22.4   61.387962  +26.206228   2.13       23.6      59   18519    0.0032  0.0006       11.4      29   18929    0.0016  0.0004       10.0      28   18611    0.0015  0.0004   -0.013 -0.199 +0.174                               
 253  06-100   04 05 37.91  +26 18 01.0   61.407941  +26.300279   2.03       11.7      28   10216    0.0028  0.0007       10.6      21   10076    0.0021  0.0006        1.9      14   10421    0.0014  0.0000   -0.188 -1.000 -0.188                               
 254  06-101   04 05 38.94  +26 19 10.0   61.412243  +26.319443   2.03       17.3      36    9704    0.0038  0.0009       14.0      26    9573    0.0028  0.0007        2.6      23    9897    0.0024  0.0000   -0.077 -1.000 -0.077                               
 255  06-102   04 05 40.92  +26 18 56.4   61.420491  +26.315662   1.95       27.3      45    9615    0.0047  0.0009       17.3      28    9501    0.0030  0.0007       12.4      20    9794    0.0021  0.0006   -0.181 -0.375 +0.013                               
 256  06-103   04 05 45.15  +26 21 16.0   61.438144  +26.354450   1.50      702.2     387    6120    0.0633  0.0035      550.5     278    6061    0.0460  0.0030      169.9     112    6227    0.0181  0.0019   -0.442 -0.502 -0.381                               
 257  20-001   04 13 14.03  +28 19 09.9   63.308455  +28.319406   1.58      455.4     336    7820    0.0430  0.0027      635.0     328    8235    0.0399  0.0025        0.5      14    7600    0.0018  0.0000   -0.912 -1.000 -0.912                               
 258  20-002   04 13 16.65  +28 15 29.1   63.319388  +28.258077   1.99       11.5      38   14490    0.0027  0.0007       11.0      28   14786    0.0019  0.0005        2.1      25   14343    0.0018  0.0000   -0.028 -1.000 -0.028                               
 259  20-003   04 13 20.72  +28 11 28.1   63.336332  +28.191129   1.80       19.4      52   19434    0.0027  0.0006        0.2      14   19578    0.0007  0.0000       24.0      46   19387    0.0024  0.0005   +0.529 +0.529 +1.000                               
 260  20-004   04 13 25.73  +28 20 11.7   63.357193  +28.336595   1.98       15.3      49   17513    0.0028  0.0006       14.2      33   17735    0.0019  0.0005        2.2      36   17416    0.0021  0.0000   +0.053 -1.000 +0.053                               
 261  20-005   04 13 27.28  +28 16 23.3   63.363649  +28.273151   1.53    24658.2    8299   21632    0.3836  0.0047    23817.8    7047   21694    0.3248  0.0043     2427.7    1155   21633    0.0534  0.0018   -0.708 -0.722 -0.693                               
 262  20-006   04 13 29.76  +28 17 52.6   63.374003  +28.297946   1.99        8.1      36   21604    0.0017  0.0005       10.8      30   21666    0.0014  0.0004        0.0      18   21603    0.0008  0.0000   -0.245 -1.000 -0.245                               
 263  20-007   04 13 29.76  +28 03 16.3   63.374005  +28.054516   1.99       10.7      34   11457    0.0030  0.0008        5.3      17   11778    0.0015  0.0005        4.7      34   11299    0.0030  0.0000   +0.344 -1.000 +0.344                               
 264  20-008   04 13 31.65  +28 21 42.8   63.381871  +28.361876   1.90       11.3      37   15537    0.0024  0.0006        2.8      20   15796    0.0013  0.0000        7.5      23   15420    0.0015  0.0005   +0.078 +0.078 +1.000                               
 265  20-009   04 13 33.03  +28 14 22.2   63.387623  +28.239499   2.60       29.2      70   25797    0.0027  0.0005        5.3      38   25624    0.0015  0.0000       22.7      50   25918    0.0020  0.0004   +0.134 +0.134 +1.000                               
 266  20-010   04 13 33.20  +27 59 37.5   63.388331  +27.993759   2.19        5.7      20    6758    0.0030  0.0011        0.0      11    7138    0.0016  0.0000        9.0      19    6568    0.0030  0.0009   +0.315 +0.315 +1.000                               
 267  20-011   04 13 33.27  +28 12 44.9   63.388628  +28.212475   2.59        4.8      49   26289    0.0019  0.0000        0.0      14   26173    0.0005  0.0000        7.9      24   26424    0.0009  0.0003   +0.275 +0.275 +1.000                               
 268  20-012   04 13 35.47  +28 13 19.9   63.397782  +28.222194   1.75       35.2      72   27578    0.0026  0.0004        4.2      36   27305    0.0014  0.0000       31.8      56   27747    0.0020  0.0004   +0.198 +0.198 +1.000                               
 269  20-013   04 13 36.52  +28 08 12.5   63.402177  +28.136818   1.88        6.5      27   24449    0.0011  0.0004        0.0      12   24441    0.0005  0.0000       10.2      27   24535    0.0011  0.0003   +0.369 +0.369 +1.000                               
 270  20-014   04 13 37.66  +28 11 11.5   63.406899  +28.186517   2.21        5.9      28   28452    0.0010  0.0003        0.0      16   28131    0.0006  0.0000        8.5      26   28645    0.0009  0.0003   +0.244 +0.244 +1.000                               
 271  20-015   04 13 39.52  +28 10 39.4   63.414681  +28.177614   1.87       11.3      37   28592    0.0013  0.0003        3.7      35   28274    0.0013  0.0000        6.7      23   28779    0.0008  0.0003   -0.214 -0.214 +1.000                               
 272  20-016   04 13 42.22  +28 04 40.6   63.425903  +28.077951   1.80       22.0      52   21357    0.0024  0.0005       12.6      27   21423    0.0013  0.0004        9.0      24   21350    0.0011  0.0003   -0.065 -0.268 +0.139                               
 273  20-017   04 13 42.26  +28 12 15.8   63.426077  +28.204396   3.58        4.8      58   30113    0.0019  0.0000        0.0      11   30013    0.0004  0.0000        8.5      26   30447    0.0009  0.0003   +0.391 +0.391 +1.000                               
 274  20-018   04 13 48.86  +28 21 45.4   63.453573  +28.362610   1.65       84.9     128   23435    0.0055  0.0006       74.5      87   23421    0.0037  0.0005       15.6      38   23473    0.0016  0.0004   -0.384 -0.506 -0.261                               
 275  20-019   04 13 50.21  +28 20 16.4   63.459215  +28.337897   1.65      102.9     157   26807    0.0059  0.0006       54.6      77   26595    0.0029  0.0004       43.4      77   26945    0.0029  0.0004   -0.009 -0.113 +0.096                               
 276  20-020   04 13 50.47  +28 17 29.5   63.460292  +28.291521   2.10        9.8      34   32651    0.0011  0.0003        5.7      15   32108    0.0005  0.0002        3.3      37   32949    0.0011  0.0000   +0.392 -1.000 +0.392                               
 277  20-021   04 13 53.98  +28 20 00.7   63.474936  +28.333529   2.67       12.9      42   27749    0.0015  0.0004        3.1      34   27474    0.0013  0.0000        8.3      26   27917    0.0009  0.0003   -0.151 -0.151 +1.000                               
 278  20-022   04 13 54.72  +28 11 32.2   63.478019  +28.192273   1.55     1145.9     696   30670    0.0227  0.0010       17.8      33   30266    0.0011  0.0003     1269.6     666   30865    0.0216  0.0010   +0.903 +0.844 +0.962                               
 279  20-023   04 13 55.98  +28 14 54.9   63.483261  +28.248597   2.26        8.5      32   30454    0.0011  0.0003        2.8      35   30075    0.0012  0.0000        4.8      37   30638    0.0012  0.0000   +0.000 -1.000 +1.000                               
 280  20-024   04 13 56.11  +28 16 52.3   63.483806  +28.281203   1.58      291.1     253   27990    0.0091  0.0007       65.2      70   27751    0.0025  0.0004      228.8     183   28116    0.0065  0.0006   +0.439 +0.358 +0.520                               
 281  20-025   04 13 57.38  +28 07 29.9   63.489096  +28.124984   1.71       41.3      72   25644    0.0028  0.0005        6.7      18   25447    0.0007  0.0002       35.2      54   25752    0.0021  0.0004   +0.495 +0.321 +0.670                               
 282  20-026   04 13 59.49  +28 05 21.0   63.497858  +28.089157   2.13       18.2      55   28801    0.0019  0.0004       14.4      33   28471    0.0012  0.0003        4.1      50   28997    0.0017  0.0000   +0.194 -1.000 +0.194                               
 283  20-027   04 14 02.28  +28 05 09.2   63.509516  +28.085877   1.66       73.9     111   28701    0.0039  0.0005        1.2      19   28353    0.0007  0.0000       83.7      98   28906    0.0034  0.0004   +0.664 +0.664 +1.000                               
 284  20-028   04 14 02.37  +28 08 14.8   63.509856  +28.137431   1.77       28.0      58   29066    0.0020  0.0004        3.5      27   28737    0.0010  0.0000       24.1      43   29228    0.0015  0.0003   +0.213 +0.213 +1.000                               
 285  20-029   04 14 05.17  +28 01 32.2   63.521530  +28.025605   1.85       64.0     110   20904    0.0053  0.0007       17.9      35   21008    0.0017  0.0004       44.6      75   20877    0.0036  0.0006   +0.364 +0.229 +0.500                               
 286  20-030   04 14 06.39  +28 21 36.5   63.526630  +28.360139   2.02       16.8      50   27956    0.0018  0.0004        4.8      40   27694    0.0015  0.0000        9.3      29   28114    0.0010  0.0003   -0.175 -0.175 +1.000                               
 287  20-031   04 14 06.53  +28 02 27.4   63.527192  +28.040938   1.76       34.9      71   23339    0.0031  0.0005       16.7      34   23333    0.0015  0.0003       15.5      35   23373    0.0015  0.0004   +0.025 -0.139 +0.188                               
 288  20-032   04 14 07.15  +28 12 10.7   63.529786  +28.202978   2.13       12.8      59   36279    0.0016  0.0004        3.5      62   35549    0.0018  0.0000       12.1      38   36610    0.0010  0.0003   -0.259 -0.259 +1.000 In wing of bright source      
 289  20-033   04 14 07.94  +27 59 27.3   63.533077  +27.990925   2.26       13.5      47   17173    0.0028  0.0006        3.9      38   17411    0.0022  0.0000        7.5      27   17059    0.0016  0.0005   -0.164 -0.164 +1.000                               
 290  20-034   04 14 09.43  +27 58 31.7   63.539293  +27.975479   2.02        4.3      37   15682    0.0024  0.0000        8.4      21   15950    0.0013  0.0004        0.0      11   15770    0.0008  0.0000   -0.279 -1.000 -0.279 Bright pixel?                 
 291  20-035   04 14 09.69  +27 59 08.7   63.540394  +27.985737   2.13       16.3      51   16789    0.0030  0.0007       14.7      33   17039    0.0020  0.0005        2.2      17   16665    0.0011  0.0000   -0.299 -1.000 -0.299                               
 292  20-036   04 14 09.87  +28 20 59.8   63.541135  +28.349957   1.89       27.4      66   29783    0.0022  0.0004        0.3      18   29409    0.0006  0.0000       32.6      60   29999    0.0020  0.0003   +0.531 +0.531 +1.000                               
 293  20-037   04 14 09.92  +28 14 43.4   63.541347  +28.245399   2.14       10.6      55   35569    0.0016  0.0004        0.5      60   34908    0.0017  0.0000       15.4      40   35869    0.0011  0.0003   -0.213 -0.213 +1.000 In OOTEs                      
 294  20-038   04 14 11.09  +28 18 49.5   63.546221  +28.313743   1.71       47.0      86   36329    0.0024  0.0004        3.4      29   35593    0.0008  0.0000       49.9      73   36718    0.0020  0.0003   +0.406 +0.406 +1.000                               
 295  20-039   04 14 11.51  +28 04 20.9   63.547951  +28.072476   1.73       40.0      73   18790    0.0039  0.0006       13.9      30   18207    0.0017  0.0004       23.0      41   19128    0.0022  0.0004   +0.121 -0.032 +0.274                               
 296  20-040   04 14 12.06  +28 24 47.3   63.550242  +28.413133   1.74      144.9     142   10129    0.0141  0.0015       60.1      64    9820    0.0066  0.0010       82.7      78   10295    0.0076  0.0010   +0.073 -0.030 +0.175                               
 297  20-041   04 14 12.50  +28 20 10.2   63.552099  +28.336154   1.73       98.7     142   32670    0.0044  0.0005       11.7      28   32139    0.0009  0.0002       91.5     113   32962    0.0034  0.0004   +0.582 +0.455 +0.709                               
 298  20-042   04 14 12.92  +28 12 11.8   63.553817  +28.203266   1.53   213164.5   59321   48974    1.2113  0.0053   192123.5   50118   47403    1.0573  0.0056    24062.5    7883   49730    0.1585  0.0021   -0.742 -0.748 -0.736                               
 299  20-043   04 14 13.57  +28 12 48.6   63.556560  +28.213499   1.54     2627.5    2988   48901    0.0611  0.0014     2280.2    2447   47343    0.0517  0.0013      428.4     498   49647    0.0100  0.0006   -0.681 -0.710 -0.653                               
 300  20-044   04 14 14.85  +28 17 23.3   63.561873  +28.289802   2.07        8.0      28   30635    0.0009  0.0003        0.0      10   30261    0.0004  0.0000       13.1      31   30815    0.0010  0.0003   +0.479 +0.479 +1.000                               
 301  20-045   04 14 15.84  +28 18 18.8   63.566011  +28.305234   1.95       11.5      34   35998    0.0010  0.0002       15.8      28   35297    0.0008  0.0002        0.1      22   36376    0.0006  0.0000   -0.133 -1.000 -0.133                               
 302  20-046   04 14 16.99  +28 11 00.6   63.570776  +28.183490   1.84       11.7      52   35943    0.0015  0.0004        1.2      44   35248    0.0013  0.0000       15.2      37   36254    0.0010  0.0002   -0.109 -0.109 +1.000 In wing of bright source      
 303  20-047   04 14 17.72  +28 06 09.8   63.573815  +28.102714   1.69       63.3     105   33985    0.0031  0.0004       79.6      88   33383    0.0026  0.0003        1.8      34   34314    0.0010  0.0000   -0.453 -1.000 -0.453                               
 304  20-048   04 14 18.12  +28 01 34.3   63.575515  +28.026193   2.07       11.3      39   21954    0.0018  0.0005        4.5      41   22022    0.0019  0.0000        6.0      22   21946    0.0010  0.0003   -0.305 -0.305 +1.000                               
 305  20-049   04 14 19.51  +28 13 16.7   63.581306  +28.221306   1.72       44.8     112   37825    0.0030  0.0004        0.0      19   37044    0.0005  0.0000       82.7     113   38171    0.0030  0.0004   +0.705 +0.705 +1.000                               
 306  20-050   04 14 20.27  +28 06 01.5   63.584468  +28.100407   1.82       47.7      93   33309    0.0028  0.0004       13.4      32   32748    0.0010  0.0002       34.0      60   33612    0.0018  0.0003   +0.297 +0.149 +0.445                               
 307  20-051   04 14 21.22  +28 17 48.5   63.588412  +28.296809   1.68       58.4      84   28731    0.0030  0.0004       14.0      26   28396    0.0009  0.0002       44.7      57   28907    0.0020  0.0003   +0.366 +0.221 +0.511                               
 308  20-052   04 14 22.97  +28 02 05.7   63.595706  +28.034905   2.09        8.5      32   22202    0.0015  0.0004        0.8      23   22246    0.0010  0.0000        8.1      24   22204    0.0011  0.0003   +0.017 +0.017 +1.000                               
 309  20-053   04 14 23.78  +28 07 42.9   63.599089  +28.128580   2.25        4.4      44   30082    0.0015  0.0000        0.0      11   29831    0.0004  0.0000        8.3      23   30264    0.0008  0.0002   +0.334 +0.334 +1.000                               
 310  20-054   04 14 25.58  +28 13 52.4   63.606580  +28.231211   2.12        8.6      33   35408    0.0010  0.0003        1.0      22   34743    0.0007  0.0000        7.5      25   35696    0.0007  0.0002   +0.038 +0.038 +1.000                               
 311  20-055   04 14 26.36  +28 14 09.0   63.609848  +28.235829   1.69       71.3     112   35157    0.0032  0.0004       13.0      27   34521    0.0008  0.0002       58.7      83   35440    0.0024  0.0003   +0.487 +0.350 +0.625                               
 312  20-056   04 14 26.41  +28 06 00.9   63.610021  +28.100241   1.54     6261.0    2735   32359    0.0845  0.0018     3977.0    1581   31871    0.0496  0.0014     2313.7    1114   32628    0.0342  0.0012   -0.183 -0.205 -0.161                               
 313  20-057   04 14 29.29  +28 21 35.7   63.622030  +28.359907   2.04       14.0      41   25943    0.0016  0.0004        1.0      28   25794    0.0011  0.0000       12.2      29   26046    0.0011  0.0003   +0.001 +0.001 +1.000                               
 314  20-058   04 14 30.58  +28 05 14.7   63.627422  +28.087417   1.55     1234.1     766   26856    0.0285  0.0012     1186.2     593   26536    0.0224  0.0010      158.6     154   27053    0.0057  0.0006   -0.584 -0.632 -0.536                               
 315  20-059   04 14 37.05  +28 12 42.7   63.654365  +28.211868   1.78       23.2      45   24956    0.0018  0.0004        4.1      33   24434    0.0014  0.0000       18.8      30   25196    0.0012  0.0003   -0.068 -0.068 +1.000                               
 316  20-060   04 14 37.84  +27 59 47.8   63.657679  +27.996602   1.85       22.6      54   15014    0.0036  0.0007       13.4      27   15205    0.0018  0.0005        7.2      24   14937    0.0017  0.0005   -0.045 -0.244 +0.153                               
 317  20-061   04 14 39.50  +28 20 35.0   63.664581  +28.343056   1.72       27.6      59   26640    0.0022  0.0004        1.1      18   26444    0.0007  0.0000       33.6      55   26762    0.0021  0.0004   +0.500 +0.500 +1.000                               
 318  20-062   04 14 39.72  +28 13 13.7   63.665507  +28.220473   1.75       33.6      70   37799    0.0019  0.0003        4.6      43   36997    0.0012  0.0000       30.9      54   38206    0.0014  0.0003   +0.100 +0.100 +1.000                               
 319  20-063   04 14 42.90  +28 21 09.3   63.678743  +28.352584   2.42        7.5      32   25418    0.0013  0.0004        9.9      25   25356    0.0010  0.0003        0.2      20   25477    0.0008  0.0000   -0.107 -1.000 -0.107                               
 320  20-064   04 14 44.34  +28 22 43.0   63.684763  +28.378606   2.25        6.0      26   21976    0.0012  0.0004        0.0      13   22160    0.0006  0.0000        8.7      24   21945    0.0011  0.0003   +0.293 +0.293 +1.000                               
 321  20-065   04 14 46.38  +28 00 27.3   63.693250  +28.007570   2.15        9.3      37   16541    0.0023  0.0006        4.9      33   16811    0.0020  0.0000        3.6      39   16404    0.0024  0.0000   +0.000 -1.000 +1.000                               
 322  20-066   04 14 47.22  +28 03 05.5   63.696759  +28.051540   1.68       82.2     129   18211    0.0071  0.0008      112.1     117   18423    0.0064  0.0007        0.2      20   18117    0.0011  0.0000   -0.698 -1.000 -0.698                               
 323  20-067   04 14 47.91  +28 16 58.9   63.699625  +28.283021   1.89       13.0      39   30781    0.0013  0.0003        0.0      13   30422    0.0004  0.0000       19.7      41   30985    0.0013  0.0003   +0.499 +0.499 +1.000                               
 324  20-068   04 14 49.19  +28 12 10.3   63.704969  +28.202857   2.07       16.6      57   33445    0.0017  0.0004        4.1      49   32943    0.0015  0.0000       12.7      33   33718    0.0010  0.0003   -0.213 -0.213 +1.000                               
 325  20-069   04 14 49.23  +28 12 31.3   63.705137  +28.208700   1.60      238.1     240   33352    0.0072  0.0006      252.2     191   32868    0.0058  0.0005       20.3      41   33616    0.0012  0.0003   -0.634 -0.725 -0.542                               
 326  20-070   04 14 50.51  +28 10 53.4   63.710441  +28.181512   1.81       28.2      63   31835    0.0020  0.0004        0.1      17   31424    0.0006  0.0000       38.0      61   32066    0.0019  0.0003   +0.550 +0.550 +1.000                               
 327  20-071   04 14 52.34  +28 06 00.5   63.718104  +28.100145   1.54     7934.7    3222   20253    0.1591  0.0033     7831.2    2740   20141    0.1360  0.0030      711.6     429   20355    0.0211  0.0012   -0.722 -0.748 -0.697                               
 328  20-072   04 14 55.93  +28 07 03.4   63.733058  +28.117615   2.32        9.6      38   24629    0.0016  0.0004       10.2      28   24620    0.0012  0.0003        0.4      21   24658    0.0009  0.0000   -0.151 -1.000 -0.151 In wing of bright source?     
 329  20-073   04 15 05.16  +28 08 46.5   63.771503  +28.146242   1.56      814.8     584   22342    0.0261  0.0013     1036.8     569   22445    0.0254  0.0012        0.7      21   22303    0.0010  0.0000   -0.928 -1.000 -0.928                               
 330  20-074   04 15 05.97  +28 14 39.2   63.774870  +28.244235   2.17       10.2      28   10569    0.0027  0.0008        1.6      26   10219    0.0026  0.0000        8.5      18   10756    0.0018  0.0005   -0.187 -0.187 +1.000                               
 331  20-075   04 15 14.96  +28 10 48.7   63.812318  +28.180181   2.07       19.6      38    8757    0.0044  0.0010        3.4      32    8530    0.0038  0.0000       14.0      24    8866    0.0027  0.0007   -0.169 -0.169 +1.000                               
 332  20-076   04 15 16.34  +28 10 39.6   63.818081  +28.177671   2.14       26.3      43    7765    0.0056  0.0011       10.0      19    7561    0.0025  0.0007       12.2      22    7856    0.0029  0.0007   +0.062 -0.119 +0.243                               
 333  23-001   04 17 31.32  +28 22 29.4   64.380494  +28.374837   1.74       11.2      39   15720    0.0025  0.0007        0.8      21   17135    0.0012  0.0000       10.6      31   15863    0.0020  0.0005   +0.223 +0.223 +1.000                               
 334  24-001   04 17 31.37  +28 22 27.5   64.380717  +28.374294   1.71        9.2      29    9193    0.0032  0.0009        0.3      13    9605    0.0015  0.0000       10.7      25    9343    0.0027  0.0008   +0.306 +0.306 +1.000                               
 335  23-002   04 17 33.61  +28 20 47.7   64.390054  +28.346578   1.08      683.6     457   10256    0.0446  0.0025      768.8     424   10932    0.0388  0.0022       46.3      62   10365    0.0060  0.0010   -0.737 -0.805 -0.668                               
 336  24-002   04 17 33.73  +28 20 47.9   64.390549  +28.346628   1.01      407.7     284    8366    0.0340  0.0025      467.5     261    8732    0.0300  0.0022       23.6      35    8503    0.0042  0.0009   -0.758 -0.847 -0.669                               
 337  24-003   04 17 36.45  +28 21 17.6   64.401888  +28.354899   1.78        6.4      21    9316    0.0023  0.0008        0.0      15    9710    0.0016  0.0000        9.8      21    9483    0.0022  0.0006   +0.153 +0.153 +1.000                               
 338  23-003   04 17 36.60  +28 21 18.6   64.402494  +28.355180   1.72       10.2      40   17373    0.0023  0.0006        0.6      23   18951    0.0012  0.0000       12.6      35   17548    0.0020  0.0005   +0.256 +0.256 +1.000                               
 339  23-004   04 17 38.91  +28 32 59.6   64.412132  +28.549900   1.04     5286.9    2855   32431    0.0880  0.0020     6726.9    2993   36297    0.0825  0.0018       75.9     119   32250    0.0037  0.0005   -0.894 -0.923 -0.866                               
 340  24-004   04 17 38.94  +28 33 00.2   64.412252  +28.550066   0.94     4767.1    2221   18626    0.1192  0.0029     5791.4    2278   20682    0.1102  0.0026      170.2     164   18554    0.0089  0.0008   -0.850 -0.880 -0.819                               
 341  24-005   04 17 41.10  +28 28 30.3   64.421246  +28.475089   1.79        7.0      31   23061    0.0014  0.0004        0.0      18   25366    0.0007  0.0000       10.8      32   23096    0.0014  0.0004   +0.317 +0.317 +1.000                               
 342  23-005   04 17 44.97  +28 31 54.5   64.437376  +28.531797   1.59       10.3      57   38447    0.0015  0.0004        8.3      38   42694    0.0009  0.0003        4.3      47   38404    0.0012  0.0000   +0.164 -1.000 +0.164                               
 343  23-006   04 17 45.72  +28 32 20.8   64.440496  +28.539104   1.14      311.9     378   38112    0.0099  0.0007       97.6     148   42348    0.0035  0.0004      205.2     231   38061    0.0061  0.0005   +0.260 +0.194 +0.326                               
 344  24-006   04 17 45.72  +28 32 20.9   64.440506  +28.539131   1.08      151.2     190   21894    0.0087  0.0008       68.4      93   24142    0.0039  0.0005       81.4     103   21900    0.0047  0.0006   +0.098 +0.008 +0.189                               
 345  23-007   04 17 47.48  +28 28 50.7   64.447827  +28.480737   1.51       24.2      78   44987    0.0017  0.0003        2.1      51   49551    0.0010  0.0000       23.9      62   45117    0.0014  0.0003   +0.144 +0.144 +1.000                               
 346  24-007   04 17 47.49  +28 28 55.6   64.447856  +28.482124   1.78        8.3      35   25918    0.0014  0.0004        0.0      15   28337    0.0006  0.0000       12.5      36   26035    0.0014  0.0004   +0.432 +0.432 +1.000                               
 347  24-008   04 17 49.59  +28 29 35.3   64.456620  +28.493130   0.99      338.3     332   26423    0.0126  0.0009      206.3     182   28865    0.0063  0.0006      152.0     169   26554    0.0064  0.0006   +0.007 -0.060 +0.073                               
 348  23-008   04 17 49.67  +28 29 35.9   64.456958  +28.493298   1.10      292.3     358   45960    0.0078  0.0005      182.4     211   50575    0.0042  0.0004      106.4     153   46117    0.0033  0.0004   -0.109 -0.175 -0.044                               
 349  24-009   04 17 51.65  +28 30 57.9   64.465227  +28.516078   1.97        4.7      52   25634    0.0020  0.0000        0.0      11   28362    0.0004  0.0000       10.4      32   25744    0.0013  0.0003   +0.497 +0.497 +1.000                               
 350  23-009   04 17 51.78  +28 30 57.2   64.465766  +28.515898   1.60        8.0      43   44807    0.0010  0.0003        0.2      33   49354    0.0007  0.0000       12.4      41   44934    0.0009  0.0002   +0.145 +0.145 +1.000                               
 351  24-010   04 17 52.30  +28 24 04.8   64.467910  +28.401337   1.74        6.3      27   27713    0.0010  0.0003        0.0      17   30257    0.0006  0.0000       11.0      30   27881    0.0011  0.0003   +0.300 +0.300 +1.000                               
 352  23-010   04 17 52.34  +28 24 06.8   64.468072  +28.401875   1.66       12.3      54   48017    0.0011  0.0003        0.3      22   52712    0.0004  0.0000       13.1      47   48234    0.0010  0.0002   +0.388 +0.388 +1.000                               
 353  24-011   04 17 55.93  +28 25 43.9   64.483039  +28.428869   1.88       10.0      37   29758    0.0013  0.0003        2.2      39   32346    0.0012  0.0000        6.5      24   29975    0.0008  0.0003   -0.199 -0.199 +1.000                               
 354  24-012   04 17 58.66  +28 28 41.9   64.494411  +28.478309   1.29       36.7      75   30875    0.0024  0.0004       12.6      30   33414    0.0009  0.0002       20.4      43   31153    0.0014  0.0003   +0.197 +0.036 +0.357                               
 355  23-011   04 17 58.68  +28 28 41.1   64.494486  +28.478082   1.20       59.3     120   52929    0.0023  0.0003       16.0      42   57551    0.0007  0.0002       43.0      81   53379    0.0015  0.0002   +0.346 +0.212 +0.480                               
 356  23-012   04 18 00.54  +28 31 00.2   64.502251  +28.516722   1.43       20.5      71   51863    0.0014  0.0003        5.9      32   56724    0.0006  0.0002       13.2      41   52182    0.0008  0.0002   +0.158 -0.039 +0.354                               
 357  24-013   04 18 00.66  +28 31 01.5   64.502748  +28.517077   1.64        9.9      35   29616    0.0012  0.0003        4.1      35   32184    0.0011  0.0000        7.5      25   29839    0.0008  0.0003   -0.128 -0.128 +1.000                               
 358  23-013   04 18 01.60  +28 19 31.8   64.506670  +28.325491   1.59       14.7      61   43748    0.0014  0.0003        0.3      39   48206    0.0008  0.0000       18.1      54   43870    0.0012  0.0003   +0.200 +0.200 +1.000                               
 359  24-014   04 18 01.82  +28 34 13.3   64.507591  +28.570366   1.60       13.0      47   24187    0.0020  0.0005        4.7      36   26507    0.0014  0.0000        4.7      42   24264    0.0017  0.0000   +0.000 -1.000 +1.000                               
 360  23-014   04 18 02.03  +28 34 13.6   64.508446  +28.570436   1.44       27.0      83   41946    0.0020  0.0004        7.4      33   46257    0.0007  0.0002       18.3      53   42024    0.0013  0.0003   +0.280 +0.097 +0.463                               
 361  28-001   04 18 06.46  +29 05 03.5   64.526937  +29.084315   2.92        3.8      48   25556    0.0019  0.0000       17.7      44   27360    0.0016  0.0004        0.0       9   25035    0.0004  0.0000   -0.608 -1.000 -0.608 On edge of ccd                
 362  28-002   04 18 07.06  +29 11 43.0   64.529413  +29.195273   2.80        5.5      42   30606    0.0014  0.0005        0.0      12   33660    0.0004  0.0000        8.9      41   29661    0.0014  0.0004   +0.584 +0.584 +1.000                               
 363  24-015   04 18 07.97  +28 26 02.1   64.533209  +28.433927   0.99      388.3     341   37758    0.0090  0.0006      530.9     345   40566    0.0085  0.0005        1.6      23   38227    0.0006  0.0000   -0.863 -1.000 -0.863                               
 364  23-015   04 18 07.98  +28 26 02.8   64.533249  +28.434109   1.09      576.3     561   64938    0.0086  0.0004      747.9     549   70231    0.0078  0.0004        4.7      64   65647    0.0010  0.0000   -0.777 -1.000 -0.777                               
 365  23-016   04 18 08.08  +28 27 28.6   64.533647  +28.457956   1.27       22.0      68   63605    0.0011  0.0002        1.4      30   68712    0.0004  0.0000       25.4      58   64369    0.0009  0.0002   +0.348 +0.348 +1.000                               
 366  24-016   04 18 08.11  +28 27 28.2   64.533788  +28.457824   1.31       17.9      46   36913    0.0013  0.0003        1.3      30   39576    0.0008  0.0000       18.0      38   37410    0.0010  0.0002   +0.140 +0.140 +1.000                               
 367  23-017   04 18 09.46  +28 34 52.1   64.539412  +28.581126   1.56       13.6      57   43695    0.0013  0.0003        7.6      32   48144    0.0007  0.0002        6.6      30   43829    0.0007  0.0002   +0.002 -0.227 +0.232                               
 368  28-003   04 18 10.10  +29 11 28.1   64.542092  +29.191128   2.56       41.8     132   31811    0.0042  0.0006       35.8      82   34082    0.0024  0.0004       10.6      50   30819    0.0017  0.0004   -0.188 -0.332 -0.045                               
 369  28-004   04 18 12.33  +29 10 31.7   64.551379  +29.175461   2.33      196.3     340   36112    0.0094  0.0007      162.2     216   38441    0.0056  0.0005       49.5     123   35152    0.0035  0.0005   -0.227 -0.305 -0.149                               
 370  28-005   04 18 13.37  +29 12 21.1   64.555705  +29.205868   2.36       69.5     172   32249    0.0053  0.0006       61.7     114   34543    0.0033  0.0004       12.6      53   31251    0.0017  0.0004   -0.300 -0.419 -0.181                               
 371  28-006   04 18 13.98  +28 57 20.6   64.558255  +28.955734   2.33      111.1     229   31342    0.0073  0.0007       84.6     138   33582    0.0041  0.0005       33.2      90   30364    0.0030  0.0005   -0.156 -0.252 -0.061                               
 372  28-007   04 18 14.21  +28 59 10.7   64.559212  +28.986317   2.56       13.2      70   31420    0.0022  0.0005       12.6      46   33665    0.0014  0.0003        2.0      28   30439    0.0009  0.0000   -0.186 -1.000 -0.186                               
 373  24-017   04 18 16.03  +28 18 27.8   64.566792  +28.307718   1.79        8.2      34   26721    0.0013  0.0004        1.1      31   29108    0.0011  0.0000        5.0      40   26886    0.0015  0.0000   +0.000 -1.000 +1.000                               
 374  24-018   04 18 16.63  +28 24 46.4   64.569293  +28.412885   1.66        5.9      27   40946    0.0007  0.0002        0.1      17   43832    0.0004  0.0000       10.5      29   41516    0.0007  0.0002   +0.268 +0.268 +1.000                               
 375  28-008   04 18 17.01  +29 09 03.0   64.570879  +29.150824   2.29      238.5     431   66464    0.0065  0.0004      180.9     268   68359    0.0039  0.0003       69.4     160   65927    0.0024  0.0003   -0.231 -0.300 -0.162                               
 376  23-018   04 18 17.12  +28 28 40.5   64.571341  +28.477908   1.45       20.9      72   66746    0.0011  0.0002       24.6      57   71966    0.0008  0.0002        0.1      29   67663    0.0004  0.0000   -0.302 -1.000 -0.302                               
 377  28-009   04 18 17.31  +29 02 14.3   64.572128  +29.037319   2.29      210.8     395   61487    0.0064  0.0005      140.2     223   63459    0.0035  0.0003       77.6     173   60853    0.0028  0.0003   -0.106 -0.178 -0.033                               
 378  28-010   04 18 17.65  +29 12 04.7   64.573545  +29.201302   2.32       72.3     190   48670    0.0039  0.0004       20.5      68   50878    0.0013  0.0003       47.5     117   47824    0.0025  0.0003   +0.286 +0.173 +0.399                               
 379  24-019   04 18 17.90  +28 31 39.6   64.574593  +28.527663   1.42       30.4      71   35166    0.0020  0.0004        5.2      22   37851    0.0006  0.0002       23.1      48   35572    0.0014  0.0003   +0.382 +0.199 +0.565                               
 380  24-020   04 18 18.01  +28 22 02.4   64.575055  +28.367334   1.58       18.2      55   35538    0.0016  0.0003        4.3      46   38271    0.0012  0.0000       12.0      34   35952    0.0010  0.0003   -0.112 -0.112 +1.000                               
 381  23-019   04 18 18.11  +28 31 39.7   64.575449  +28.527683   1.24       66.8     139   61384    0.0023  0.0003        8.1      33   66563    0.0005  0.0001       62.4     109   62010    0.0018  0.0002   +0.557 +0.419 +0.694                               
 382  23-020   04 18 18.11  +28 22 03.6   64.575469  +28.367680   1.43       25.6      83   61700    0.0013  0.0002        2.7      46   66879    0.0007  0.0000       27.6      68   62335    0.0011  0.0002   +0.228 +0.228 +1.000                               
 383  23-021   04 18 18.62  +28 30 35.6   64.577598  +28.509898   1.85        3.5      57   65403    0.0009  0.0000        8.9      32   70650    0.0005  0.0001        0.0      21   66170    0.0003  0.0000   -0.177 -1.000 -0.177                               
 384  28-011   04 18 19.05  +28 58 08.0   64.579382  +28.968884   2.33       72.7     173   31586    0.0055  0.0006       18.6      55   33842    0.0017  0.0003       52.1     115   30601    0.0038  0.0005   +0.384 +0.265 +0.504                               
 385  23-022   04 18 19.13  +28 28 13.0   64.579699  +28.470284   1.77       12.6      55   58826    0.0009  0.0002        2.9      36   62347    0.0006  0.0000       11.5      40   59894    0.0007  0.0002   +0.078 +0.078 +1.000                               
 386  28-012   04 18 19.28  +29 12 15.3   64.580324  +29.204254   2.42       33.1     119   49529    0.0024  0.0004       24.7      73   51700    0.0014  0.0003       11.2      51   48699    0.0011  0.0003   -0.146 -0.299 +0.008                               
 387  24-021   04 18 19.78  +28 31 52.5   64.582432  +28.531251   1.94        5.0      27   35180    0.0008  0.0003        0.0      13   38124    0.0004  0.0000        8.1      26   35589    0.0008  0.0002   +0.357 +0.357 +1.000                               
 388  23-023   04 18 20.23  +28 31 57.2   64.584304  +28.532568   1.50        9.6      47   60897    0.0008  0.0002        1.0      44   66055    0.0007  0.0000        5.9      29   61512    0.0005  0.0002   -0.171 -0.171 +1.000                               
 389  23-024   04 18 21.88  +28 16 07.4   64.591156  +28.268731   1.88       21.5      75   37541    0.0020  0.0004       10.5      41   41655    0.0010  0.0003       12.4      44   37538    0.0012  0.0003   +0.093 -0.100 +0.287                               
 390  24-022   04 18 22.00  +28 16 05.6   64.591669  +28.268218   1.69       13.1      45   21494    0.0021  0.0005        7.3      24   23664    0.0010  0.0003        4.8      36   21521    0.0017  0.0000   +0.246 -1.000 +0.246                               
 391  28-013   04 18 22.86  +28 56 42.7   64.595238  +28.945198   2.75       19.3      83   31490    0.0027  0.0005       18.6      55   33739    0.0017  0.0003        3.3      49   30507    0.0016  0.0000   -0.008 -1.000 -0.008                               
 392  24-023   04 18 24.77  +28 12 28.2   64.603220  +28.207833   1.34       45.3      45    3968    0.0114  0.0019       36.9      32    4123    0.0080  0.0015        9.2      13    4040    0.0033  0.0010   -0.410 -0.582 -0.238 On edge of fov                
 393  23-025   04 18 25.14  +28 12 28.2   64.604755  +28.207826   1.77       32.5      48    6696    0.0073  0.0013       23.1      34    7273    0.0047  0.0010       11.5      19    6786    0.0029  0.0008   -0.254 -0.434 -0.074 On edge of fov                
 394  28-014   04 18 25.38  +29 05 06.0   64.605763  +29.084989   2.53       34.0     118   72110    0.0016  0.0003       22.8      66   73351    0.0009  0.0002       10.2      49   72029    0.0007  0.0002   -0.126 -0.278 +0.027                               
 395  28-015   04 18 25.41  +28 56 31.5   64.605880  +28.942090   2.42       41.5     123   31071    0.0040  0.0006       63.0     110   33314    0.0033  0.0004        0.5      23   30106    0.0008  0.0000   -0.612 -1.000 -0.612                               
 396  28-016   04 18 26.10  +28 58 38.0   64.608731  +28.977228   2.34       53.7     157   48317    0.0033  0.0004       13.7      51   50500    0.0010  0.0002       37.8     103   47477    0.0022  0.0003   +0.356 +0.224 +0.487                               
 397  28-017   04 18 26.71  +29 16 49.8   64.611271  +29.280511   2.45       16.2      73   31865    0.0023  0.0005       30.1      74   34129    0.0022  0.0004        0.1      19   30894    0.0006  0.0000   -0.547 -1.000 -0.547                               
 398  24-024   04 18 26.87  +28 20 08.5   64.611952  +28.335683   1.44       16.6      52   31684    0.0016  0.0004       31.8      55   34214    0.0016  0.0003        0.0      17   32725    0.0005  0.0000   -0.496 -1.000 -0.496                               
 399  23-026   04 18 26.93  +28 20 09.1   64.612188  +28.335870   1.34       29.2      87   54619    0.0016  0.0003       56.7      99   59392    0.0017  0.0002        0.0      32   55109    0.0006  0.0000   -0.475 -1.000 -0.475                               
 400  28-018   04 18 27.83  +29 11 20.4   64.615952  +29.188995   2.36       29.2     116   80619    0.0014  0.0002       21.2      73   82204    0.0009  0.0002        8.4      43   80370    0.0005  0.0002   -0.246 -0.410 -0.081                               
 401  23-027   04 18 28.07  +28 34 01.8   64.616950  +28.567179   1.50       26.3      85   51736    0.0017  0.0003        4.3      56   56488    0.0010  0.0000       23.3      65   52120    0.0013  0.0002   +0.113 +0.113 +1.000                               
 402  23-028   04 18 28.84  +28 36 28.3   64.620187  +28.607849   1.20       80.5     162   40782    0.0040  0.0004       51.8      98   45037    0.0022  0.0003       25.8      66   40871    0.0016  0.0003   -0.142 -0.251 -0.033                               
 403  24-025   04 18 29.05  +28 36 28.2   64.621036  +28.607824   1.19       51.3      93   23174    0.0040  0.0006       32.1      55   25409    0.0022  0.0004       21.5      45   23252    0.0019  0.0004   -0.065 -0.204 +0.074                               
 404  24-026   04 18 29.11  +28 16 56.9   64.621282  +28.282485   1.25       50.0     118   23065    0.0052  0.0007       21.8      63   25197    0.0025  0.0005       35.3      67   23171    0.0029  0.0005   +0.074 -0.063 +0.210                               
 405  24-027   04 18 29.12  +28 26 19.1   64.621342  +28.438640   0.94     2447.5    1812   43216    0.0419  0.0012     1546.9    1199   46210    0.0260  0.0009     1025.4     694   43843    0.0159  0.0007   -0.241 -0.269 -0.213                               
 406  23-029   04 18 29.15  +28 26 18.9   64.621452  +28.438574   1.04     4542.5    3586   76359    0.0470  0.0009     2928.0    2431   82096    0.0296  0.0007     2056.9    1372   77389    0.0177  0.0006   -0.253 -0.273 -0.233                               
 407  23-030   04 18 29.22  +28 16 57.4   64.621730  +28.282621   1.23       55.5     147   39555    0.0037  0.0005       17.9      65   43541    0.0015  0.0003       40.2      85   39685    0.0022  0.0003   +0.174 +0.050 +0.298                               
 408  28-019   04 18 30.65  +29 14 37.4   64.627713  +29.243732   2.47       13.8      83   71907    0.0012  0.0003       14.4      59   73719    0.0008  0.0002        1.9      45   71465    0.0006  0.0000   -0.119 -1.000 -0.119                               
 409  23-031   04 18 30.92  +28 39 32.1   64.628849  +28.658922   1.53       30.3      85   25397    0.0034  0.0006        9.3      36   28223    0.0013  0.0004       19.2      49   25329    0.0020  0.0004   +0.197 +0.029 +0.365                               
 410  28-020   04 18 31.03  +29 11 38.9   64.629304  +29.194135   2.41       11.8      68   85022    0.0008  0.0002       10.5      45   86465    0.0005  0.0001        1.8      43   84882    0.0005  0.0000   -0.004 -1.000 -0.004                               
 411  23-032   04 18 31.08  +28 27 16.7   64.629514  +28.454645   1.03   365212.8  101132   78334    1.2910  0.0042   366697.7   94582   84108    1.1245  0.0034    31953.3   11142   79440    0.1403  0.0016   -0.762 -0.766 -0.759                               
 412  24-028   04 18 31.09  +28 27 16.8   64.629530  +28.454661   0.93   137848.4   38215   44779    0.8534  0.0046   145024.3   37097   47732    0.7772  0.0042     9803.8    3702   45471    0.0814  0.0015   -0.815 -0.822 -0.808                               
 413  24-029   04 18 31.10  +28 16 29.3   64.629574  +28.274813   1.04      295.4     320   22841    0.0140  0.0010      269.4     248   25055    0.0099  0.0008       53.1      89   22906    0.0039  0.0006   -0.428 -0.502 -0.354                               
 414  23-033   04 18 31.11  +28 16 28.7   64.629631  +28.274648   1.08     1006.3     885   39614    0.0223  0.0009      686.4     570   43800    0.0130  0.0007      321.3     331   39668    0.0083  0.0006   -0.209 -0.249 -0.169                               
 415  28-021   04 18 31.19  +28 54 04.1   64.629972  +28.901136   2.88        5.9      46   29997    0.0015  0.0005        8.6      36   32185    0.0011  0.0003        0.1      40   29077    0.0014  0.0000   +0.097 -1.000 +0.097                               
 416  23-034   04 18 31.26  +28 18 26.1   64.630233  +28.307240   1.70       10.8      53   47288    0.0011  0.0003        8.3      37   51801    0.0007  0.0002        2.0      48   47561    0.0010  0.0000   +0.175 -1.000 +0.175 In wing of bright source?     
 417  24-030   04 18 31.57  +28 16 59.2   64.631545  +28.283124   0.97     1509.9     995   23898    0.0417  0.0016     2034.3    1043   26154    0.0399  0.0014       11.7      35   23995    0.0015  0.0004   -0.922 -0.971 -0.873                               
 418  23-035   04 18 31.60  +28 16 59.2   64.631681  +28.283100   1.05     1756.1    1271   41620    0.0305  0.0010     2352.0    1321   45913    0.0288  0.0009        9.1      37   41729    0.0009  0.0003   -0.913 -0.957 -0.870                               
 419  24-031   04 18 31.88  +28 31 14.9   64.632842  +28.520794   1.59       18.9      61   36863    0.0017  0.0003        0.5      35   39560    0.0009  0.0000       20.7      51   37344    0.0014  0.0003   +0.214 +0.214 +1.000                               
 420  23-036   04 18 31.94  +28 31 15.6   64.633079  +28.520998   1.11      211.6     308   64773    0.0048  0.0004       12.4      45   70033    0.0006  0.0002      230.7     266   65533    0.0041  0.0003   +0.719 +0.627 +0.811                               
 421  28-022   04 18 32.48  +29 10 40.6   64.635319  +29.177957   2.82        3.3      83   87353    0.0010  0.0000       11.0      46   88715    0.0005  0.0001        0.0      23   88036    0.0003  0.0000   -0.336 -1.000 -0.336                               
 422  28-023   04 18 33.07  +28 53 40.4   64.637781  +28.894569   2.52       17.1      77   17488    0.0045  0.0005       16.2      51   18636    0.0028  0.0003        2.4      21   16900    0.0013  0.0000   -0.368 -1.000 -0.368                               
 423  28-024   04 18 33.09  +29 06 47.7   64.637889  +29.113258   2.33       72.7     200   98992    0.0020  0.0002       69.4     138   99875    0.0014  0.0002       10.7      55   99222    0.0006  0.0001   -0.409 -0.526 -0.291                               
 424  28-025   04 18 33.76  +29 00 30.4   64.640671  +29.008456   2.39       38.8     144   79266    0.0018  0.0003       22.6      73   80863    0.0009  0.0002       15.6      69   79000    0.0009  0.0002   -0.017 -0.158 +0.124                               
 425  28-026   04 18 34.18  +29 06 17.9   64.642410  +29.104977   2.33       56.3     163  101338    0.0016  0.0002       37.9      89  102114    0.0009  0.0001       17.6      70  101631    0.0007  0.0001   -0.118 -0.242 +0.005                               
 426  24-032   04 18 34.38  +28 30 30.6   64.643270  +28.508494   0.94     3959.6    2015   36402    0.0554  0.0014     3384.3    1525   39093    0.0390  0.0011      981.7     624   36865    0.0169  0.0008   -0.399 -0.425 -0.373                               
 427  23-037   04 18 34.40  +28 30 30.1   64.643345  +28.508359   1.04     5641.6    3007   65004    0.0463  0.0010     5242.9    2389   70272    0.0340  0.0008     1216.5     844   65778    0.0128  0.0005   -0.457 -0.479 -0.435                               
 428  16-001   04 18 34.50  +27 14 56.4   64.643756  +27.249003   1.73       55.9      89    3564    0.0250  0.0037       53.7      71    4328    0.0166  0.0026        8.4      23    3535    0.0067  0.0021   -0.394 -0.538 -0.250                               
 429  28-027   04 18 34.95  +28 59 26.8   64.645627  +28.990788   2.30      119.7     263   75181    0.0035  0.0003      103.5     174   76937    0.0023  0.0002       24.8      85   74836    0.0011  0.0002   -0.319 -0.413 -0.226                               
 430  23-038   04 18 35.23  +28 18 51.1   64.646801  +28.314189   1.80       10.6      62   49266    0.0013  0.0003        1.3      43   53900    0.0008  0.0000        8.5      42   49584    0.0008  0.0002   +0.028 +0.028 +1.000 In wing of bright source?     
 431  28-028   04 18 35.87  +29 01 05.2   64.649456  +29.018124   2.25     2632.0    1979   84440    0.0234  0.0006      439.7     435   85909    0.0051  0.0003     2289.5    1543   84290    0.0183  0.0006   +0.565 +0.534 +0.596                               
 432  16-002   04 18 36.26  +27 14 36.9   64.651068  +27.243597   1.96       13.2      35    3638    0.0099  0.0025        3.4      24    4418    0.0056  0.0000       10.5      25    3612    0.0070  0.0021   +0.111 +0.111 +1.000                               
 433  28-029   04 18 36.99  +29 02 08.0   64.654142  +29.035555   2.27      230.7     399   93289    0.0043  0.0003      144.2     216   94430    0.0023  0.0002       87.8     180   93361    0.0019  0.0002   -0.083 -0.152 -0.013                               
 434  23-039   04 18 37.31  +28 33 50.6   64.655453  +28.564050   1.49       13.7      56   49267    0.0011  0.0003        7.3      28   53866    0.0005  0.0002        6.5      31   49598    0.0006  0.0002   +0.103 -0.127 +0.333                               
 435  28-030   04 18 37.46  +29 09 18.6   64.656075  +29.155169   2.45       19.0      88  106015    0.0008  0.0002       23.9      68  106589    0.0006  0.0001        1.0      40  106434    0.0004  0.0000   -0.264 -1.000 -0.264                               
 436  28-031   04 18 37.58  +29 04 36.8   64.656599  +29.076892   2.38       45.3     135   84786    0.0016  0.0002       29.7      78   84555    0.0009  0.0002       14.1      54   85523    0.0006  0.0001   -0.179 -0.317 -0.040                               
 437  24-033   04 18 37.72  +28 17 46.5   64.657154  +28.296250   1.80        7.6      42   24543    0.0017  0.0005        0.7      34   26831    0.0013  0.0000       10.9      39   24656    0.0016  0.0004   +0.107 +0.107 +1.000                               
 438  23-040   04 18 37.77  +28 32 33.6   64.657364  +28.542680   1.49       31.6      91   52088    0.0018  0.0003       12.0      40   56343    0.0007  0.0002       15.3      49   52710    0.0009  0.0002   +0.127 -0.036 +0.291                               
 439  23-041   04 18 37.82  +28 34 50.9   64.657577  +28.580804   1.15      160.0     257   46057    0.0056  0.0005       98.5     136   50520    0.0027  0.0003       55.5     118   46305    0.0026  0.0003   -0.027 -0.108 +0.055                               
 440  24-034   04 18 37.82  +28 32 30.8   64.657581  +28.541879   1.31       17.3      50   31548    0.0016  0.0004        8.6      28   33989    0.0008  0.0002        8.9      26   31925    0.0008  0.0002   -0.005 -0.221 +0.212                               
 441  24-035   04 18 37.87  +28 34 50.9   64.657793  +28.580810   1.15       95.7     147   26304    0.0056  0.0006       64.7      84   28644    0.0029  0.0004       37.7      75   26480    0.0029  0.0005   -0.014 -0.123 +0.095                               
 442  24-036   04 18 37.90  +28 31 15.5   64.657910  +28.520962   1.07      108.6     152   34616    0.0044  0.0005       35.5      61   37115    0.0016  0.0003       71.8      95   35091    0.0027  0.0004   +0.246 +0.140 +0.353                               
 443  23-042   04 18 37.94  +28 31 15.9   64.658083  +28.521086   1.09      258.5     326   58689    0.0056  0.0004       75.7     114   63246    0.0018  0.0002      192.4     228   59478    0.0038  0.0003   +0.363 +0.288 +0.438                               
 444  24-037   04 18 38.16  +28 26 53.6   64.658993  +28.448236   1.17       41.0     107   42153    0.0026  0.0004        0.0      16   45743    0.0004  0.0000       75.6     113   42815    0.0027  0.0003   +0.758 +0.758 +1.000                               
 445  23-043   04 18 38.24  +28 26 53.3   64.659315  +28.448125   1.17       40.4     132   74326    0.0018  0.0003        0.0      27   79881    0.0003  0.0000       82.4     137   75368    0.0018  0.0002   +0.678 +0.678 +1.000                               
 446  28-032   04 18 39.13  +29 09 01.0   64.663048  +29.150265   2.37       24.9      98  110948    0.0009  0.0002       29.6      79  111307    0.0007  0.0001        2.2      42  111496    0.0004  0.0000   -0.307 -1.000 -0.307                               
 447  23-044   04 18 39.66  +28 34 15.9   64.665260  +28.571094   1.61       10.0      52   47696    0.0011  0.0003        1.7      57   52230    0.0011  0.0000        6.2      33   47991    0.0007  0.0002   -0.233 -0.233 +1.000                               
 448  23-045   04 18 40.24  +28 24 25.1   64.667663  +28.406971   1.06      859.7     760   69092    0.0110  0.0005      723.2     562   74442    0.0076  0.0004      225.3     243   69991    0.0035  0.0003   -0.371 -0.416 -0.325                               
 449  24-038   04 18 40.26  +28 24 25.2   64.667769  +28.407013   0.95     1153.6     778   39074    0.0199  0.0008      870.1     522   41733    0.0125  0.0006      334.9     281   39646    0.0071  0.0005   -0.271 -0.313 -0.230                               
 450  24-039   04 18 40.28  +28 32 23.1   64.667847  +28.539761   1.28       24.6      64   32621    0.0020  0.0004        3.7      33   35174    0.0010  0.0000       21.1      48   32985    0.0015  0.0003   +0.214 +0.214 +1.000                               
 451  28-033   04 18 40.28  +29 08 15.8   64.667848  +29.137725   2.28      173.3     313  115116    0.0027  0.0002       99.8     168  115286    0.0015  0.0002       74.7     146  115781    0.0013  0.0002   -0.071 -0.150 +0.008                               
 452  28-034   04 18 40.34  +29 10 54.4   64.668091  +29.181770   2.53       10.5      66  103258    0.0006  0.0002        4.5      64  103906    0.0006  0.0000        6.7      40  103613    0.0004  0.0001   -0.220 -0.220 +1.000                               
 453  28-035   04 18 40.36  +29 13 54.4   64.668150  +29.231791   2.37       48.4     187   84633    0.0022  0.0003       28.0      98   85669    0.0012  0.0002       18.4      85   84781    0.0010  0.0002   -0.063 -0.190 +0.064                               
 454  23-046   04 18 40.37  +28 32 23.9   64.668206  +28.539986   1.15       83.7     161   57222    0.0028  0.0003       20.7      54   62180    0.0009  0.0002       63.4     112   57779    0.0019  0.0003   +0.379 +0.261 +0.497                               
 455  28-036   04 18 40.49  +28 58 01.6   64.668720  +28.967103   2.29      115.7     256   76689    0.0033  0.0003      103.0     173   78388    0.0022  0.0002       19.1      73   76347    0.0010  0.0002   -0.376 -0.473 -0.280                               
 456  24-040   04 18 40.62  +28 19 15.6   64.669256  +28.320999   0.93   111462.9   31125   28058    1.1093  0.0070    51883.7   14421   30470    0.4733  0.0042    62188.9   17642   28274    0.6240  0.0052   +0.136 +0.130 +0.142                               
 457  23-047   04 18 40.64  +28 19 15.9   64.669326  +28.321078   1.03    58194.5   20108   48862    0.4115  0.0032    41809.3   13857   53460    0.2592  0.0024    19691.9    7248   49171    0.1474  0.0020   -0.272 -0.279 -0.264                               
 458  28-037   04 18 40.94  +29 14 19.0   64.670576  +29.238598   2.25     2503.8    1870   64431    0.0290  0.0008     1384.4     986   64337    0.0153  0.0005     1111.7     877   64930    0.0135  0.0005   -0.062 -0.089 -0.036                               
 459  23-048   04 18 41.29  +28 27 26.9   64.672050  +28.457467   1.22       45.8     134   69240    0.0019  0.0003        0.1      37   74330    0.0005  0.0000       80.9     134   70233    0.0019  0.0002   +0.585 +0.585 +1.000                               
 460  24-041   04 18 41.40  +28 35 00.9   64.672513  +28.583572   0.95     2408.1    1381   25254    0.0547  0.0017       89.9     111   27546    0.0040  0.0005     2564.5    1296   25404    0.0510  0.0017   +0.859 +0.818 +0.901                               
 461  23-049   04 18 41.42  +28 35 00.7   64.672598  +28.583528   1.04     4149.1    2360   44398    0.0532  0.0013      188.7     218   48779    0.0045  0.0004     4332.6    2176   44608    0.0488  0.0012   +0.834 +0.802 +0.865                               
 462  28-038   04 18 41.93  +29 02 44.1   64.674692  +29.045590   2.28      137.5     282  104887    0.0027  0.0002      111.1     178  105481    0.0017  0.0002       38.9     107  105288    0.0010  0.0002   -0.249 -0.337 -0.160                               
 463  28-039   04 18 42.32  +29 15 49.3   64.676319  +29.263693   2.28      183.9     345   79754    0.0043  0.0003      141.4     217   81235    0.0027  0.0002       51.1     126   79543    0.0016  0.0002   -0.251 -0.328 -0.174                               
 464  24-042   04 18 42.49  +28 18 50.0   64.677047  +28.313888   0.93    10724.3    6309   26634    0.2369  0.0035     7380.4    3948   28992    0.1362  0.0025     3893.7    2547   26815    0.0950  0.0023   -0.174 -0.188 -0.159                               
 465  23-050   04 18 42.53  +28 18 49.9   64.677189  +28.313854   1.04     2808.7    2319   46487    0.0499  0.0013     2216.4    1701   50981    0.0334  0.0010      781.4     734   46740    0.0157  0.0007   -0.354 -0.380 -0.328                               
 466  28-040   04 18 42.89  +29 00 44.0   64.678696  +29.012217   2.26      455.4     611   95563    0.0064  0.0003      228.1     294   96618    0.0030  0.0002      223.5     314   95689    0.0033  0.0002   +0.037 -0.015 +0.090                               
 467  28-041   04 18 42.90  +29 01 24.7   64.678763  +29.023538   2.62       13.1      80   96465    0.0008  0.0002        7.0      39   97370    0.0004  0.0001        5.0      39   96664    0.0004  0.0001   +0.001 -0.218 +0.220                               
 468  28-042   04 18 43.28  +29 08 46.2   64.680313  +29.146169   2.41       25.9     104  117853    0.0009  0.0002       17.1      56  117611    0.0005  0.0001        7.2      42  118745    0.0004  0.0001   -0.144 -0.313 +0.025                               
 469  23-051   04 18 43.33  +28 32 30.4   64.680561  +28.541773   1.42       17.7      69   55139    0.0013  0.0003        4.1      51   59996    0.0009  0.0000       11.2      44   55649    0.0008  0.0002   -0.038 -0.038 +1.000                               
 470  28-043   04 18 43.53  +29 06 47.8   64.681388  +29.113269   2.26      579.4     714  125291    0.0057  0.0003      384.6     413  124996    0.0033  0.0002      208.5     299  126237    0.0024  0.0002   -0.165 -0.213 -0.117                               
 471  28-044   04 18 43.80  +29 13 12.7   64.682495  +29.220193   2.48       14.3      76   97862    0.0008  0.0002        9.0      42   98560    0.0004  0.0001        5.5      35   98092    0.0004  0.0001   -0.090 -0.307 +0.127                               
 472  28-045   04 18 44.03  +29 15 29.4   64.683453  +29.258175   2.78        5.7      51   83229    0.0006  0.0002        0.0      24   85590    0.0003  0.0000       11.8      56   83037    0.0007  0.0002   +0.400 +0.400 +1.000                               
 473  24-043   04 18 44.16  +28 29 44.0   64.683982  +28.495557   0.99      346.8     336   36844    0.0091  0.0006        8.3      27   39507    0.0007  0.0002      402.2     318   37337    0.0085  0.0006   +0.859 +0.770 +0.947                               
 474  23-052   04 18 44.16  +28 29 44.0   64.683991  +28.495544   1.06      532.1     555   64779    0.0086  0.0005        0.7      41   69993    0.0006  0.0000      658.3     544   65563    0.0083  0.0004   +0.868 +0.868 +1.000                               
 475  24-044   04 18 44.54  +28 24 22.3   64.685567  +28.406199   1.24       33.6      81   37720    0.0021  0.0004        0.0      19   40767    0.0005  0.0000       52.1      83   38234    0.0022  0.0003   +0.635 +0.635 +1.000                               
 476  28-046   04 18 44.55  +29 07 04.8   64.685636  +29.118008   2.27      292.9     481  122685    0.0039  0.0002      380.6     424  121987    0.0035  0.0002        8.8      51  123813    0.0004  0.0001   -0.779 -0.857 -0.702                               
 477  23-053   04 18 44.57  +28 24 21.7   64.685700  +28.406032   1.23       49.4     128   65648    0.0020  0.0003        0.0      30   70851    0.0004  0.0000       73.0     125   66462    0.0019  0.0002   +0.630 +0.630 +1.000                               
 478  28-047   04 18 44.65  +29 04 16.2   64.686021  +29.071171   2.25     1724.1    1468  117220    0.0125  0.0004     1400.4     975  117133    0.0083  0.0003      435.9     483  117999    0.0041  0.0002   -0.337 -0.370 -0.305                               
 479  23-054   04 18 44.75  +28 28 05.7   64.686463  +28.468259   1.78       10.7      55   68312    0.0008  0.0002        0.5      38   73658    0.0005  0.0000       10.9      44   69188    0.0006  0.0002   +0.099 +0.099 +1.000                               
 480  24-045   04 18 44.90  +28 28 05.2   64.687098  +28.468124   1.39       18.1      55   38839    0.0014  0.0003        0.6      34   41563    0.0008  0.0000       19.7      47   39384    0.0012  0.0003   +0.187 +0.187 +1.000                               
 481  28-048   04 18 45.26  +28 59 02.3   64.688565  +28.983965   2.29      135.9     283   89614    0.0032  0.0003       85.6     153   90923    0.0017  0.0002       48.3     124   89575    0.0014  0.0002   -0.095 -0.180 -0.010                               
 482  24-046   04 18 46.39  +28 26 02.3   64.693292  +28.433983   1.46       12.4      43   38643    0.0011  0.0003        5.3      23   41369    0.0006  0.0002        7.4      24   39183    0.0006  0.0002   +0.060 -0.187 +0.308                               
 483  23-055   04 18 46.46  +28 26 02.9   64.693571  +28.434127   1.44       24.9      86   67689    0.0013  0.0002        8.8      36   73008    0.0005  0.0001       15.8      55   68551    0.0008  0.0002   +0.240 +0.055 +0.424                               
 484  24-047   04 18 47.02  +28 20 07.7   64.695898  +28.335482   0.93    43119.8   14030   26926    0.5211  0.0050    46227.6   13019   29147    0.4467  0.0042     3773.2    1816   27163    0.0669  0.0018   -0.729 -0.740 -0.718                               
 485  23-056   04 18 47.03  +28 20 07.7   64.695941  +28.335485   1.03    95259.3   27648   45560    0.6069  0.0041    98823.5   25642   49592    0.5171  0.0034     9974.7    3908   45937    0.0851  0.0015   -0.712 -0.720 -0.704                               
 486  28-049   04 18 47.34  +29 11 47.1   64.697270  +29.196419   2.54       11.3      65  103190    0.0006  0.0002        3.7      58  103870    0.0006  0.0000        5.5      37  103557    0.0004  0.0001   -0.222 -0.222 +1.000                               
 487  24-048   04 18 47.76  +28 36 20.5   64.698982  +28.605682   1.82       16.2      52   20846    0.0025  0.0006        0.1      23   22982    0.0010  0.0000       19.2      45   20870    0.0022  0.0005   +0.358 +0.358 +1.000                               
 488  23-057   04 18 47.98  +28 36 20.1   64.699901  +28.605593   1.46       23.2      78   36574    0.0021  0.0004        0.0      20   41091    0.0005  0.0000       31.7      73   36575    0.0020  0.0003   +0.606 +0.606 +1.000                               
 489  16-003   04 18 48.10  +27 07 37.0   64.700434  +27.126940   2.21        4.8      54    8756    0.0062  0.0000        8.7      31   10053    0.0032  0.0009        0.0      17    8916    0.0020  0.0000   -0.231 -1.000 -0.231                               
 490  28-050   04 18 48.58  +29 04 37.8   64.702421  +29.077179   2.62        9.2      56  111427    0.0005  0.0001        0.7      48  110165    0.0004  0.0000       10.0      44  112673    0.0004  0.0001   -0.056 -0.056 +1.000                               
 491  23-058   04 18 48.92  +28 30 06.5   64.703813  +28.501798   1.53       16.1      69   59791    0.0012  0.0002        0.1      47   64826    0.0007  0.0000       22.6      65   60437    0.0011  0.0002   +0.194 +0.194 +1.000                               
 492  16-004   04 18 49.43  +27 09 57.4   64.705938  +27.165934   2.01       14.4      55    9920    0.0056  0.0013        8.6      32   11319    0.0029  0.0008        5.7      27   10331    0.0026  0.0009   -0.048 -0.265 +0.168                               
 493  28-051   04 18 49.67  +29 18 24.7   64.706953  +29.306862   2.41       14.7      59   33149    0.0018  0.0004        2.3      35   32473    0.0011  0.0000       13.1      44   33701    0.0013  0.0003   +0.090 +0.090 +1.000                               
 494  23-059   04 18 49.82  +28 19 48.1   64.707581  +28.330041   1.40       17.2     107   46211    0.0023  0.0005        0.1      45   50623    0.0009  0.0000       40.8     103   46480    0.0022  0.0003   +0.428 +0.428 +1.000                               
 495  28-052   04 18 49.98  +29 14 29.4   64.708239  +29.241511   2.56        9.4      63  101886    0.0006  0.0002        1.3      28  102708    0.0003  0.0000        8.1      45  102158    0.0004  0.0001   +0.237 +0.237 +1.000                               
 496  24-049   04 18 50.18  +28 20 08.3   64.709098  +28.335637   1.40        8.7      53   27400    0.0020  0.0005        1.9      57   29771    0.0019  0.0000        7.6      31   27607    0.0011  0.0003   -0.258 -0.258 +1.000 In wing of bright source      
 497  28-053   04 18 50.61  +29 08 33.1   64.710863  +29.142524   2.60       14.2      79  138311    0.0006  0.0001        7.6      38  137462    0.0003  0.0001        4.3      69  139556    0.0005  0.0000   +0.279 -1.000 +0.279                               
 498  28-054   04 18 50.78  +29 10 40.6   64.711575  +29.177933   2.61       13.5      74  131870    0.0006  0.0001       13.7      51  131319    0.0004  0.0001        2.0      43  132944    0.0003  0.0000   -0.087 -1.000 -0.087                               
 499  28-055   04 18 50.83  +29 03 21.3   64.711790  +29.055910   2.38       21.9      95  126030    0.0008  0.0001        0.4      34  125759    0.0003  0.0000       28.6      87  126974    0.0007  0.0001   +0.428 +0.428 +1.000                               
 500  24-050   04 18 51.07  +28 15 52.5   64.712812  +28.264591   1.90        2.9      38   17309    0.0022  0.0000        0.0      12   20421    0.0006  0.0000        8.5      26   17297    0.0015  0.0005   +0.432 +0.432 +1.000 On edge of ccd                
 501  28-056   04 18 51.54  +28 56 57.7   64.714742  +28.949372   2.52       15.2      70   49689    0.0014  0.0003        6.2      31   49235    0.0006  0.0002        8.2      39   50221    0.0008  0.0002   +0.097 -0.125 +0.319                               
 502  28-057   04 18 51.94  +28 56 15.5   64.716432  +28.937635   2.53       16.9      78   47396    0.0017  0.0003        9.5      42   47147    0.0009  0.0002        5.4      32   47768    0.0007  0.0002   -0.134 -0.341 +0.072                               
 503  28-058   04 18 52.62  +29 10 15.9   64.719239  +29.171074   2.27      211.7     365  139971    0.0026  0.0002      171.9     242  139036    0.0017  0.0001       61.4     130  141292    0.0009  0.0001   -0.314 -0.388 -0.240                               
 504  24-051   04 18 52.87  +28 18 53.3   64.720311  +28.314810   1.51       10.4      43   23840    0.0018  0.0005        6.2      26   26081    0.0010  0.0003        3.7      35   23947    0.0015  0.0000   +0.184 -1.000 +0.184                               
 505  28-059   04 18 53.05  +29 06 59.2   64.721034  +29.116446   2.29      150.7     296  152057    0.0019  0.0002       89.7     157  150526    0.0010  0.0001       59.0     133  153693    0.0009  0.0001   -0.092 -0.174 -0.010                               
 506  28-060   04 18 53.16  +29 01 54.5   64.721481  +29.031796   2.36       40.0     132   83953    0.0016  0.0002       10.3      40   85594    0.0005  0.0001       28.5      91   83691    0.0011  0.0002   +0.392 +0.237 +0.546                               
 507  28-061   04 18 53.17  +29 01 18.0   64.721535  +29.021661   2.45       15.5      73   91750    0.0008  0.0002        3.7      49   93119    0.0005  0.0000       10.5      47   91758    0.0005  0.0001   -0.008 -0.008 +1.000                               
 508  24-052   04 18 53.29  +28 21 21.3   64.722045  +28.355910   1.64       10.4      44   28504    0.0016  0.0004        6.0      24   30914    0.0008  0.0003        3.0      43   28746    0.0015  0.0000   +0.305 -1.000 +0.305                               
 509  28-062   04 18 53.35  +28 52 28.0   64.722308  +28.874448   2.56       26.6      82   22491    0.0037  0.0007       16.7      44   24174    0.0019  0.0004        7.5      33   21808    0.0015  0.0005   -0.084 -0.257 +0.089                               
 510  28-063   04 18 53.77  +29 09 28.4   64.724033  +29.157881   2.25     1858.4    1549  147210    0.0105  0.0003     1318.2     959  145935    0.0066  0.0002      582.7     571  148725    0.0038  0.0002   -0.259 -0.290 -0.228                               
 511  28-064   04 18 55.59  +28 57 37.4   64.731643  +28.960381   2.30      114.1     248   83499    0.0030  0.0003       84.8     153   84967    0.0018  0.0002       36.0      98   83329    0.0012  0.0002   -0.208 -0.303 -0.114                               
 512  28-065   04 18 56.13  +29 08 00.6   64.733893  +29.133507   2.24     9503.4    5039  158604    0.0318  0.0005     6814.1    3191  156722    0.0204  0.0004     2929.1    1797  160445    0.0112  0.0003   -0.288 -0.305 -0.272                               
 513  28-066   04 18 56.76  +28 57 53.9   64.736487  +28.964983   2.66        7.7      59   94445    0.0006  0.0002        0.1      34   95590    0.0004  0.0000       10.1      51   94503    0.0005  0.0001   +0.207 +0.207 +1.000                               
 514  28-067   04 18 57.16  +28 55 56.3   64.738152  +28.932299   2.74        7.6      58   76644    0.0008  0.0002        9.3      45   78353    0.0006  0.0002        0.5      33   76271    0.0004  0.0000   -0.138 -1.000 -0.138                               
 515  28-068   04 18 57.83  +29 12 15.8   64.740954  +29.204376   2.39       32.7     126  134707    0.0009  0.0001       11.5      52  134055    0.0004  0.0001       18.3      69  135860    0.0005  0.0001   +0.129 -0.025 +0.283                               
 516  28-069   04 18 58.22  +29 03 28.3   64.742590  +29.057868   2.24     3899.6    2626  149738    0.0175  0.0004     2534.9    1507  148270    0.0102  0.0003     1435.5    1098  151354    0.0073  0.0003   -0.166 -0.189 -0.143                               
 517  24-053   04 18 58.91  +28 31 20.6   64.745477  +28.522397   1.41       28.0      68   25874    0.0026  0.0005        3.8      52   28146    0.0019  0.0000       23.0      52   26063    0.0020  0.0004   +0.040 +0.040 +1.000                               
 518  23-060   04 18 59.04  +28 31 16.7   64.746020  +28.521301   1.59       21.8      75   44871    0.0017  0.0003        0.2      33   49068    0.0007  0.0000       22.2      60   45169    0.0013  0.0003   +0.332 +0.332 +1.000                               
 519  28-070   04 18 59.23  +28 58 03.8   64.746802  +28.967716   2.36       43.5     145   99216    0.0015  0.0002        1.0      57  100157    0.0006  0.0000       50.1     123   99411    0.0012  0.0002   +0.371 +0.371 +1.000                               
 520  28-071   04 18 59.40  +29 18 36.3   64.747501  +29.310074   2.75        8.1      44   36277    0.0012  0.0003        2.7      44   35430    0.0013  0.0000        5.2      24   36940    0.0007  0.0002   -0.314 -0.314 +1.000                               
 521  16-005   04 18 59.51  +27 07 28.3   64.747956  +27.124540   1.73       51.8     101   11019    0.0092  0.0013       10.3      31   12498    0.0026  0.0007       36.1      70   11527    0.0061  0.0010   +0.381 +0.237 +0.525                               
 522  28-072   04 18 59.77  +29 07 22.0   64.749033  +29.122771   2.27      296.9     469  168827    0.0028  0.0002      238.9     299  166363    0.0018  0.0001       70.5     157  170970    0.0009  0.0001   -0.317 -0.382 -0.252                               
 523  28-073   04 18 59.79  +29 11 49.0   64.749131  +29.196944   2.27      236.5     367  135423    0.0027  0.0002       20.9      65  134912    0.0005  0.0001      234.6     295  136589    0.0022  0.0002   +0.619 +0.538 +0.701                               
 524  28-074   04 18 59.87  +29 05 29.5   64.749440  +29.091519   2.33       56.9     166  162391    0.0010  0.0001       30.7      81  159971    0.0005  0.0001       23.1      80  164474    0.0005  0.0001   -0.020 -0.142 +0.101                               
 525  16-006   04 19 00.24  +27 22 08.4   64.750996  +27.369000   1.97       11.3      43   11072    0.0040  0.0010        8.0      31   12576    0.0025  0.0007        3.5      26   11562    0.0023  0.0000   -0.049 -1.000 -0.049                               
 526  23-061   04 19 01.07  +28 19 42.1   64.754451  +28.328367   1.10      298.5     369   38775    0.0095  0.0006      429.7     384   42871    0.0090  0.0006        1.0      41   38833    0.0011  0.0000   -0.787 -1.000 -0.787                               
 527  24-054   04 19 01.08  +28 19 42.2   64.754506  +28.328389   0.98      514.3     442   22047    0.0201  0.0012      592.1     398   24224    0.0164  0.0010       36.7      68   22099    0.0031  0.0005   -0.663 -0.729 -0.597                               
 528  23-062   04 19 01.15  +28 37 10.8   64.754796  +28.619658   1.54        7.4      41   29003    0.0014  0.0004       12.6      42   32524    0.0013  0.0003        0.3      20   28837    0.0007  0.0000   -0.290 -1.000 -0.290                               
 529  28-075   04 19 01.41  +29 14 02.1   64.755869  +29.233917   2.52        9.1      56  102305    0.0006  0.0001        0.0      31  101542    0.0003  0.0000       12.7      51  103384    0.0005  0.0001   +0.233 +0.233 +1.000                               
 530  28-076   04 19 01.67  +29 12 13.8   64.756963  +29.203841   2.30      141.4     275  134372    0.0021  0.0002       78.0     144  133588    0.0011  0.0001       57.7     123  135579    0.0009  0.0001   -0.082 -0.166 +0.003                               
 531  23-063   04 19 01.94  +28 22 34.4   64.758099  +28.376226   1.05     1688.2    1179   43645    0.0270  0.0009     1885.2    1058   47966    0.0221  0.0008      160.2     198   43841    0.0045  0.0004   -0.649 -0.688 -0.609                               
 532  24-055   04 19 01.94  +28 22 33.8   64.758101  +28.376058   0.95     2422.3    1339   24869    0.0539  0.0017     2435.5    1139   27162    0.0419  0.0014      380.1     302   25001    0.0121  0.0008   -0.554 -0.589 -0.519                               
 533  28-077   04 19 02.52  +29 17 39.5   64.760501  +29.294301   2.36       53.6     163   88062    0.0019  0.0002       41.3     103   89403    0.0012  0.0002       13.8      59   87949    0.0007  0.0002   -0.262 -0.390 -0.134                               
 534  28-078   04 19 02.95  +28 58 24.8   64.762303  +28.973547   2.36       55.9     170  106364    0.0016  0.0002       50.7     113  106970    0.0011  0.0001        9.2      50  106755    0.0005  0.0001   -0.367 -0.496 -0.238                               
 535  28-079   04 19 03.11  +29 01 24.8   64.762954  +29.023569   2.34       56.5     164  140135    0.0012  0.0001       10.6      44  139165    0.0003  0.0001       46.1     116  141475    0.0008  0.0001   +0.428 +0.295 +0.561                               
 536  28-080   04 19 03.37  +29 09 52.6   64.764047  +29.164599   2.37       29.3     116  158769    0.0007  0.0001        5.5      34  156516    0.0002  0.0001       24.2      80  160808    0.0005  0.0001   +0.384 +0.210 +0.558                               
 537  16-007   04 19 03.43  +27 09 06.2   64.764308  +27.151731   1.67       63.6     109   13521    0.0081  0.0011       38.4      65   15213    0.0043  0.0007       27.2      59   14202    0.0042  0.0008   -0.010 -0.138 +0.118                               
 538  28-081   04 19 03.51  +29 11 05.0   64.764605  +29.184735   2.60        9.5      58  118697    0.0005  0.0001       10.2      42  115776    0.0004  0.0001        0.5      31  120743    0.0003  0.0000   -0.172 -1.000 -0.172                               
 539  28-082   04 19 03.59  +29 06 18.4   64.764975  +29.105099   2.42       24.0     106  177631    0.0006  0.0001        0.6      46  174713    0.0003  0.0000       27.4      87  180001    0.0005  0.0001   +0.293 +0.293 +1.000                               
 540  28-083   04 19 03.75  +29 15 56.8   64.765637  +29.265778   2.44       17.3      87  104094    0.0008  0.0002        9.9      44  104840    0.0004  0.0001        4.9      68  104392    0.0007  0.0000   +0.213 -1.000 +0.213                               
 541  28-084   04 19 03.98  +29 09 37.5   64.766598  +29.160411   2.41       28.7     109  152796    0.0007  0.0001        0.6      28  150036    0.0002  0.0000       33.6      91  154978    0.0006  0.0001   +0.517 +0.517 +1.000                               
 542  16-008   04 19 04.27  +27 19 02.5   64.767784  +27.317353   1.64      138.7     182   14375    0.0127  0.0012       49.8      81   16121    0.0051  0.0007       89.0     116   15115    0.0077  0.0009   +0.208 +0.113 +0.303                               
 543  28-085   04 19 04.90  +28 58 32.9   64.770414  +28.975798   2.64        8.9      62  109459    0.0006  0.0002        1.1      45  109936    0.0004  0.0000        7.1      44  109936    0.0004  0.0001   -0.016 -0.016 +1.000                               
 544  28-086   04 19 05.19  +29 15 14.4   64.771621  +29.253998   2.42       34.6     128  113344    0.0011  0.0002       15.3      60  113705    0.0005  0.0001       16.3      65  113887    0.0006  0.0001   +0.038 -0.112 +0.188                               
 545  24-056   04 19 05.76  +28 27 45.2   64.773999  +28.462542   0.99      652.3     535   26718    0.0200  0.0010      195.7     185   29056    0.0064  0.0006      431.8     350   26917    0.0130  0.0008   +0.331 +0.278 +0.384                               
 546  23-064   04 19 05.82  +28 27 45.3   64.774238  +28.462585   1.07     1116.0     906   46832    0.0194  0.0008      313.9     304   51285    0.0059  0.0004      806.3     621   47125    0.0132  0.0006   +0.374 +0.332 +0.416                               
 547  16-009   04 19 05.93  +27 21 52.2   64.774694  +27.364487   1.91       13.7      45   12496    0.0037  0.0009        4.8      52   14103    0.0037  0.0000        6.2      24   13097    0.0018  0.0006   -0.340 -0.340 +1.000                               
 548  28-087   04 19 06.26  +29 03 40.4   64.776095  +29.061227   2.63       28.0     118  164652    0.0007  0.0001       15.1      61  162296    0.0004  0.0001       10.5      53  166697    0.0003  0.0001   -0.075 -0.238 +0.087                               
 549  16-010   04 19 06.36  +27 17 16.6   64.776483  +27.287944   1.94       33.4      82   16065    0.0052  0.0009        4.8      49   17911    0.0028  0.0000       25.1      60   16946    0.0036  0.0007   +0.131 +0.131 +1.000                               
 550  24-057   04 19 06.85  +28 26 08.8   64.778530  +28.435770   1.32       30.7      70   26113    0.0027  0.0005       37.8      58   28427    0.0021  0.0003        1.4      29   26295    0.0011  0.0000   -0.295 -1.000 -0.295                               
 551  28-088   04 19 06.94  +29 14 56.0   64.778928  +29.248881   2.46       31.2     125  118269    0.0011  0.0002       19.6      70  118424    0.0006  0.0001       10.1      52  118949    0.0004  0.0001   -0.147 -0.305 +0.011                               
 552  23-065   04 19 06.96  +28 26 10.3   64.779001  +28.436184   1.37       24.5      80   45740    0.0018  0.0003       23.5      55   50143    0.0011  0.0002        4.8      57   46005    0.0013  0.0000   +0.060 -1.000 +0.060                               
 553  28-089   04 19 07.90  +29 12 42.9   64.782903  +29.211918   2.34       66.6     182  145388    0.0013  0.0001       26.5      80  144303    0.0006  0.0001       34.3      94  146792    0.0006  0.0001   +0.066 -0.047 +0.179                               
 554  28-090   04 19 10.15  +29 07 03.1   64.792284  +29.117515   2.55        9.2      73  191355    0.0004  0.0001        6.6      47  187739    0.0003  0.0001        3.0      62  194081    0.0003  0.0000   +0.126 -1.000 +0.126 In wing of bright source      
 555  28-091   04 19 10.27  +29 06 24.4   64.792803  +29.106778   2.26      398.9     637  190842    0.0033  0.0002       11.4      64  187246    0.0003  0.0001      498.7     560  193549    0.0029  0.0002   +0.764 +0.696 +0.831                               
 556  28-092   04 19 10.34  +29 13 24.7   64.793096  +29.223530   2.40       29.6     117  136587    0.0009  0.0001       23.6      76  135918    0.0006  0.0001        6.6      39  137748    0.0003  0.0001   -0.326 -0.492 -0.160                               
 557  23-066   04 19 10.67  +28 17 46.1   64.794476  +28.296147   1.55       15.0      57   27330    0.0021  0.0005        6.1      29   30641    0.0010  0.0003        6.5      27   27170    0.0010  0.0003   +0.026 -0.190 +0.243                               
 558  28-093   04 19 11.00  +29 02 46.9   64.795844  +29.046348   2.51        8.0      54  157770    0.0003  0.0001        0.6      50  155624    0.0003  0.0000        6.9      37  159705    0.0002  0.0001   -0.155 -0.155 +1.000                               
 559  16-011   04 19 11.10  +27 12 07.3   64.796251  +27.202015   1.91       37.8      84   17841    0.0047  0.0007        4.7      54   19770    0.0028  0.0000       35.5      66   18870    0.0035  0.0006   +0.117 +0.117 +1.000                               
 560  28-094   04 19 11.34  +29 08 54.4   64.797239  +29.148452   2.42       32.4     123  185505    0.0007  0.0001       18.1      62  182244    0.0003  0.0001       12.2      58  188064    0.0003  0.0001   -0.052 -0.207 +0.103                               
 561  28-095   04 19 11.80  +28 57 32.1   64.799183  +28.958917   2.61       17.3      76   82694    0.0009  0.0002       18.0      52   82795    0.0006  0.0001        2.2      50   83284    0.0006  0.0000   -0.023 -1.000 -0.023                               
 562  23-067   04 19 12.77  +28 29 33.3   64.803195  +28.492576   1.21      100.7     178   34347    0.0052  0.0005      151.5     184   37963    0.0049  0.0005        0.1      24   34453    0.0007  0.0000   -0.741 -1.000 -0.741                               
 563  28-096   04 19 12.77  +29 01 50.9   64.803208  +29.030803   2.75        5.3      49  154849    0.0003  0.0001       11.8      52  153209    0.0003  0.0001        0.0      23  157837    0.0001  0.0000   -0.394 -1.000 -0.394                               
 564  24-058   04 19 12.77  +28 29 34.3   64.803224  +28.492849   1.20       64.1     101   18919    0.0054  0.0007       93.6     102   20633    0.0050  0.0006        0.0      10   19030    0.0006  0.0000   -0.796 -1.000 -0.796                               
 565  28-097   04 19 12.95  +29 16 41.0   64.803946  +29.278060   2.31      163.4     309  104436    0.0030  0.0002      125.7     196  105212    0.0019  0.0002       45.1     113  104735    0.0011  0.0002   -0.263 -0.346 -0.180                               
 566  28-098   04 19 13.52  +29 16 22.8   64.806324  +29.272988   2.49       16.5      85  107623    0.0008  0.0002       12.5      51  108245    0.0005  0.0001        2.7      59  108021    0.0006  0.0000   +0.074 -1.000 +0.074                               
 567  24-059   04 19 14.13  +28 26 05.3   64.808885  +28.434804   1.33       19.5      55   21898    0.0025  0.0005        5.2      21   24046    0.0009  0.0003       16.8      40   21963    0.0019  0.0004   +0.386 +0.165 +0.607                               
 568  23-068   04 19 14.14  +28 26 07.7   64.808909  +28.435460   1.65       19.6      71   38384    0.0019  0.0004        8.4      35   42419    0.0008  0.0002       10.7      40   38463    0.0011  0.0003   +0.118 -0.081 +0.318                               
 569  28-099   04 19 15.20  +29 09 47.2   64.813320  +29.163100   2.34       31.8     121  180530    0.0007  0.0001       22.0      69  177608    0.0004  0.0001        8.7      49  182912    0.0003  0.0001   -0.179 -0.338 -0.020                               
 570  28-100   04 19 15.90  +29 06 26.6   64.816249  +29.107388   2.24   142902.1   46278  197539    0.2343  0.0012   136814.1   39484  193701    0.2038  0.0012    15049.5    6527  200364    0.0326  0.0005   -0.731 -0.738 -0.724                               
 571  16-012   04 19 15.93  +27 21 28.2   64.816356  +27.357837   2.06        9.6      38   15341    0.0025  0.0007        2.5      30   17152    0.0018  0.0000        5.7      24   16151    0.0015  0.0005   -0.078 -0.078 +1.000                               
 572  28-101   04 19 16.03  +29 03 17.3   64.816784  +29.054819   2.38       35.9     130  169052    0.0008  0.0001       26.7      76  166621    0.0005  0.0001        8.8      48  171153    0.0003  0.0001   -0.225 -0.375 -0.074                               
 573  28-102   04 19 16.44  +28 57 23.3   64.818516  +28.956481   2.42       33.2     117  104221    0.0011  0.0002       17.1      56  104997    0.0005  0.0001       13.7      57  104518    0.0006  0.0001   +0.012 -0.141 +0.165                               
 574  28-103   04 19 16.68  +29 11 57.8   64.819499  +29.199398   2.36       30.2     108  144654    0.0008  0.0001       31.7      78  143651    0.0005  0.0001        2.7      48  145949    0.0003  0.0000   -0.241 -1.000 -0.241                               
 575  28-104   04 19 17.52  +29 11 30.6   64.822993  +29.191844   2.34       70.7     187  163112    0.0011  0.0001       57.0     120  161138    0.0007  0.0001       18.9      69  164993    0.0004  0.0001   -0.282 -0.398 -0.166                               
 576  28-105   04 19 17.61  +29 07 46.3   64.823371  +29.129527   2.57       28.9     143  191612    0.0008  0.0001        2.8      66  188212    0.0004  0.0000       31.8     107  194222    0.0006  0.0001   +0.218 +0.218 +1.000                               
 577  28-106   04 19 18.61  +29 01 32.3   64.827545  +29.025631   2.25      839.5     871  153416    0.0057  0.0002      108.8     173  151955    0.0011  0.0001      796.3     702  155017    0.0045  0.0002   +0.596 +0.547 +0.645                               
 578  28-107   04 19 19.24  +29 11 06.2   64.830146  +29.185048   2.27      127.2     261  169175    0.0015  0.0001       90.0     152  166864    0.0009  0.0001       42.6     109  171244    0.0006  0.0001   -0.180 -0.270 -0.090                               
 579  16-013   04 19 19.44  +27 21 34.9   64.831015  +27.359682   1.98       11.7      43   16055    0.0027  0.0007        4.2      36   17907    0.0021  0.0000        9.6      32   16923    0.0019  0.0005   -0.038 -0.038 +1.000                               
 580  16-014   04 19 19.85  +27 11 56.5   64.832703  +27.199040   1.95       21.6      55   11667    0.0047  0.0010        2.4      26   12767    0.0021  0.0000       22.4      49   12279    0.0040  0.0009   +0.322 +0.322 +1.000                               
 581  28-108   04 19 20.51  +29 08 30.1   64.835464  +29.141692   2.29       91.2     235  192499    0.0012  0.0001       63.2     139  188985    0.0007  0.0001       29.8      95  195188    0.0005  0.0001   -0.204 -0.307 -0.101                               
 582  28-109   04 19 20.59  +28 57 53.6   64.835789  +28.964892   2.45       10.9      62  107145    0.0006  0.0001        4.5      36  107825    0.0003  0.0000        4.4      58  107500    0.0005  0.0000   +0.000 -1.000 +1.000                               
 583  23-069   04 19 20.89  +28 34 42.9   64.837033  +28.578579   1.57       15.2      58   21497    0.0027  0.0006        4.2      43   24391    0.0018  0.0000        8.4      32   21211    0.0015  0.0004   -0.080 -0.080 +1.000                               
 584  28-110   04 19 21.12  +29 17 10.1   64.837999  +29.286143   2.35       86.7     219   70870    0.0031  0.0003       70.6     143   70133    0.0020  0.0002       20.9      76   71735    0.0011  0.0002   -0.317 -0.425 -0.209                               
 585  16-015   04 19 21.20  +27 06 30.2   64.838342  +27.108392   1.73       41.1      86   15262    0.0056  0.0009       18.6      44   17058    0.0026  0.0006       24.1      50   16080    0.0032  0.0006   +0.096 -0.055 +0.247                               
 586  28-111   04 19 21.21  +29 12 46.4   64.838363  +29.212885   2.53       10.4      64  149628    0.0004  0.0001        4.7      61  148432    0.0004  0.0000        5.8      38  151101    0.0003  0.0001   -0.239 -0.239 +1.000                               
 587  28-112   04 19 21.45  +29 06 53.4   64.839392  +29.114847   2.35       54.9     201  198108    0.0010  0.0001       43.5     140  194322    0.0007  0.0001       12.1      59  200920    0.0003  0.0001   -0.420 -0.552 -0.287 In wing of bright source      
 588  23-070   04 19 21.78  +28 28 47.4   64.840761  +28.479826   1.46        8.6      40   30914    0.0013  0.0004        3.7      36   34440    0.0011  0.0000        2.7      34   30842    0.0011  0.0000   +0.000 -1.000 +1.000                               
 589  28-113   04 19 21.81  +29 04 14.6   64.840880  +29.070710   2.27      133.7     294  183063    0.0016  0.0001       27.3      87  179991    0.0005  0.0001      110.6     203  185508    0.0011  0.0001   +0.381 +0.288 +0.473                               
 590  24-060   04 19 21.85  +28 31 53.2   64.841023  +28.531439   1.58       15.4      50   15922    0.0032  0.0007        7.4      24   17768    0.0014  0.0004        6.1      25   15838    0.0016  0.0005   +0.075 -0.140 +0.290                               
 591  23-071   04 19 21.88  +28 31 51.4   64.841155  +28.530938   1.92       26.5      91   28112    0.0033  0.0006       14.4      48   31546    0.0015  0.0004       11.6      47   27944    0.0017  0.0004   +0.051 -0.122 +0.223                               
 592  28-114   04 19 22.00  +29 05 11.8   64.841649  +29.086607   2.28      235.5     437  187307    0.0023  0.0002       77.3     174  184051    0.0009  0.0001      161.5     260  189838    0.0014  0.0001   +0.180 +0.111 +0.249                               
 593  28-115   04 19 22.84  +29 05 01.3   64.845156  +29.083705   2.53        5.1      57  188617    0.0003  0.0001        9.2      54  185288    0.0003  0.0001        0.0      32  191207    0.0002  0.0000   -0.258 -1.000 -0.258                               
 594  28-116   04 19 23.76  +29 08 13.1   64.848985  +29.136963   2.25     1196.4    1186  190856    0.0062  0.0002      685.0     620  187474    0.0033  0.0002      521.6     563  193471    0.0029  0.0002   -0.064 -0.100 -0.027                               
 595  28-117   04 19 23.89  +29 03 30.5   64.849539  +29.058471   2.37       30.9     120  171555    0.0007  0.0001       54.1     118  169143    0.0007  0.0001        0.0      24  173659    0.0001  0.0000   -0.659 -1.000 -0.659                               
 596  16-016   04 19 24.33  +27 23 28.3   64.851364  +27.391185   1.87       22.1      58   14263    0.0041  0.0008        4.5      34   15981    0.0021  0.0000       13.1      37   15008    0.0025  0.0006   +0.078 +0.078 +1.000                               
 597  23-072   04 19 24.64  +28 23 24.6   64.852679  +28.390172   1.76        9.7      44   16364    0.0027  0.0007        2.0      27   18244    0.0015  0.0000        6.7      29   16384    0.0018  0.0006   +0.101 +0.101 +1.000                               
 598  23-073   04 19 24.93  +28 24 30.3   64.853864  +28.408429   1.65       10.4      48   27602    0.0018  0.0005        8.7      35   30784    0.0011  0.0003        3.2      44   27512    0.0016  0.0000   +0.174 -1.000 +0.174                               
 599  28-118   04 19 25.12  +29 15 44.7   64.854681  +29.262407   2.39       59.4     175  114068    0.0015  0.0002        4.6      59  114479    0.0005  0.0000       62.1     140  114574    0.0012  0.0002   +0.403 +0.403 +1.000                               
 600  28-119   04 19 25.35  +29 05 07.9   64.855629  +29.085541   2.26      418.5     595  186872    0.0032  0.0002      260.5     334  183646    0.0018  0.0001      170.7     268  189384    0.0014  0.0001   -0.128 -0.183 -0.073                               
 601  28-120   04 19 25.35  +29 16 57.9   64.855636  +29.282741   2.34      116.8     259  101916    0.0025  0.0002       79.0     153  102889    0.0015  0.0002       40.9     106  102104    0.0010  0.0002   -0.177 -0.268 -0.085                               
 602  28-121   04 19 25.48  +28 58 14.4   64.856177  +28.970671   2.70        9.5      63  111866    0.0006  0.0001        1.0      54  112399    0.0005  0.0000        8.0      44  112312    0.0004  0.0001   -0.104 -0.104 +1.000                               
 603  28-122   04 19 25.73  +29 08 14.3   64.857222  +29.137305   2.51       12.0      72  167820    0.0004  0.0001        7.4      39  163806    0.0002  0.0001        4.0      52  170576    0.0003  0.0000   +0.125 -1.000 +0.125                               
 604  28-123   04 19 25.86  +29 01 53.1   64.857743  +29.031407   2.36       44.6     146  156977    0.0009  0.0001       13.6      54  155371    0.0004  0.0001       30.6      92  158671    0.0006  0.0001   +0.245 +0.106 +0.383                               
 605  23-074   04 19 26.26  +28 26 14.5   64.859397  +28.437370   1.04    19437.2    7785   28888    0.2695  0.0035    22103.0    7735   32380    0.2389  0.0030      927.0     669   28735    0.0233  0.0011   -0.800 -0.815 -0.784                               
 606  24-061   04 19 26.26  +28 26 14.7   64.859397  +28.437418   0.94     9399.2    3967   16434    0.2414  0.0043    11045.1    4007   18320    0.2188  0.0039      413.2     319   16359    0.0195  0.0013   -0.825 -0.848 -0.803                               
 607  16-017   04 19 27.33  +27 27 04.1   64.863873  +27.451136   2.09       29.6      64    6412    0.0101  0.0017       11.5      29    7000    0.0041  0.0011       10.3      31    6881    0.0046  0.0012   +0.045 -0.116 +0.207                               
 608  28-124   04 19 27.46  +29 17 57.2   64.864435  +29.299215   2.99        6.4      53   91190    0.0006  0.0002       13.5      55   92572    0.0006  0.0001        0.0      19   91105    0.0002  0.0000   -0.476 -1.000 -0.476                               
 609  28-125   04 19 27.88  +29 06 58.6   64.866179  +29.116265   2.39       29.9     111  142958    0.0008  0.0001        0.6      30  138934    0.0002  0.0000       39.8     101  145914    0.0007  0.0001   +0.516 +0.516 +1.000                               
 610  28-126   04 19 28.77  +29 08 01.9   64.869882  +29.133869   2.59        7.1      56  183151    0.0003  0.0001        0.0      27  181585    0.0002  0.0000       12.6      56  185550    0.0003  0.0001   +0.329 +0.329 +1.000                               
 611  28-127   04 19 29.27  +29 08 59.2   64.871973  +29.149779   2.52       10.4      66  180975    0.0004  0.0001        1.5      40  178129    0.0002  0.0000        9.1      47  183299    0.0003  0.0001   +0.066 +0.066 +1.000                               
 612  23-075   04 19 29.88  +28 21 02.8   64.874503  +28.350784   1.68       13.4      56   13683    0.0041  0.0010        7.7      33   15864    0.0021  0.0006        3.3      31   13336    0.0023  0.0000   +0.052 -1.000 +0.052                               
 613  28-128   04 19 30.02  +29 13 12.2   64.875074  +29.220069   2.45       13.0      72  136352    0.0005  0.0001        8.7      40  135811    0.0003  0.0001        2.8      44  137460    0.0003  0.0000   +0.038 -1.000 +0.038                               
 614  28-129   04 19 30.26  +29 01 02.1   64.876089  +29.017253   2.31       53.6     138  121143    0.0011  0.0001        1.7      57  120160    0.0005  0.0000       62.2     116  122550    0.0009  0.0001   +0.328 +0.328 +1.000                               
 615  28-130   04 19 30.35  +29 04 38.7   64.876456  +29.077404   2.67        8.4      59  171176    0.0003  0.0001        2.9      63  168523    0.0004  0.0000        5.3      35  173339    0.0002  0.0001   -0.291 -0.291 +1.000                               
 616  28-131   04 19 30.92  +29 14 32.2   64.878813  +29.242267   2.39       39.4     136  124196    0.0011  0.0002       24.8      74  124193    0.0006  0.0001       14.4      60  124971    0.0005  0.0001   -0.107 -0.250 +0.036                               
 617  28-132   04 19 31.10  +29 11 27.4   64.879594  +29.190940   2.54       27.1     111  156797    0.0007  0.0001       17.1      63  155275    0.0004  0.0001        8.4      45  158446    0.0003  0.0001   -0.172 -0.340 -0.004                               
 618  28-133   04 19 31.45  +29 05 34.4   64.881053  +29.092891   2.28      212.8     371  176488    0.0021  0.0002       89.6     165  173805    0.0010  0.0001      119.2     202  178672    0.0011  0.0001   +0.085 +0.013 +0.156                               
 619  28-134   04 19 31.53  +28 59 43.3   64.881377  +28.995363   2.49       19.1      87   88812    0.0010  0.0002       14.0      54   87173    0.0006  0.0001        4.7      57   90264    0.0006  0.0000   +0.014 -1.000 +0.014                               
 620  28-135   04 19 32.12  +29 13 38.6   64.883845  +29.227397   2.37       30.0     120  133195    0.0009  0.0001        7.3      40  132780    0.0003  0.0001       20.9      77  134211    0.0006  0.0001   +0.302 +0.137 +0.467                               
 621  24-062   04 19 32.14  +28 25 15.0   64.883920  +28.420839   2.61        8.4      40   14126    0.0029  0.0008        5.0      24   15864    0.0015  0.0005        2.6      27   14000    0.0020  0.0000   +0.120 -1.000 +0.120                               
 622  28-136   04 19 33.16  +29 07 26.4   64.888150  +29.123997   2.53       13.5      76  180675    0.0004  0.0001        2.8      60  177887    0.0003  0.0000       10.9      53  182987    0.0003  0.0001   -0.076 -0.076 +1.000                               
 623  28-137   04 19 33.19  +28 54 30.3   64.888307  +28.908415   2.41       30.0     118   72670    0.0016  0.0003       16.0      61   74368    0.0008  0.0002       14.2      60   72259    0.0008  0.0002   +0.002 -0.159 +0.163                               
 624  28-138   04 19 33.28  +29 10 24.6   64.888675  +29.173493   2.40       35.5     125  164820    0.0008  0.0001       21.2      68  162868    0.0004  0.0001       11.4      51  166709    0.0003  0.0001   -0.147 -0.298 +0.003                               
 625  28-139   04 19 33.39  +29 15 09.9   64.889138  +29.252745   2.28      155.7     303  115775    0.0026  0.0002      125.7     198  116174    0.0017  0.0002       40.2     105  116311    0.0009  0.0001   -0.306 -0.390 -0.221                               
 626  16-018   04 19 33.61  +27 20 52.4   64.890062  +27.347886   2.14        8.5      34   20270    0.0017  0.0005        6.0      23   22381    0.0010  0.0004        1.8      30   21466    0.0014  0.0000   +0.148 -1.000 +0.148                               
 627  28-140   04 19 34.45  +29 00 40.9   64.893535  +29.011360   2.71        7.2      54  131418    0.0004  0.0001        0.2      29  131178    0.0002  0.0000        8.7      47  132340    0.0004  0.0001   +0.223 +0.223 +1.000                               
 628  23-076   04 19 35.41  +28 27 23.0   64.897528  +28.456376   1.42       35.0     101   21663    0.0047  0.0007       74.6     125   24643    0.0051  0.0006        0.0      15   21651    0.0007  0.0000   -0.759 -1.000 -0.759                               
 629  24-063   04 19 35.52  +28 27 18.3   64.897980  +28.455072   1.52       22.5      59   10817    0.0055  0.0011       38.1      61   12378    0.0050  0.0008        0.0       6   11067    0.0006  0.0000   -0.786 -1.000 -0.786                               
 630  28-141   04 19 35.60  +29 06 33.4   64.898321  +29.109291   2.65        7.3      54  171166    0.0003  0.0001        8.4      42  168597    0.0003  0.0001        0.9      28  173373    0.0002  0.0000   -0.214 -1.000 -0.214                               
 631  16-019   04 19 35.63  +27 01 16.1   64.898468  +27.021139   2.29       11.9      47   10857    0.0044  0.0011        5.8      26   12358    0.0021  0.0007        4.6      26   11335    0.0024  0.0000   +0.060 -1.000 +0.060 In wing of bright source?     
 632  28-142   04 19 36.14  +28 58 50.5   64.900567  +28.980691   2.31      100.7     230  111888    0.0021  0.0002       81.8     149  112477    0.0013  0.0002       24.9      81  112301    0.0007  0.0001   -0.296 -0.398 -0.194                               
 633  28-143   04 19 36.24  +29 12 59.8   64.900988  +29.216598   2.29      123.5     247  129413    0.0019  0.0002      102.1     161  129205    0.0012  0.0001       25.0      77  130301    0.0006  0.0001   -0.343 -0.437 -0.248                               
 634  28-144   04 19 36.33  +29 12 00.4   64.901371  +29.200123   2.46       11.5      67  141126    0.0005  0.0001        0.2      26  140419    0.0002  0.0000       14.4      58  142292    0.0004  0.0001   +0.373 +0.373 +1.000                               
 635  28-145   04 19 36.99  +29 02 14.8   64.904132  +29.037457   2.73        5.7      50  148050    0.0003  0.0001       11.9      52  146997    0.0004  0.0001        0.0      27  149434    0.0002  0.0000   -0.325 -1.000 -0.325                               
 636  28-146   04 19 37.08  +28 54 33.5   64.904520  +28.909316   2.50        9.6      67   71929    0.0009  0.0002       17.6      63   73704    0.0009  0.0002        0.0      23   74077    0.0003  0.0000   -0.457 -1.000 -0.457                               
 637  28-147   04 19 37.45  +29 02 28.2   64.906056  +29.041171   2.57        9.5      64  150110    0.0004  0.0001        6.4      37  148964    0.0002  0.0001        2.2      52  151555    0.0003  0.0000   +0.161 -1.000 +0.161                               
 638  16-020   04 19 37.54  +27 21 01.4   64.906432  +27.350379   2.46       15.6      50   19030    0.0026  0.0006        7.4      27   21097    0.0013  0.0004        5.5      23   20141    0.0012  0.0004   -0.045 -0.263 +0.173                               
 639  28-148   04 19 37.69  +29 01 23.7   64.907057  +29.023242   2.34       48.4     147  132482    0.0011  0.0001       29.7      80  132269    0.0006  0.0001       17.9      65  133427    0.0005  0.0001   -0.110 -0.241 +0.021                               
 640  16-021   04 19 37.75  +27 07 07.3   64.907309  +27.118705   2.26        9.7      36   18181    0.0020  0.0006        1.0      40   20084    0.0020  0.0000        7.4      25   19278    0.0013  0.0004   -0.209 -0.209 +1.000                               
 641  28-149   04 19 38.27  +29 06 59.1   64.909468  +29.116427   3.31        3.0      97  169655    0.0006  0.0000        0.0      32  168226    0.0002  0.0000        9.8      53  171630    0.0003  0.0001   +0.230 +0.230 +1.000                               
 642  28-150   04 19 38.63  +29 12 30.9   64.910938  +29.208576   2.46       12.3      66  126662    0.0005  0.0001       15.2      52  126684    0.0004  0.0001        0.4      33  127457    0.0003  0.0000   -0.221 -1.000 -0.221                               
 643  28-151   04 19 39.00  +29 06 40.1   64.912488  +29.111141   2.26      327.2     467  163269    0.0029  0.0002      269.2     306  161180    0.0019  0.0001       78.1     154  165202    0.0009  0.0001   -0.338 -0.402 -0.275                               
 644  28-152   04 19 39.45  +29 04 03.2   64.914394  +29.067554   2.39       20.5      91  150709    0.0006  0.0001       16.5      54  149513    0.0004  0.0001        3.1      60  152136    0.0004  0.0000   +0.039 -1.000 +0.039                               
 645  16-022   04 19 39.48  +27 00 05.6   64.914506  +27.001560   1.79       55.7     112    9806    0.0115  0.0015       41.5      76   11209    0.0068  0.0011        8.7      35   10207    0.0035  0.0010   -0.290 -0.420 -0.160                               
 646  28-153   04 19 39.85  +29 00 23.2   64.916052  +29.006439   2.48       15.4      81  123788    0.0007  0.0001       14.8      54  123887    0.0004  0.0001        1.1      45  124498    0.0004  0.0000   -0.096 -1.000 -0.096                               
 647  16-023   04 19 40.10  +27 03 36.3   64.917066  +27.060073   1.88       20.0      59   13167    0.0045  0.0009        7.1      28   14779    0.0019  0.0006        9.2      30   13852    0.0022  0.0006   +0.069 -0.124 +0.262                               
 648  28-154   04 19 40.21  +28 58 08.4   64.917524  +28.969003   2.31       95.2     232  102249    0.0023  0.0002       69.1     137  103273    0.0013  0.0002       28.0      91  102400    0.0009  0.0002   -0.193 -0.292 -0.093                               
 649  16-024   04 19 40.49  +27 01 00.7   64.918717  +27.016855   1.56     2464.6    1389   10522    0.1321  0.0041     1415.3     819   11983    0.0684  0.0027     1094.4     673   10976    0.0614  0.0027   -0.053 -0.082 -0.024                               
 650  28-155   04 19 41.61  +29 15 28.3   64.923367  +29.257862   2.25     1302.3    1163   97162    0.0120  0.0004     1775.8    1146   97840    0.0117  0.0004        0.2      33   97425    0.0003  0.0000   -0.942 -1.000 -0.942                               
 651  28-156   04 19 41.61  +29 06 00.9   64.923379  +29.100264   2.34       58.0     163  131979    0.0012  0.0002       47.4     100  131702    0.0008  0.0001       12.3      56  132848    0.0004  0.0001   -0.272 -0.398 -0.146                               
 652  28-157   04 19 42.27  +29 10 21.4   64.926138  +29.172602   2.53        9.7      59  126723    0.0005  0.0001       10.3      44  125042    0.0004  0.0001        1.2      31  128170    0.0002  0.0000   -0.181 -1.000 -0.181                               
 653  28-158   04 19 42.32  +29 03 42.3   64.926354  +29.061751   2.44       21.5      91  137891    0.0007  0.0001       18.3      57  137504    0.0004  0.0001        3.5      64  138953    0.0005  0.0000   +0.046 -1.000 +0.046                               
 654  28-159   04 19 42.54  +29 06 13.3   64.927234  +29.103708   2.55        9.5      57  140872    0.0004  0.0001        0.1      36  139280    0.0003  0.0000       13.4      51  142607    0.0004  0.0001   +0.167 +0.167 +1.000                               
 655  28-160   04 19 43.04  +28 56 12.3   64.929326  +28.936763   2.27      267.8     435   81385    0.0053  0.0004      230.0     294   82944    0.0036  0.0003       56.7     135   81106    0.0017  0.0002   -0.352 -0.421 -0.284                               
 656  16-025   04 19 45.01  +27 15 45.0   64.937553  +27.262502   2.19        7.6      36   29160    0.0012  0.0004        0.1      25   31758    0.0008  0.0000        8.5      31   31067    0.0010  0.0003   +0.126 +0.126 +1.000                               
 657  28-161   04 19 45.37  +29 16 24.7   64.939045  +29.273522   2.24     3347.9    2328   92878    0.0251  0.0006     3958.3    2158   94278    0.0229  0.0006       94.8     169   92764    0.0018  0.0002   -0.840 -0.871 -0.809                               
 658  28-162   04 19 45.58  +29 00 01.6   64.939926  +29.000444   2.42       21.1      87   99851    0.0009  0.0002       14.7      53  100929    0.0005  0.0001        6.1      34   99969    0.0003  0.0001   -0.213 -0.402 -0.025                               
 659  16-026   04 19 46.26  +27 19 15.1   64.942761  +27.320850   1.65      160.5     189   22872    0.0083  0.0008       98.4     112   25161    0.0045  0.0005       56.9      82   24276    0.0034  0.0005   -0.131 -0.217 -0.045                               
 660  28-163   04 19 47.59  +29 08 59.8   64.948281  +29.149949   2.31       89.3     202  118162    0.0017  0.0002       25.8      71  117059    0.0006  0.0001       66.1     132  119582    0.0011  0.0001   +0.291 +0.181 +0.400                               
 661  16-027   04 19 49.16  +27 14 58.5   64.954848  +27.249595   1.59      144.2     211   29737    0.0071  0.0007      102.3     144   32381    0.0044  0.0005       48.3      88   31686    0.0028  0.0004   -0.234 -0.326 -0.141                               
 662  28-164   04 19 49.30  +28 58 50.1   64.955409  +28.980573   2.59        8.3      58   97146    0.0006  0.0002        0.4      41   98345    0.0004  0.0000        9.7      47   97172    0.0005  0.0001   +0.071 +0.071 +1.000                               
 663  28-165   04 19 49.46  +29 14 55.9   64.956079  +29.248847   2.33       39.9     137   99902    0.0014  0.0002       20.3      67  101075    0.0007  0.0001       18.7      71   99965    0.0007  0.0001   +0.037 -0.106 +0.179                               
 664  16-028   04 19 49.67  +27 23 14.0   64.956959  +27.387210   2.59        8.0      36   16627    0.0022  0.0006        2.7      37   18469    0.0020  0.0000        4.9      43   17562    0.0025  0.0000   +0.000 -1.000 +1.000                               
 665  28-166   04 19 50.24  +29 06 52.1   64.959345  +29.114468   2.53       14.6      70  124202    0.0006  0.0001        5.6      29  123619    0.0002  0.0001        8.6      41  125241    0.0003  0.0001   +0.156 -0.065 +0.378                               
 666  28-167   04 19 50.26  +29 14 35.0   64.959421  +29.243069   2.55       10.3      69  100124    0.0007  0.0002        0.5      33  101280    0.0003  0.0000       10.4      52  100196    0.0005  0.0001   +0.223 +0.223 +1.000                               
 667  16-029   04 19 50.32  +27 22 33.9   64.959666  +27.376091   1.72       58.2     106   17908    0.0060  0.0008       21.5      48   19847    0.0024  0.0005       37.0      68   18929    0.0036  0.0006   +0.195 +0.062 +0.327                               
 668  28-168   04 19 51.04  +28 58 20.0   64.962674  +28.972214   2.25     1960.8    1570   91449    0.0172  0.0005     1128.4     836   92868    0.0090  0.0004      847.0     729   91295    0.0080  0.0004   -0.059 -0.089 -0.030                               
 669  28-169   04 19 51.52  +29 02 49.0   64.964672  +29.046945   2.35       47.7     137  108947    0.0013  0.0002        4.2      45  108620    0.0004  0.0000       47.5     111  109816    0.0010  0.0001   +0.413 +0.413 +1.000                               
 670  28-170   04 19 52.21  +29 10 45.0   64.967554  +29.179174   2.41       47.1     153  121504    0.0013  0.0002       24.2      74  121730    0.0006  0.0001       20.8      76  122127    0.0006  0.0001   +0.011 -0.120 +0.142                               
 671  28-171   04 19 52.29  +29 11 55.3   64.967894  +29.198690   2.29      140.7     279  113920    0.0025  0.0002      120.3     182  114506    0.0016  0.0002       32.8      96  114358    0.0008  0.0001   -0.306 -0.396 -0.217                               
 672  28-172   04 19 52.38  +28 57 46.8   64.968243  +28.962992   2.26      462.3     591   81826    0.0072  0.0004      375.0     391   83230    0.0047  0.0003      123.0     205   81628    0.0025  0.0002   -0.302 -0.357 -0.247                               
 673  16-030   04 19 52.55  +27 08 58.1   64.968952  +27.149472   1.74       56.4     108   23587    0.0046  0.0006       12.8      39   25922    0.0015  0.0004       41.8      75   25057    0.0030  0.0005   +0.325 +0.187 +0.464                               
 674  28-173   04 19 52.74  +29 11 01.5   64.969730  +29.183738   2.65        5.4      47  116783    0.0004  0.0001        8.2      40  117241    0.0003  0.0001        0.0      27  117290    0.0002  0.0000   -0.188 -1.000 -0.188                               
 675  28-174   04 19 52.90  +29 02 36.1   64.970423  +29.043360   2.36       59.2     169  117218    0.0014  0.0002       37.8      94  117622    0.0008  0.0001       18.4      69  117734    0.0006  0.0001   -0.147 -0.267 -0.027                               
 676  28-175   04 19 53.04  +29 15 13.7   64.970985  +29.253796   2.30      115.3     261   91857    0.0028  0.0003       92.3     165   93331    0.0018  0.0002       23.8      85   91706    0.0009  0.0002   -0.295 -0.389 -0.202                               
 677  28-176   04 19 53.91  +29 14 17.5   64.974611  +29.238182   2.40       44.8     150   95902    0.0016  0.0002       38.8      99   97240    0.0010  0.0002        7.7      47   95862    0.0005  0.0001   -0.335 -0.476 -0.195                               
 678  28-177   04 19 54.83  +29 16 35.5   64.978443  +29.276514   2.44       23.7      79   37239    0.0021  0.0004       17.4      50   36533    0.0014  0.0003        4.3      35   37827    0.0010  0.0000   -0.183 -1.000 -0.183                               
 679  28-178   04 19 55.30  +29 06 14.8   64.980432  +29.104114   2.30      114.2     242  126088    0.0019  0.0002       28.9      77  126194    0.0006  0.0001       79.3     158  126797    0.0013  0.0001   +0.332 +0.234 +0.429                               
 680  16-031   04 19 56.77  +27 14 49.1   64.986529  +27.246969   1.54    38412.3   13184   25545    0.5161  0.0050    39483.6   12269   28033    0.4377  0.0043     4661.6    2204   27175    0.0811  0.0020   -0.691 -0.702 -0.679                               
 681  28-179   04 19 57.28  +29 14 18.3   64.988673  +29.238410   2.32       60.6     175   92710    0.0019  0.0002       60.0     126   94199    0.0013  0.0002        7.7      45   92568    0.0005  0.0001   -0.452 -0.583 -0.321                               
 682  28-180   04 19 59.45  +29 04 25.8   64.997688  +29.073841   2.71        9.7      67  113296    0.0006  0.0002        2.7      65  113959    0.0006  0.0000        5.8      42  113673    0.0004  0.0001   -0.210 -0.210 +1.000                               
 683  28-181   04 19 59.88  +29 09 59.0   64.999495  +29.166388   2.57       13.0      85  108919    0.0008  0.0002       12.1      56  109751    0.0005  0.0001        2.2      40  109190    0.0004  0.0000   -0.161 -1.000 -0.161                               
 684  28-182   04 20 00.08  +29 07 58.8   65.000322  +29.132999   2.61        9.5      62  109547    0.0006  0.0001        1.7      52  110368    0.0005  0.0000        7.6      43  109828    0.0004  0.0001   -0.091 -0.091 +1.000                               
 685  28-183   04 20 00.26  +29 10 08.2   65.001096  +29.168954   2.38       50.1     163  108185    0.0015  0.0002       11.3      55  109058    0.0005  0.0001       38.8     106  108428    0.0010  0.0002   +0.316 +0.181 +0.452                               
 686  28-184   04 20 00.53  +28 58 39.0   65.002201  +28.977489   2.56       12.2      73   82115    0.0009  0.0002        1.1      33   83869    0.0004  0.0000       12.4      56   81743    0.0007  0.0002   +0.277 +0.277 +1.000                               
 687  28-185   04 20 00.81  +29 00 14.8   65.003385  +29.004118   2.29      142.4     285   91528    0.0031  0.0003      116.4     185   93067    0.0020  0.0002       36.4     101   91332    0.0011  0.0002   -0.283 -0.371 -0.195                               
 688  28-186   04 20 01.43  +29 03 06.7   65.005952  +29.051858   2.49       20.8      93  103796    0.0009  0.0002        8.0      40  104862    0.0004  0.0001       10.7      50  103911    0.0005  0.0001   +0.113 -0.073 +0.298                               
 689  28-187   04 20 01.75  +29 06 36.9   65.007279  +29.110262   2.29      226.5     361  108824    0.0033  0.0002      101.4     163  109473    0.0015  0.0002      120.0     194  109136    0.0018  0.0002   +0.086 +0.015 +0.157                               
 690  28-188   04 20 01.90  +28 57 06.3   65.007914  +28.951743   2.37       29.4     115   69535    0.0017  0.0003       16.9      63   71500    0.0009  0.0002       12.6      54   68933    0.0008  0.0002   -0.055 -0.214 +0.104                               
 691  16-032   04 20 02.48  +27 16 40.5   65.010346  +27.277905   1.63      107.2     160   25558    0.0063  0.0007       81.7     107   28013    0.0038  0.0005       27.9      62   27171    0.0023  0.0004   -0.245 -0.349 -0.141                               
 692  28-189   04 20 02.51  +29 01 39.2   65.010472  +29.027565   2.75        9.6      63   95264    0.0007  0.0002       13.1      54   96682    0.0006  0.0001        0.6      28   95168    0.0003  0.0000   -0.313 -1.000 -0.313                               
 693  28-190   04 20 03.09  +29 09 50.8   65.012873  +29.164117   2.50       32.2     129  102896    0.0013  0.0002       22.8      74  103987    0.0007  0.0001       10.7      58  103002    0.0006  0.0001   -0.119 -0.274 +0.036                               
 694  28-191   04 20 03.55  +29 15 32.6   65.014801  +29.259045   2.37       28.3      63   16480    0.0038  0.0007       10.3      26   16165    0.0016  0.0005       18.3      38   16693    0.0023  0.0005   +0.171 -0.017 +0.359                               
 695  16-033   04 20 05.87  +27 22 47.7   65.024471  +27.379927   2.19        5.4      29   15284    0.0020  0.0007        0.0      16   16505    0.0010  0.0000       11.0      35   16157    0.0022  0.0006   +0.373 +0.373 +1.000                               
 696  28-192   04 20 06.05  +29 14 23.0   65.025222  +29.239734   2.42       21.3      54   18368    0.0029  0.0006        9.2      26   18011    0.0015  0.0004       11.0      27   18622    0.0015  0.0004   +0.003 -0.195 +0.201                               
 697  28-193   04 20 07.81  +29 02 56.7   65.032523  +29.049083   2.68        9.5      64   91724    0.0007  0.0002        9.1      44   93288    0.0005  0.0001        1.1      42   91509    0.0005  0.0000   -0.016 -1.000 -0.016                               
 698  28-194   04 20 08.02  +29 12 28.8   65.033426  +29.207995   2.58        9.0      47   39099    0.0012  0.0003       12.0      41   38249    0.0011  0.0003        0.3      23   39743    0.0006  0.0000   -0.293 -1.000 -0.293                               
 699  28-195   04 20 08.37  +29 00 33.3   65.034878  +29.009250   2.30       97.3     226   81291    0.0028  0.0003       76.4     141   83090    0.0017  0.0002       23.7      81   80860    0.0010  0.0002   -0.250 -0.351 -0.149                               
 700  16-034   04 20 08.84  +27 14 32.1   65.036837  +27.242263   1.81       45.0      90   21542    0.0042  0.0006       32.2      62   23732    0.0026  0.0004       14.8      40   22749    0.0018  0.0004   -0.210 -0.356 -0.064                               
 701  16-035   04 20 09.82  +27 12 42.1   65.040923  +27.211683   1.94       12.8      42   22523    0.0019  0.0005        1.9      34   24842    0.0014  0.0000       10.8      32   23865    0.0014  0.0004   -0.009 -0.009 +1.000                               
 702  28-196   04 20 10.11  +29 07 30.6   65.042134  +29.125160   2.43       54.4     119   41843    0.0029  0.0004       45.3      83   40764    0.0020  0.0003       11.2      36   42626    0.0009  0.0002   -0.414 -0.560 -0.268                               
 703  28-197   04 20 11.75  +29 03 14.4   65.048953  +29.053998   2.63       11.4      50   41880    0.0012  0.0003       10.3      35   41117    0.0009  0.0002        1.8      29   42494    0.0007  0.0000   -0.107 -1.000 -0.107                               
 704  28-198   04 20 12.76  +29 08 32.0   65.053171  +29.142224   2.62       12.4      56   39962    0.0014  0.0003        6.4      30   39082    0.0008  0.0003        4.8      49   40628    0.0012  0.0000   +0.208 -1.000 +0.208                               
 705  16-036   04 20 12.91  +27 18 35.9   65.053784  +27.309959   2.02        9.4      34   18855    0.0018  0.0005        9.0      26   20827    0.0013  0.0004        0.6      23   20009    0.0012  0.0000   -0.037 -1.000 -0.037                               
 706  28-199   04 20 13.18  +29 08 59.3   65.054899  +29.149801   2.32       92.9     167   37775    0.0044  0.0005       59.5      97   36966    0.0026  0.0004       31.6      68   38384    0.0018  0.0003   -0.193 -0.301 -0.086                               
 707  16-037   04 20 17.22  +27 23 40.3   65.071743  +27.394535   2.17        8.9      40   13420    0.0030  0.0008        1.9      29   15153    0.0020  0.0000        6.6      29   14061    0.0021  0.0007   +0.034 +0.034 +1.000                               
 708  16-038   04 20 21.57  +27 15 30.9   65.089862  +27.258571   1.99       12.1      43   19059    0.0023  0.0006        7.9      26   21186    0.0013  0.0004        4.9      41   20135    0.0020  0.0000   +0.236 -1.000 +0.236                               
 709  16-039   04 20 22.04  +27 15 57.5   65.091849  +27.265960   1.82       21.4      63   18732    0.0034  0.0007       48.9      81   20836    0.0039  0.0006        0.0      20   19786    0.0010  0.0000   -0.583 -1.000 -0.583                               
 710  16-040   04 20 22.65  +27 20 19.7   65.094369  +27.338819   1.73       61.1     108   15434    0.0070  0.0009       26.2      53   17324    0.0031  0.0006       33.9      65   16224    0.0040  0.0007   +0.133 +0.004 +0.261                               
 711  16-041   04 20 30.44  +27 09 34.7   65.126852  +27.159634   1.98       23.4      61   14248    0.0043  0.0008       13.2      37   16081    0.0023  0.0006        5.8      23   14956    0.0016  0.0005   -0.167 -0.349 +0.015                               
 712  16-042   04 20 30.97  +27 05 59.1   65.129032  +27.099760   1.79       35.4      83   11873    0.0070  0.0012       21.9      49   13499    0.0037  0.0008       11.0      37   12403    0.0030  0.0008   -0.090 -0.248 +0.067                               
 713  16-043   04 20 32.01  +27 14 39.0   65.133355  +27.244169   1.85       22.7      59   13824    0.0043  0.0009       13.6      33   15416    0.0022  0.0006        6.2      25   14630    0.0017  0.0006   -0.102 -0.292 +0.087                               
 714  16-044   04 20 34.92  +27 16 38.8   65.145506  +27.277450   1.66       84.4     115    8723    0.0133  0.0016       67.9      85    9475    0.0090  0.0012       21.4      41    9407    0.0044  0.0009   -0.350 -0.474 -0.227                               
 715  16-045   04 20 39.12  +27 17 31.6   65.163006  +27.292099   1.61      255.8     237    7832    0.0304  0.0024      342.6     248    8542    0.0291  0.0022        3.8      29    8422    0.0035  0.0000   -0.787 -1.000 -0.787                               
 716  16-046   04 20 44.07  +27 10 40.4   65.183609  +27.177882   2.28       10.1      31    6728    0.0048  0.0013        2.2      19    7376    0.0027  0.0000        7.2      21    7228    0.0030  0.0009   +0.064 +0.064 +1.000                               
 717  11-001   04 20 48.42  +26 53 34.3   65.201754  +26.892865   2.50        5.7      22    7554    0.0030  0.0011       12.9      25    7996    0.0032  0.0009        0.0      11    7902    0.0015  0.0000   -0.355 -1.000 -0.355 On edge of ccd                
 718  11-002   04 20 50.45  +26 59 22.6   65.210194  +26.989607   2.33       19.5      53   12284    0.0044  0.0009        8.3      24   12801    0.0019  0.0006        8.4      27   12186    0.0023  0.0007   +0.085 -0.119 +0.289                               
 719  01-001   04 20 58.59  +19 28 44.2   65.244123  +19.478938   2.24        9.6      35    8254    0.0043  0.0013        1.5      21    8845    0.0025  0.0000        6.1      22    7973    0.0028  0.0010   +0.062 +0.062 +1.000                               
 720  01-002   04 21 00.68  +19 33 33.1   65.252813  +19.559192   1.80       25.4      77   22527    0.0034  0.0006       20.6      49   23568    0.0021  0.0004        3.9      41   22289    0.0018  0.0000   -0.062 -1.000 -0.062                               
 721  21-001   04 21 01.92  +28 27 13.5   65.257992  +28.453745   1.83        9.0      20    3191    0.0063  0.0020        4.0      24    4529    0.0055  0.0000        3.3      21    3088    0.0069  0.0000   +0.000 -1.000 +1.000 On edge of fov                
 722  01-003   04 21 02.31  +19 27 58.1   65.259641  +19.466133   1.84       24.6      77   18652    0.0041  0.0008       21.4      52   19636    0.0027  0.0006        4.0      44   18360    0.0024  0.0000   -0.049 -1.000 -0.049                               
 723  21-002   04 21 02.46  +28 07 42.5   65.260232  +28.128465   1.97       11.6      34    4614    0.0075  0.0020        1.7      22    6557    0.0035  0.0000        5.9      19    4455    0.0043  0.0015   +0.106 +0.106 +1.000                               
 724  21-003   04 21 04.42  +28 14 05.4   65.268417  +28.234841   2.25        9.2      44   12316    0.0036  0.0010        4.9      45   15381    0.0029  0.0000        5.5      25   12267    0.0021  0.0007   -0.164 -0.164 +1.000                               
 725  01-004   04 21 04.70  +19 30 03.8   65.269588  +19.501060   1.92       21.8      70   23419    0.0030  0.0006       17.2      44   24433    0.0018  0.0004        7.3      31   23206    0.0014  0.0004   -0.150 -0.338 +0.039                               
 726  21-004   04 21 06.27  +28 12 15.1   65.276145  +28.204191   1.42      234.1     286   11392    0.0252  0.0020      182.9     223   14333    0.0156  0.0014       61.6      96   11315    0.0086  0.0012   -0.278 -0.354 -0.202 Double source?                
 727  11-003   04 21 07.96  +26 48 27.9   65.283180  +26.807740   2.22        7.0      28   12014    0.0024  0.0008        0.2      19   12521    0.0016  0.0000        8.3      25   11909    0.0022  0.0007   +0.159 +0.159 +1.000                               
 728  11-004   04 21 08.29  +26 50 26.7   65.284548  +26.840757   2.11       16.9      46   13020    0.0035  0.0008       21.4      39   13474    0.0029  0.0006        0.8      20   12982    0.0016  0.0000   -0.309 -1.000 -0.309                               
 729  11-005   04 21 10.29  +26 46 33.7   65.292864  +26.776038   2.00       22.2      44    7655    0.0058  0.0012       10.5      21    8124    0.0027  0.0007       10.8      22    7496    0.0030  0.0009   +0.064 -0.131 +0.260                               
 730  21-005   04 21 10.82  +28 10 00.2   65.295101  +28.166726   1.84       19.5      56    8407    0.0068  0.0014        7.4      30   11012    0.0028  0.0009       11.9      34    8218    0.0042  0.0011   +0.216 +0.001 +0.431                               
 731  11-006   04 21 11.08  +26 55 30.5   65.296149  +26.925134   2.11       20.0      51   18034    0.0028  0.0006        0.2      15   18023    0.0009  0.0000       23.1      44   18426    0.0024  0.0005   +0.472 +0.472 +1.000                               
 732  01-005   04 21 12.38  +19 34 10.5   65.301566  +19.569587   2.13        6.9      38   29446    0.0013  0.0004       11.4      35   30376    0.0012  0.0003        0.0      25   29407    0.0009  0.0000   -0.145 -1.000 -0.145                               
 733  01-006   04 21 12.58  +19 38 31.9   65.302428  +19.642187   1.78       36.1     100   26743    0.0037  0.0006       12.9      40   27783    0.0015  0.0004       18.5      54   26588    0.0021  0.0004   +0.154 +0.001 +0.307                               
 734  21-006   04 21 13.34  +28 18 48.0   65.305570  +28.313338   2.33        1.8      36   17347    0.0021  0.0000        8.3      33   21298    0.0016  0.0005        0.0      11   17433    0.0007  0.0000   -0.409 -1.000 -0.409                               
 735  01-007   04 21 13.60  +19 33 57.9   65.306682  +19.566079   2.28       12.8      56   31024    0.0018  0.0004       20.7      54   31985    0.0017  0.0003        0.4      23   30971    0.0008  0.0000   -0.383 -1.000 -0.383                               
 736  21-007   04 21 13.87  +28 21 10.2   65.307801  +28.352839   1.90       16.7      55   17068    0.0032  0.0007       14.1      43   20974    0.0021  0.0005        2.1      26   17136    0.0016  0.0000   -0.141 -1.000 -0.141                               
 737  01-008   04 21 14.13  +19 21 16.7   65.308858  +19.354649   1.97       15.1      46   10785    0.0043  0.0010        7.9      23   11555    0.0020  0.0006        6.3      23   10411    0.0022  0.0007   +0.051 -0.169 +0.271                               
 738  21-008   04 21 14.74  +28 15 30.2   65.311403  +28.258400   2.07       18.2      60   16132    0.0037  0.0008       12.9      42   19790    0.0021  0.0005        4.0      46   16195    0.0029  0.0000   +0.153 -1.000 +0.153                               
 739  11-007   04 21 15.83  +27 06 17.3   65.315970  +27.104816   2.22       10.5      39   20927    0.0019  0.0005        8.9      26   21359    0.0012  0.0004        1.5      21   21098    0.0010  0.0000   -0.092 -1.000 -0.092                               
 740  01-009   04 21 15.87  +19 22 07.2   65.316138  +19.368662   2.02       20.3      54   10999    0.0050  0.0010       21.6      41   11781    0.0035  0.0007        1.5      31   10621    0.0029  0.0000   -0.089 -1.000 -0.089                               
 741  11-008   04 21 16.09  +26 53 20.8   65.317059  +26.889116   1.93       64.6     109   24782    0.0044  0.0006       20.7      42   25072    0.0017  0.0004       40.6      65   25098    0.0026  0.0004   +0.206 +0.075 +0.337                               
 742  11-009   04 21 16.38  +26 56 28.2   65.318236  +26.941156   1.89      134.1     176   26922    0.0066  0.0006       31.0      51   27064    0.0019  0.0003       98.3     123   27349    0.0045  0.0005   +0.397 +0.295 +0.499                               
 743  01-010   04 21 17.32  +19 39 53.1   65.322150  +19.664738   1.62      152.0     226   27670    0.0082  0.0007      189.2     201   28707    0.0070  0.0006        2.1      33   27534    0.0012  0.0000   -0.703 -1.000 -0.703                               
 744  21-009   04 21 18.66  +28 11 53.0   65.327766  +28.198043   1.54       84.0     140   14940    0.0094  0.0011       69.3     112   18496    0.0061  0.0008       20.7      48   14942    0.0032  0.0007   -0.305 -0.419 -0.191                               
 745  11-010   04 21 19.48  +26 48 59.1   65.331181  +26.816411   1.84      199.3     220   19849    0.0111  0.0009      163.4     151   20301    0.0074  0.0007       49.2      74   19984    0.0037  0.0006   -0.336 -0.424 -0.249                               
 746  11-011   04 21 19.97  +26 55 58.2   65.333220  +26.932833   2.24       13.8      38   27920    0.0014  0.0003        4.0      33   27946    0.0012  0.0000        8.9      25   28428    0.0009  0.0003   -0.144 -0.144 +1.000                               
 747  11-012   04 21 21.62  +26 52 02.5   65.340085  +26.867361   2.38        5.5      26   25385    0.0010  0.0004        9.8      25   25644    0.0010  0.0003        0.0      13   25690    0.0005  0.0000   -0.317 -1.000 -0.317                               
 748  11-013   04 21 21.79  +26 50 26.8   65.340795  +26.840766   1.84      130.0     167   22865    0.0073  0.0007      107.5     112   23227    0.0049  0.0006       31.0      57   23104    0.0025  0.0005   -0.325 -0.430 -0.221                               
 749  21-010   04 21 22.73  +28 27 37.0   65.344725  +28.460273   1.81       12.5      47   11487    0.0042  0.0010        0.0      13   11969    0.0011  0.0000       23.8      53   11572    0.0047  0.0009   +0.617 +0.617 +1.000                               
 750  21-011   04 21 22.79  +28 08 12.0   65.344952  +28.136662   1.48      108.2     166   12469    0.0133  0.0014       33.5      72   15558    0.0047  0.0008       68.8     100   12410    0.0081  0.0010   +0.259 +0.158 +0.360                               
 751  11-014   04 21 22.94  +26 55 44.6   65.345586  +26.929042   2.39       10.5      39   24786    0.0016  0.0004        2.9      39   24556    0.0016  0.0000        5.5      23   25427    0.0009  0.0003   -0.273 -0.273 +1.000                               
 752  01-011   04 21 23.04  +19 28 07.6   65.346009  +19.468782   1.89        8.9      40   34788    0.0012  0.0003        1.5      28   35686    0.0008  0.0000        7.9      29   34831    0.0008  0.0003   +0.019 +0.019 +1.000                               
 753  21-012   04 21 23.59  +28 18 01.6   65.348291  +28.300442   1.78       13.9      51   22002    0.0023  0.0005        0.0      15   26684    0.0006  0.0000       24.5      55   22220    0.0025  0.0005   +0.631 +0.631 +1.000                               
 754  01-012   04 21 23.69  +19 42 17.3   65.348688  +19.704793   2.14        3.6      31   17160    0.0019  0.0000        0.0      11   17532    0.0006  0.0000        9.3      28   17060    0.0016  0.0005   +0.439 +0.439 +1.000                               
 755  11-015   04 21 24.22  +26 55 36.7   65.350922  +26.926872   2.18       11.5      37   29944    0.0012  0.0003        2.3      42   29864    0.0014  0.0000        7.4      21   30549    0.0007  0.0002   -0.327 -0.327 +1.000                               
 756  21-013   04 21 24.26  +28 18 21.9   65.351065  +28.306072   1.52       61.3     117   22281    0.0053  0.0007       16.9      48   26981    0.0018  0.0004       37.9      70   22508    0.0031  0.0005   +0.259 +0.131 +0.387                               
 757  01-013   04 21 24.32  +19 43 33.0   65.351345  +19.725829   2.23       12.8      31    6235    0.0050  0.0013        2.1      19    6282    0.0031  0.0000        9.1      19    6379    0.0031  0.0009   -0.012 -0.012 +1.000                               
 758  21-014   04 21 24.72  +28 09 10.3   65.353014  +28.152872   2.02        8.3      37   13941    0.0027  0.0008        2.8      36   17298    0.0021  0.0000        5.2      21   13917    0.0016  0.0006   -0.150 -0.150 +1.000                               
 759  21-015   04 21 25.29  +28 07 10.0   65.355384  +28.119439   1.91        5.4      29   11929    0.0025  0.0009        8.7      35   14920    0.0024  0.0007        1.2      22   11856    0.0019  0.0000   -0.103 -1.000 -0.103                               
 760  11-016   04 21 25.63  +26 49 47.2   65.356779  +26.829765   2.19       16.5      48   23537    0.0021  0.0005       11.7      29   23887    0.0013  0.0003        4.2      33   23799    0.0014  0.0000   +0.057 -1.000 +0.057                               
 761  01-014   04 21 26.68  +19 27 26.4   65.361181  +19.457331   1.77       32.7      89   36322    0.0025  0.0004       10.4      39   37171    0.0010  0.0003       18.6      47   36404    0.0013  0.0003   +0.104 -0.056 +0.265                               
 762  11-017   04 21 26.86  +26 54 27.0   65.361901  +26.907500   1.88       58.9      87   21776    0.0040  0.0005       34.6      45   21485    0.0021  0.0004       23.8      43   22441    0.0019  0.0004   -0.051 -0.183 +0.081                               
 763  21-016   04 21 27.16  +28 25 48.0   65.363187  +28.429999   1.48       84.0     127   17604    0.0073  0.0008       53.2      93   21585    0.0043  0.0006       28.7      50   17699    0.0029  0.0005   -0.204 -0.318 -0.091                               
 764  11-018   04 21 27.18  +26 56 03.9   65.363255  +26.934405   2.25       20.0      50   25229    0.0020  0.0004        6.4      21   24827    0.0009  0.0003       13.9      31   25993    0.0012  0.0003   +0.168 -0.029 +0.366                               
 765  11-019   04 21 27.19  +27 07 13.7   65.363278  +27.120482   2.21        4.7      32   23611    0.0014  0.0000        0.0      12   23997    0.0005  0.0000        9.6      26   23873    0.0011  0.0003   +0.348 +0.348 +1.000                               
 766  21-017   04 21 27.23  +28 23 22.1   65.363442  +28.389480   1.91       12.1      42   20029    0.0021  0.0005        8.6      30   24236    0.0012  0.0004        2.1      32   20211    0.0016  0.0000   +0.123 -1.000 +0.123                               
 767  01-015   04 21 27.51  +19 24 06.9   65.364610  +19.401908   2.18        8.1      36   29571    0.0012  0.0004        0.3      24   30587    0.0008  0.0000        9.4      29   29477    0.0010  0.0003   +0.116 +0.116 +1.000                               
 768  01-016   04 21 27.55  +19 21 26.8   65.364788  +19.357440   2.16       10.6      47   23785    0.0020  0.0005        4.2      33   24841    0.0013  0.0000        4.0      33   23565    0.0014  0.0000   +0.000 -1.000 +1.000                               
 769  01-017   04 21 27.66  +19 38 46.2   65.365264  +19.646157   1.76       40.0      91   31005    0.0030  0.0005       16.9      42   31595    0.0014  0.0003       20.5      48   31230    0.0016  0.0003   +0.066 -0.090 +0.221                               
 770  21-018   04 21 28.49  +28 29 51.5   65.368718  +28.497648   1.40      380.1     319    7455    0.0429  0.0029      293.2     234    8300    0.0283  0.0022      116.2     114    7588    0.0151  0.0017   -0.307 -0.375 -0.239                               
 771  01-018   04 21 28.77  +19 34 13.5   65.369865  +19.570419   1.60      296.4     335   44200    0.0076  0.0005      249.5     232   44802    0.0052  0.0004       74.1     111   44516    0.0025  0.0003   -0.354 -0.426 -0.282                               
 772  11-020   04 21 29.42  +27 02 10.3   65.372563  +27.036193   2.14       11.7      37   33817    0.0011  0.0003        5.3      18   33707    0.0006  0.0002        6.3      19   34471    0.0006  0.0002   +0.005 -0.244 +0.255                               
 773  21-019   04 21 29.53  +28 16 56.3   65.373035  +28.282304   1.91       13.9      45   20792    0.0022  0.0005       11.4      35   24480    0.0015  0.0004        5.0      19   21140    0.0009  0.0004   -0.236 -0.475 +0.004                               
 774  01-019   04 21 29.98  +19 36 24.6   65.374926  +19.606844   1.70       73.2     126   40565    0.0031  0.0004       21.1      44   41179    0.0011  0.0002       50.0      80   40812    0.0020  0.0003   +0.284 +0.160 +0.407                               
 775  21-020   04 21 31.58  +28 09 56.8   65.381597  +28.165778   1.93        7.7      38   16602    0.0023  0.0007        8.7      36   20418    0.0018  0.0005        1.2      34   16649    0.0021  0.0000   +0.078 -1.000 +0.078                               
 776  21-021   04 21 31.89  +28 06 03.9   65.382870  +28.101089   2.04        9.8      42    8665    0.0049  0.0013       13.1      44   11224    0.0039  0.0010        0.0      17    8604    0.0020  0.0000   -0.322 -1.000 -0.322                               
 777  21-022   04 21 32.34  +28 15 30.0   65.384771  +28.258337   2.22       14.7      51   23241    0.0022  0.0005        9.6      38   27833    0.0014  0.0004        1.8      30   23546    0.0013  0.0000   -0.043 -1.000 -0.043                               
 778  11-021   04 21 32.51  +26 45 26.7   65.385451  +26.757406   2.32       13.7      36    8926    0.0041  0.0009        4.9      27    9171    0.0030  0.0000        7.1      20    8956    0.0023  0.0008   -0.132 -0.132 +1.000 In bright column?             
 779  11-022   04 21 33.04  +27 06 23.6   65.387684  +27.106558   2.15       10.0      34   27202    0.0013  0.0004        4.1      27   27414    0.0010  0.0000        4.3      26   27604    0.0010  0.0000   +0.000 -1.000 +1.000                               
 780  21-023   04 21 33.28  +28 09 43.6   65.388651  +28.162104   1.59       30.4      75   16379    0.0046  0.0008       14.1      45   20092    0.0023  0.0005       21.4      48   16430    0.0029  0.0006   +0.141 -0.033 +0.316                               
 781  01-020   04 21 33.30  +19 33 32.6   65.388734  +19.559049   1.79       35.1      88   49696    0.0018  0.0003       16.9      42   50156    0.0008  0.0002       14.1      42   50117    0.0009  0.0002   +0.004 -0.151 +0.159                               
 782  01-021   04 21 33.95  +19 31 57.1   65.391455  +19.532536   1.73       38.8      97   51037    0.0019  0.0003       16.8      40   51433    0.0008  0.0002       30.8      69   51508    0.0013  0.0002   +0.290 +0.130 +0.449                               
 783  01-022   04 21 34.11  +19 35 26.0   65.392112  +19.590559   2.04       14.0      39   26057    0.0015  0.0004        7.5      19   26859    0.0007  0.0002        3.8      34   25754    0.0013  0.0000   +0.301 -1.000 +0.301                               
 784  11-023   04 21 34.51  +27 01 38.7   65.393789  +27.027417   1.88      140.9     171   38717    0.0044  0.0004      171.7     146   38390    0.0038  0.0004        1.3      27   39580    0.0007  0.0000   -0.689 -1.000 -0.689                               
 785  11-024   04 21 35.56  +27 11 21.0   65.398182  +27.189173   2.30       10.5      28    7037    0.0040  0.0012        4.4      26    7022    0.0038  0.0000        3.5      27    7242    0.0039  0.0000   +0.000 -1.000 +1.000                               
 786  01-023   04 21 36.04  +19 36 50.6   65.400185  +19.614063   1.88       14.9      42   25888    0.0016  0.0004        4.3      32   26681    0.0012  0.0000        9.3      27   25604    0.0011  0.0003   -0.070 -0.070 +1.000                               
 787  11-025   04 21 36.37  +26 58 32.0   65.401525  +26.975551   2.06       15.1      42   43578    0.0010  0.0002        8.3      21   42988    0.0005  0.0002        5.9      20   44644    0.0005  0.0002   -0.039 -0.270 +0.192                               
 788  11-026   04 21 36.64  +27 01 06.9   65.402651  +27.018593   2.17       22.0      54   40488    0.0013  0.0003       13.0      28   40029    0.0007  0.0002        6.7      23   41441    0.0006  0.0002   -0.103 -0.297 +0.091                               
 789  01-024   04 21 36.78  +19 39 10.0   65.403261  +19.652768   2.04        9.2      36   32323    0.0011  0.0003        0.3      21   32967    0.0007  0.0000       12.2      32   32348    0.0010  0.0003   +0.211 +0.211 +1.000                               
 790  11-027   04 21 37.57  +27 05 32.1   65.406545  +27.092238   2.33        6.8      29   30007    0.0010  0.0003        8.3      24   30076    0.0008  0.0002        0.2      22   30530    0.0007  0.0000   -0.036 -1.000 -0.036                               
 791  21-024   04 21 38.14  +28 06 59.8   65.408932  +28.116625   1.75        9.6      36   12331    0.0030  0.0008        0.8      18   15257    0.0012  0.0000        7.5      23   12306    0.0019  0.0006   +0.217 +0.217 +1.000                               
 792  01-025   04 21 38.85  +19 39 12.2   65.411890  +19.653394   1.96        9.6      37   33333    0.0011  0.0003        3.8      28   33953    0.0008  0.0000        4.8      45   33380    0.0014  0.0000   +0.000 -1.000 +1.000                               
 793  21-025   04 21 39.20  +28 13 11.0   65.413338  +28.219735   1.86        8.3      35   22695    0.0015  0.0005        0.5      35   27568    0.0013  0.0000        9.8      30   22911    0.0013  0.0004   +0.012 +0.012 +1.000                               
 794  11-028   04 21 39.32  +26 54 16.0   65.413825  +26.904457   1.97       69.1     112   39993    0.0028  0.0004       33.1      51   39596    0.0013  0.0002       32.1      59   40909    0.0015  0.0003   +0.058 -0.067 +0.182                               
 795  11-029   04 21 39.92  +27 02 53.3   65.416331  +27.048138   2.16       10.3      31   29260    0.0011  0.0003        3.5      21   29308    0.0007  0.0000        5.6      19   29671    0.0007  0.0002   -0.049 -0.049 +1.000                               
 796  11-030   04 21 39.92  +26 49 14.7   65.416354  +26.820743   2.48        5.8      28   26766    0.0011  0.0004       10.3      27   26991    0.0010  0.0003        0.0      13   27207    0.0005  0.0000   -0.344 -1.000 -0.344                               
 797  21-026   04 21 40.18  +28 14 21.6   65.417414  +28.239328   1.66       18.0      54   25975    0.0021  0.0004       32.3      69   31234    0.0022  0.0004        0.4      21   26327    0.0008  0.0000   -0.466 -1.000 -0.466                               
 798  21-027   04 21 40.62  +28 11 47.6   65.419254  +28.196553   1.48      110.2     156   21414    0.0073  0.0008      104.1     131   26015    0.0051  0.0006       24.2      53   21598    0.0025  0.0005   -0.353 -0.462 -0.245                               
 799  11-031   04 21 40.98  +26 50 28.3   65.420751  +26.841198   1.97       31.8      68   30157    0.0023  0.0004        3.0      33   30209    0.0011  0.0000       32.4      55   30684    0.0018  0.0003   +0.235 +0.235 +1.000                               
 800  11-032   04 21 41.09  +26 51 32.1   65.421222  +26.858910   2.18        9.6      34   32600    0.0011  0.0003        3.5      30   32554    0.0009  0.0000        4.2      43   33211    0.0013  0.0000   +0.000 -1.000 +1.000                               
 801  21-028   04 21 41.30  +28 22 43.2   65.422079  +28.378655   1.48       97.8     151   27609    0.0055  0.0006       46.1      81   33147    0.0025  0.0004       42.8      73   27997    0.0026  0.0004   +0.029 -0.071 +0.130                               
 802  01-026   04 21 41.60  +19 24 25.5   65.423321  +19.407081   2.08        8.1      37   35878    0.0010  0.0003        3.1      46   36692    0.0013  0.0000        4.5      40   35958    0.0011  0.0000   +0.000 -1.000 +1.000                               
 803  21-029   04 21 41.89  +28 26 57.6   65.424556  +28.449347   1.98       11.6      41   19330    0.0022  0.0005        0.1      19   23532    0.0008  0.0000       12.4      34   19492    0.0017  0.0004   +0.365 +0.365 +1.000                               
 804  01-027   04 21 42.57  +19 28 08.0   65.427394  +19.468896   1.59      288.6     263   25175    0.0105  0.0008      392.2     242   26004    0.0093  0.0007        0.2      18   24812    0.0007  0.0000   -0.854 -1.000 -0.854                               
 805  11-033   04 21 43.13  +26 45 39.9   65.429704  +26.761096   2.13       15.0      47   19475    0.0024  0.0006       26.5      48   19952    0.0024  0.0005        0.0      17   19606    0.0009  0.0000   -0.473 -1.000 -0.473                               
 806  01-028   04 21 43.23  +19 34 12.5   65.430143  +19.570148   1.55     2842.1    1460   30378    0.0481  0.0014     2745.6    1153   31109    0.0371  0.0012      362.1     280   30039    0.0093  0.0007   -0.577 -0.610 -0.543                               
 807  11-034   04 21 43.38  +27 05 57.2   65.430765  +27.099215   2.23        9.8      34   31607    0.0011  0.0003        2.9      30   31635    0.0010  0.0000        5.5      20   32171    0.0006  0.0002   -0.205 -0.205 +1.000                               
 808  21-030   04 21 43.43  +28 17 12.5   65.430939  +28.286819   1.40      381.4     365   31227    0.0117  0.0007      361.8     315   37148    0.0085  0.0006       68.4      97   31749    0.0031  0.0004   -0.464 -0.531 -0.398                               
 809  11-035   04 21 43.59  +26 47 20.7   65.431619  +26.789085   2.25       16.0      48   23172    0.0021  0.0005       19.1      39   23551    0.0017  0.0004        0.6      20   23409    0.0009  0.0000   -0.310 -1.000 -0.310                               
 810  11-036   04 21 43.64  +27 07 38.2   65.431847  +27.127266   2.34        6.3      27   27172    0.0010  0.0003        0.1      12   27404    0.0004  0.0000        8.3      24   27563    0.0009  0.0003   +0.340 +0.340 +1.000                               
 811  21-031   04 21 44.35  +28 14 05.1   65.434775  +28.234755   1.50       71.4     128   27727    0.0046  0.0006       56.3     100   33215    0.0030  0.0004       23.9      51   28117    0.0018  0.0004   -0.263 -0.386 -0.140                               
 812  01-029   04 21 45.40  +19 28 45.8   65.439157  +19.479379   1.89       14.1      41   27738    0.0015  0.0004       26.4      41   28525    0.0015  0.0003        0.0      15   27383    0.0006  0.0000   -0.447 -1.000 -0.447                               
 813  21-032   04 21 45.75  +28 13 12.2   65.440635  +28.220067   1.61       28.9      71   26501    0.0027  0.0005       17.6      47   31803    0.0015  0.0003        9.7      31   26850    0.0012  0.0003   -0.113 -0.284 +0.058                               
 814  01-030   04 21 46.08  +19 38 11.0   65.441990  +19.636391   2.27        2.6      42   32828    0.0013  0.0000        9.3      25   33010    0.0008  0.0002        0.0      14   32592    0.0004  0.0000   -0.284 -1.000 -0.284                               
 815  11-037   04 21 46.39  +26 59 28.4   65.443308  +26.991230   2.25        9.1      35   48347    0.0007  0.0002       15.0      34   47486    0.0007  0.0002        0.0      17   50323    0.0003  0.0000   -0.359 -1.000 -0.359                               
 816  11-038   04 21 47.15  +26 58 31.2   65.446479  +26.975331   2.27       17.0      51   49604    0.0010  0.0002        4.5      47   48675    0.0010  0.0000       10.9      31   50913    0.0006  0.0002   -0.223 -0.223 +1.000                               
 817  01-031   04 21 47.22  +19 32 56.5   65.446742  +19.549021   1.61      200.0     229   34395    0.0067  0.0006       82.2      98   35009    0.0028  0.0004      118.4     131   34138    0.0038  0.0004   +0.154 +0.070 +0.237                               
 818  11-039   04 21 47.34  +26 44 37.8   65.447264  +26.743831   2.19       16.2      50   17982    0.0028  0.0006        3.2      32   18486    0.0017  0.0000       13.9      37   18043    0.0021  0.0005   +0.085 +0.085 +1.000                               
 819  21-033   04 21 47.86  +28 22 59.5   65.449414  +28.383182   1.50       65.6     107   27468    0.0039  0.0005       20.1      50   32678    0.0016  0.0003       40.6      64   27923    0.0023  0.0004   +0.189 +0.060 +0.318                               
 820  11-040   04 21 48.53  +27 01 34.8   65.452191  +27.026336   1.86      133.5     163   45795    0.0036  0.0004       59.3      74   45114    0.0017  0.0002       70.5      89   46936    0.0019  0.0003   +0.068 -0.028 +0.165                               
 821  01-032   04 21 49.37  +19 23 16.5   65.455727  +19.387907   1.95       17.8      59   36741    0.0016  0.0003        8.3      28   37630    0.0008  0.0002        5.4      24   36810    0.0007  0.0002   -0.054 -0.255 +0.146                               
 822  01-033   04 21 49.43  +19 31 32.4   65.455971  +19.525672   1.82       22.7      64   45502    0.0014  0.0003        5.6      23   45961    0.0005  0.0002       15.3      39   45537    0.0009  0.0002   +0.248 +0.054 +0.442                               
 823  21-034   04 21 49.46  +28 14 02.3   65.456078  +28.233970   1.54       64.1     121   29130    0.0042  0.0005       29.2      67   34834    0.0019  0.0003       32.6      64   29557    0.0022  0.0004   +0.064 -0.058 +0.185                               
 824  01-034   04 21 49.66  +19 29 08.9   65.456919  +19.485794   1.56     1834.9    1026   29864    0.0344  0.0012     2221.9     961   30595    0.0314  0.0011       28.1      52   29537    0.0018  0.0003   -0.863 -0.909 -0.817                               
 825  01-035   04 21 49.99  +19 35 20.2   65.458273  +19.588950   1.75       21.4      45   28272    0.0016  0.0003        1.9      24   28916    0.0009  0.0000       21.3      36   27980    0.0013  0.0003   +0.208 +0.208 +1.000                               
 826  11-041   04 21 50.09  +26 51 58.6   65.458709  +26.866273   1.86      230.3     218   30152    0.0072  0.0006      189.7     146   29889    0.0049  0.0005       53.0      71   30807    0.0023  0.0004   -0.358 -0.446 -0.270                               
 827  01-036   04 21 50.17  +19 25 39.0   65.459062  +19.427505   1.64      112.8     182   44721    0.0041  0.0004       65.6      97   45347    0.0021  0.0003       45.2      84   44997    0.0019  0.0003   -0.066 -0.165 +0.032                               
 828  01-037   04 21 50.48  +19 38 56.3   65.460349  +19.648963   1.59      284.8     302   38918    0.0078  0.0006      135.2     138   39400    0.0035  0.0004      144.9     159   39083    0.0041  0.0004   +0.075 +0.005 +0.146                               
 829  11-042   04 21 50.84  +27 04 42.2   65.461815  +27.078384   1.84       76.2     105   36319    0.0029  0.0004        0.0      12   36708    0.0003  0.0000      103.6     104   37061    0.0028  0.0003   +0.788 +0.788 +1.000                               
 830  11-043   04 21 51.15  +26 50 36.0   65.463105  +26.843323   1.93       49.3      83   30361    0.0027  0.0004       36.7      49   30249    0.0016  0.0003       12.7      32   30982    0.0011  0.0003   -0.212 -0.359 -0.066                               
 831  21-035   04 21 51.64  +28 05 17.5   65.465148  +28.088190   1.59       36.2      83   12902    0.0065  0.0010       29.3      64   16062    0.0040  0.0007        9.0      29   12840    0.0023  0.0007   -0.269 -0.426 -0.113                               
 832  11-044   04 21 51.65  +27 05 02.9   65.465216  +27.084137   2.36        8.7      33   36394    0.0009  0.0003        4.1      38   36206    0.0011  0.0000        4.2      41   37151    0.0011  0.0000   +0.000 -1.000 +1.000                               
 833  21-036   04 21 53.01  +28 05 57.5   65.470869  +28.099319   1.78        9.1      37   13926    0.0027  0.0007       10.0      36   17275    0.0021  0.0006        0.1      15   13889    0.0011  0.0000   -0.311 -1.000 -0.311                               
 834  11-045   04 21 53.08  +26 53 31.1   65.471176  +26.891983   2.11       12.1      38   43029    0.0009  0.0002        0.0      13   42497    0.0003  0.0000       17.4      39   44055    0.0009  0.0002   +0.469 +0.469 +1.000                               
 835  01-038   04 21 54.06  +19 18 30.1   65.475250  +19.308362   2.14        9.2      42   23423    0.0018  0.0005       15.6      38   24483    0.0016  0.0004        0.0      12   23471    0.0005  0.0000   -0.509 -1.000 -0.509 Bright pixel?                 
 836  21-037   04 21 54.38  +28 15 12.6   65.476589  +28.253500   1.98       12.7      50   31628    0.0016  0.0004        9.4      36   37714    0.0010  0.0003        4.7      50   32132    0.0016  0.0000   +0.232 -1.000 +0.232                               
 837  11-046   04 21 54.60  +26 49 02.6   65.477503  +26.817400   2.19       10.3      34   28346    0.0012  0.0003        7.7      21   28516    0.0008  0.0002        1.9      26   28777    0.0009  0.0000   +0.100 -1.000 +0.100                               
 838  11-047   04 21 55.17  +27 01 29.0   65.479885  +27.024729   2.00       54.4      93   47230    0.0020  0.0003       39.8      59   46485    0.0013  0.0002       14.0      33   48416    0.0007  0.0002   -0.297 -0.441 -0.153                               
 839  01-039   04 21 55.53  +19 32 46.5   65.481383  +19.546251   1.72       25.2     110   67069    0.0016  0.0003        2.3      58   66865    0.0009  0.0000       35.4      85   67876    0.0013  0.0002   +0.182 +0.182 +1.000                               
 840  11-048   04 21 55.58  +26 59 12.1   65.481592  +26.986690   1.86      115.9     160   49892    0.0032  0.0003       57.4      77   49009    0.0016  0.0002       50.2      78   51152    0.0015  0.0002   -0.011 -0.112 +0.090                               
 841  01-040   04 21 55.79  +19 38 34.2   65.482463  +19.642839   1.64      116.5     178   40233    0.0044  0.0004       85.4     113   40680    0.0028  0.0003       31.0      60   40398    0.0015  0.0003   -0.294 -0.394 -0.195                               
 842  11-049   04 21 55.84  +26 47 10.9   65.482671  +26.786364   2.67        3.9      39   22056    0.0018  0.0000        0.0       9   21248    0.0004  0.0000       10.3      27   22336    0.0012  0.0003   +0.478 +0.478 +1.000                               
 843  11-050   04 21 57.09  +27 03 36.6   65.487891  +27.060158   1.87      138.7     167   39597    0.0042  0.0004      131.6     121   39243    0.0031  0.0003       20.3      42   40468    0.0010  0.0002   -0.487 -0.593 -0.380                               
 844  21-038   04 21 57.40  +28 26 35.4   65.489165  +28.443164   1.36    17357.9    6495   23482    0.2766  0.0038    13281.3    4854   28349    0.1712  0.0027     6358.1    2607   23745    0.1098  0.0025   -0.222 -0.236 -0.208                               
 845  01-041   04 21 57.60  +19 43 07.8   65.489985  +19.718840   2.49       13.0      47   28138    0.0017  0.0004        8.3      29   28927    0.0010  0.0003        2.8      26   28064    0.0010  0.0000   -0.033 -1.000 -0.033                               
 846  11-051   04 21 57.96  +27 02 12.4   65.491485  +27.036767   1.95       24.9      54   45449    0.0012  0.0002        2.4      28   44810    0.0006  0.0000       25.2      44   46562    0.0010  0.0002   +0.204 +0.204 +1.000                               
 847  11-052   04 21 58.23  +26 51 15.4   65.492643  +26.854283   1.87      144.9     186   34561    0.0054  0.0005       73.7      85   34451    0.0025  0.0003       68.9      99   35222    0.0028  0.0004   +0.060 -0.033 +0.153                               
 848  21-039   04 21 58.87  +28 18 06.1   65.495308  +28.301703   1.36   282825.3   76762   37198    2.0636  0.0080   320820.3   83387   44146    1.8889  0.0068    25797.4    8570   37860    0.2264  0.0028   -0.806 -0.810 -0.801                               
 849  01-042   04 21 59.02  +19 28 36.5   65.495902  +19.476813   2.12       10.1      36   31087    0.0012  0.0003        4.1      36   31807    0.0011  0.0000        4.7      37   30753    0.0012  0.0000   +0.000 -1.000 +1.000                               
 850  01-043   04 21 59.09  +19 34 04.6   65.496201  +19.567954   1.90        8.3      52   53691    0.0010  0.0003        0.2      37   54037    0.0007  0.0000       12.3      39   53912    0.0007  0.0002   +0.028 +0.028 +1.000 Near OOTEs                    
 851  11-053   04 21 59.12  +27 00 16.0   65.496334  +27.004448   2.01       35.1      76   50168    0.0015  0.0003       13.0      31   49276    0.0006  0.0002       17.2      41   51467    0.0008  0.0002   +0.102 -0.058 +0.263                               
 852  01-044   04 21 59.21  +19 40 02.5   65.496723  +19.667364   1.81       26.4      68   37891    0.0018  0.0003       17.8      42   38397    0.0011  0.0002        6.9      24   38045    0.0006  0.0002   -0.257 -0.438 -0.076                               
 853  21-040   04 21 59.32  +28 28 45.3   65.497148  +28.479253   1.85       11.2      43   19252    0.0022  0.0006        5.6      26   23472    0.0011  0.0004        7.4      26   19374    0.0014  0.0004   +0.111 -0.150 +0.371                               
 854  01-045   04 21 59.44  +19 32 05.8   65.497653  +19.534933   1.54   211562.8   59050   72108    0.8189  0.0036   180618.7   46952   71760    0.6543  0.0034    38097.7   12161   73123    0.1663  0.0017   -0.596 -0.601 -0.590                               
 855  21-041   04 21 59.66  +28 11 16.7   65.498598  +28.187966   1.60       59.0     112   24289    0.0046  0.0006       48.8      84   29310    0.0029  0.0004       12.4      39   24553    0.0016  0.0004   -0.276 -0.407 -0.145                               
 856  01-046   04 21 59.79  +19 24 23.0   65.499131  +19.406391   1.85       18.5      62   43407    0.0014  0.0003       25.1      56   44124    0.0013  0.0002        0.4      24   43640    0.0006  0.0000   -0.380 -1.000 -0.380                               
 857  01-047   04 22 00.37  +19 25 00.6   65.501531  +19.416825   1.81       43.5     104   46418    0.0022  0.0003       23.0      54   47037    0.0012  0.0002       15.5      44   46742    0.0010  0.0002   -0.087 -0.230 +0.055                               
 858  21-042   04 22 00.49  +28 23 21.2   65.502023  +28.389216   1.41      254.8     278   30660    0.0091  0.0007      143.5     171   36657    0.0047  0.0004      114.0     135   31131    0.0044  0.0005   -0.036 -0.106 +0.034                               
 859  21-043   04 22 00.69  +28 15 04.2   65.502887  +28.251171   1.75       20.5      67   31697    0.0021  0.0004       12.0      44   37881    0.0012  0.0003        6.9      27   32216    0.0008  0.0003   -0.154 -0.344 +0.036                               
 860  11-054   04 22 00.72  +26 57 32.4   65.503005  +26.959007   1.88       28.1     188   51812    0.0036  0.0006        0.1      80   50804    0.0016  0.0000       35.9     173   53177    0.0033  0.0005   +0.348 +0.348 +1.000 In wing of bright source      
 861  01-048   04 22 00.81  +19 43 38.9   65.503390  +19.727469   2.13        9.7      35   25126    0.0014  0.0004        4.2      28   25879    0.0011  0.0000        4.7      42   25065    0.0017  0.0000   +0.000 -1.000 +1.000                               
 862  11-055   04 22 01.09  +26 56 43.4   65.504532  +26.945395   1.89       48.8     107   49747    0.0022  0.0003       13.1      36   48818    0.0007  0.0002       32.7      69   51052    0.0014  0.0002   +0.285 +0.140 +0.430                               
 863  11-056   04 22 01.86  +26 56 23.1   65.507754  +26.939758   2.34       11.0      47   50092    0.0010  0.0002        1.1      24   49200    0.0005  0.0000        8.6      34   51381    0.0007  0.0002   +0.143 +0.143 +1.000                               
 864  11-057   04 22 02.19  +26 57 30.9   65.509122  +26.958574   1.78    20767.7    7398   51050    0.1449  0.0019     7670.2    2820   50059    0.0564  0.0012    12876.8    4572   52397    0.0873  0.0015   +0.213 +0.200 +0.227                               
 865  11-058   04 22 03.05  +26 46 03.1   65.512688  +26.767524   1.89       75.0     111   20949    0.0053  0.0007       37.7      56   21408    0.0026  0.0004       32.8      54   21097    0.0026  0.0005   -0.011 -0.132 +0.110                               
 866  01-049   04 22 03.08  +19 35 48.5   65.512830  +19.596817   1.85       28.1      82   34006    0.0024  0.0004        6.4      29   34671    0.0009  0.0003       23.1      50   33697    0.0015  0.0003   +0.263 +0.087 +0.440                               
 867  21-044   04 22 03.12  +28 25 39.1   65.513019  +28.427525   1.36     6256.6    2932   25588    0.1146  0.0024     8236.0    3337   30763    0.1085  0.0021      141.7     155   25909    0.0060  0.0006   -0.894 -0.921 -0.868                               
 868  01-050   04 22 03.24  +19 37 48.0   65.513482  +19.630008   1.59      434.2     393   30191    0.0130  0.0008      181.7     182   30942    0.0059  0.0005      244.6     201   29870    0.0067  0.0006   +0.065 +0.006 +0.124                               
 869  11-059   04 22 03.27  +27 03 48.3   65.513621  +27.063425   1.99       51.2      85   36649    0.0023  0.0003       13.6      28   36346    0.0008  0.0002       34.5      54   37474    0.0015  0.0003   +0.291 +0.145 +0.436                               
 870  11-060   04 22 03.41  +26 46 42.9   65.514220  +26.778582   1.83      450.3     386   21187    0.0183  0.0011      250.4     211   21521    0.0098  0.0008      192.6     174   21399    0.0082  0.0007   -0.092 -0.153 -0.032                               
 871  11-061   04 22 03.85  +27 03 33.0   65.516031  +27.059174   2.22        8.8      34   34391    0.0010  0.0003        5.5      19   34255    0.0006  0.0002        3.5      34   35033    0.0010  0.0000   +0.277 -1.000 +0.277                               
 872  01-051   04 22 03.97  +19 24 48.0   65.516531  +19.413336   1.74       31.9      78   45435    0.0017  0.0003       10.8      29   46096    0.0006  0.0002       21.4      51   45720    0.0011  0.0002   +0.281 +0.110 +0.452                               
 873  21-045   04 22 04.16  +28 27 57.1   65.517347  +28.465857   1.88       17.3      54   15715    0.0035  0.0008        5.1      24   18168    0.0013  0.0005       10.9      32   16024    0.0020  0.0005   +0.195 -0.019 +0.408                               
 874  01-052   04 22 04.51  +19 39 40.4   65.518795  +19.661231   2.07        8.4      29   29812    0.0010  0.0003        7.3      20   29919    0.0007  0.0002        1.0      19   30121    0.0007  0.0000   -0.009 -1.000 -0.009                               
 875  01-053   04 22 04.59  +19 27 33.3   65.519121  +19.459259   1.87       23.2      56   29239    0.0019  0.0004        0.2      15   30007    0.0005  0.0000       28.8      50   28893    0.0018  0.0003   +0.544 +0.544 +1.000                               
 876  01-054   04 22 04.91  +19 34 48.8   65.520474  +19.580225   1.54    54106.2   17801   52504    0.3390  0.0029    49613.9   14873   52887    0.2812  0.0025     7018.5    2896   52700    0.0550  0.0012   -0.667 -0.677 -0.657                               
 877  11-062   04 22 04.94  +27 00 09.0   65.520578  +27.002486   1.93       47.9      83   40538    0.0021  0.0003       19.0      39   39718    0.0010  0.0002       27.6      46   41782    0.0011  0.0002   +0.053 -0.098 +0.204                               
 878  11-063   04 22 05.05  +26 56 07.8   65.521029  +26.935495   2.12       20.2      60   48296    0.0012  0.0003        6.3      22   47474    0.0005  0.0002       10.6      35   49531    0.0007  0.0002   +0.208 +0.005 +0.412                               
 879  01-055   04 22 05.12  +19 29 00.6   65.521335  +19.483502   2.17        6.2      27   32131    0.0009  0.0003        0.0      14   32872    0.0004  0.0000       13.5      33   31802    0.0011  0.0003   +0.413 +0.413 +1.000                               
 880  11-064   04 22 06.24  +26 56 32.3   65.526018  +26.942308   1.95       68.7     122   36057    0.0034  0.0004       36.2      65   35138    0.0019  0.0003       29.5      56   37255    0.0015  0.0003   -0.100 -0.220 +0.019                               
 881  01-056   04 22 06.31  +19 44 36.2   65.526285  +19.743384   1.85       37.7      82   22605    0.0036  0.0006       21.4      44   23358    0.0019  0.0004       14.8      37   22497    0.0016  0.0004   -0.075 -0.227 +0.078                               
 882  01-057   04 22 06.32  +19 34 05.4   65.526335  +19.568176   2.09       10.6      68   53522    0.0013  0.0003        2.6      63   53889    0.0012  0.0000        9.4      38   53731    0.0007  0.0002   -0.240 -0.240 +1.000                               
 883  21-046   04 22 06.50  +28 09 50.7   65.527080  +28.164071   1.47      230.0     279   19385    0.0144  0.0011      317.6     307   23325    0.0132  0.0009        6.5      27   19566    0.0014  0.0005   -0.817 -0.912 -0.722                               
 884  11-065   04 22 07.14  +26 59 23.5   65.529730  +26.989873   2.13       20.4      57   48147    0.0012  0.0002       16.7      37   47357    0.0008  0.0002        2.9      34   49349    0.0007  0.0000   -0.071 -1.000 -0.071                               
 885  11-066   04 22 07.54  +26 50 23.1   65.531435  +26.839752   2.23       12.2      41   31453    0.0013  0.0003        6.7      21   31515    0.0007  0.0002        5.1      21   31980    0.0007  0.0002   -0.008 -0.253 +0.238                               
 886  11-067   04 22 07.79  +27 07 13.1   65.532450  +27.120299   2.23        6.9      29   29157    0.0010  0.0003        0.1      13   29327    0.0005  0.0000       10.9      29   29614    0.0010  0.0003   +0.371 +0.371 +1.000                               
 887  11-068   04 22 07.87  +26 58 48.8   65.532775  +26.980210   2.01       27.7      66   49347    0.0013  0.0002       18.7      39   48517    0.0008  0.0002        6.7      24   50593    0.0005  0.0002   -0.258 -0.440 -0.075                               
 888  01-058   04 22 08.09  +19 30 56.2   65.533708  +19.515606   1.98       12.6      52   52687    0.0010  0.0002       12.7      39   53058    0.0007  0.0002        0.3      39   52903    0.0007  0.0000   +0.009 -1.000 +0.009                               
 889  01-059   04 22 08.43  +19 20 55.6   65.535145  +19.348766   2.14       10.6      44   29095    0.0015  0.0004        2.3      26   30119    0.0009  0.0000        6.3      27   28985    0.0009  0.0003   +0.038 +0.038 +1.000                               
 890  11-069   04 22 08.73  +27 07 23.5   65.536383  +27.123192   1.94       40.3      77   28698    0.0027  0.0004       44.5      63   28893    0.0022  0.0004        3.4      22   29135    0.0008  0.0000   -0.487 -1.000 -0.487                               
 891  11-070   04 22 09.15  +27 03 39.6   65.538143  +27.061010   1.84      151.8     182   36558    0.0050  0.0005       88.8      95   36396    0.0026  0.0003       61.2      87   37280    0.0023  0.0003   -0.060 -0.154 +0.033                               
 892  01-060   04 22 09.19  +19 30 41.9   65.538312  +19.511640   2.04       13.6      53   51795    0.0010  0.0002        2.3      46   52171    0.0009  0.0000       10.3      34   52001    0.0007  0.0002   -0.153 -0.153 +1.000                               
 893  21-047   04 22 09.39  +28 19 07.6   65.539141  +28.318773   1.44       96.7     160   30603    0.0052  0.0006       60.7     105   35349    0.0030  0.0004       35.9      66   31297    0.0021  0.0004   -0.162 -0.268 -0.056                               
 894  11-071   04 22 09.67  +26 59 15.4   65.540290  +26.987603   2.06       14.1      42   48387    0.0009  0.0002        2.5      25   47612    0.0005  0.0000       10.6      29   49596    0.0006  0.0002   +0.047 +0.047 +1.000                               
 895  11-072   04 22 09.74  +27 01 05.6   65.540589  +27.018212   2.10       11.6      38   45605    0.0008  0.0002        4.7      35   44987    0.0008  0.0000        5.7      21   46707    0.0005  0.0002   -0.270 -0.270 +1.000                               
 896  11-073   04 22 10.37  +27 07 57.1   65.543189  +27.132520   3.88        7.9      33   27034    0.0012  0.0004        0.9      25   27308    0.0009  0.0000        8.1      26   27404    0.0010  0.0003   +0.030 +0.030 +1.000                               
 897  21-048   04 22 10.54  +28 30 29.1   65.543914  +28.508083   1.72       61.7     112   15940    0.0071  0.0009       46.5      88   19566    0.0045  0.0007       15.4      39   15965    0.0024  0.0006   -0.291 -0.420 -0.162                               
 898  01-061   04 22 10.83  +19 33 36.5   65.545132  +19.560127   1.78       39.2      89   43706    0.0020  0.0003       15.8      41   44097    0.0009  0.0002       22.5      47   43736    0.0011  0.0002   +0.070 -0.084 +0.224                               
 899  11-074   04 22 11.04  +26 50 10.4   65.546003  +26.836212   2.28       11.2      39   22432    0.0017  0.0004        0.0      14   20365    0.0007  0.0000       15.9      36   23032    0.0016  0.0003   +0.373 +0.373 +1.000                               
 900  11-075   04 22 11.57  +27 05 56.1   65.548220  +27.098921   1.82      336.9     320   31946    0.0100  0.0007      224.5     188   32003    0.0059  0.0005      111.0     127   32506    0.0039  0.0004   -0.197 -0.265 -0.128                               
 901  21-049   04 22 11.66  +28 21 27.4   65.548602  +28.357608   1.62       29.0      75   33226    0.0023  0.0004       24.4      57   39614    0.0015  0.0003        4.0      43   33761    0.0013  0.0000   -0.063 -1.000 -0.063                               
 902  21-050   04 22 12.03  +28 19 53.1   65.550138  +28.331425   1.86       14.3      54   34037    0.0016  0.0004       18.3      56   40588    0.0014  0.0003        0.2      26   34600    0.0008  0.0000   -0.293 -1.000 -0.293                               
 903  11-076   04 22 12.60  +26 46 27.0   65.552514  +26.774169   2.57        9.2      32   16865    0.0019  0.0005       11.3      27   17094    0.0016  0.0004        0.4      18   17091    0.0011  0.0000   -0.176 -1.000 -0.176                               
 904  21-051   04 22 12.68  +28 11 49.3   65.552851  +28.197022   1.83       25.4      73   24120    0.0030  0.0006        5.5      25   29170    0.0009  0.0003       18.8      53   24350    0.0022  0.0005   +0.430 +0.233 +0.627                               
 905  11-077   04 22 13.00  +27 03 52.0   65.554184  +27.064448   2.07       29.1      62   32113    0.0020  0.0004       21.7      40   32105    0.0012  0.0003        6.9      22   32643    0.0007  0.0002   -0.291 -0.472 -0.110                               
 906  01-062   04 22 13.24  +19 34 40.2   65.555165  +19.577827   1.72       68.5     117   33836    0.0035  0.0004       84.5     106   34507    0.0031  0.0004        1.8      29   33515    0.0009  0.0000   -0.552 -1.000 -0.552                               
 907  01-063   04 22 14.39  +19 34 08.4   65.559970  +19.569012   1.92       13.1      42   33938    0.0012  0.0003        1.2      24   34608    0.0007  0.0000       12.4      31   33617    0.0009  0.0002   +0.136 +0.136 +1.000                               
 908  01-064   04 22 15.00  +19 28 48.8   65.562512  +19.480227   1.89       23.8      54   29377    0.0018  0.0004        7.2      19   30130    0.0006  0.0002       12.9      30   29031    0.0010  0.0003   +0.213 +0.025 +0.402                               
 909  21-052   04 22 15.40  +28 22 05.9   65.564158  +28.368293   1.88       28.9      93   31306    0.0030  0.0005       20.5      68   37429    0.0018  0.0004        5.6      29   31776    0.0009  0.0003   -0.294 -0.461 -0.126 In extended emission          
 910  21-053   04 22 15.56  +28 27 20.0   65.564853  +28.455556   2.18        9.8      38   21126    0.0018  0.0005        6.5      28   25657    0.0011  0.0004        2.1      31   21294    0.0015  0.0000   +0.135 -1.000 +0.135                               
 911  01-065   04 22 15.57  +19 31 09.9   65.564896  +19.519424   1.63      189.4     211   33471    0.0063  0.0005      123.6     117   34143    0.0034  0.0004       72.4      95   33149    0.0029  0.0004   -0.090 -0.175 -0.005                               
 912  11-078   04 22 15.65  +26 57 06.5   65.565211  +26.951815   1.82      538.1     418   44571    0.0094  0.0005        0.8      31   44002    0.0007  0.0000      683.0     423   45623    0.0093  0.0005   +0.857 +0.857 +1.000                               
 913  11-079   04 22 16.80  +26 54 58.2   65.569985  +26.916169   1.82      286.6     274   39533    0.0070  0.0005       95.4     105   39196    0.0027  0.0003      184.5     166   40377    0.0041  0.0004   +0.207 +0.138 +0.277                               
 914  01-066   04 22 17.07  +19 26 47.7   65.571113  +19.446570   2.02        9.1      41   48710    0.0008  0.0002        4.3      46   49296    0.0009  0.0000        4.1      36   49047    0.0007  0.0000   +0.000 -1.000 +1.000                               
 915  21-054   04 22 17.30  +28 22 27.5   65.572065  +28.374293   1.70       31.7      84   30276    0.0028  0.0005       29.1      73   36248    0.0020  0.0004        6.3      25   30713    0.0008  0.0003   -0.423 -0.598 -0.249                               
 916  01-067   04 22 17.74  +19 20 14.3   65.573920  +19.337292   1.82       17.4      57   26435    0.0022  0.0005       12.6      34   27488    0.0013  0.0003        3.4      38   26278    0.0015  0.0000   +0.075 -1.000 +0.075                               
 917  11-080   04 22 18.61  +26 59 51.6   65.577549  +26.997670   2.14       34.0      72   39722    0.0018  0.0003       34.6      52   39402    0.0013  0.0002        2.5      42   40577    0.0010  0.0000   -0.116 -1.000 -0.116                               
 918  11-081   04 22 18.71  +26 59 15.4   65.577969  +26.987607   2.21       10.0      34   38158    0.0009  0.0002        5.2      18   37916    0.0005  0.0002        3.2      31   38926    0.0008  0.0000   +0.252 -1.000 +0.252                               
 919  01-068   04 22 18.96  +19 42 03.6   65.579006  +19.700994   1.98       14.0      52   35580    0.0015  0.0003       14.3      39   36385    0.0011  0.0003        2.9      33   35695    0.0009  0.0000   -0.074 -1.000 -0.074                               
 920  11-082   04 22 18.98  +27 07 05.8   65.579083  +27.118275   2.34        9.2      30   25322    0.0012  0.0004        4.9      37   25544    0.0015  0.0000        3.9      33   25684    0.0013  0.0000   +0.000 -1.000 +1.000                               
 921  11-083   04 22 19.41  +26 49 09.5   65.580875  +26.819295   2.15       31.0      74   26358    0.0028  0.0005       14.8      35   26668    0.0013  0.0003       14.3      38   26685    0.0015  0.0004   +0.046 -0.123 +0.216                               
 922  01-069   04 22 19.91  +19 32 58.0   65.582947  +19.549454   1.86       25.2      58   32063    0.0018  0.0003       10.3      25   32775    0.0008  0.0002       11.0      28   31732    0.0009  0.0002   +0.070 -0.108 +0.248                               
 923  01-070   04 22 21.23  +19 29 15.8   65.588465  +19.487722   1.69       98.4     122   29001    0.0042  0.0005       14.5      27   29772    0.0009  0.0002       87.6      94   28652    0.0033  0.0004   +0.563 +0.434 +0.691                               
 924  11-084   04 22 21.28  +27 08 12.9   65.588675  +27.136917   2.35        8.9      34   23227    0.0015  0.0004       18.6      38   23606    0.0016  0.0004        0.0       9   24124    0.0004  0.0000   -0.622 -1.000 -0.622                               
 925  11-085   04 22 21.31  +26 59 36.7   65.588796  +26.993527   1.98       73.7     118   36154    0.0033  0.0004       28.1      50   35706    0.0014  0.0003       40.5      65   37037    0.0018  0.0003   +0.111 -0.012 +0.233                               
 926  11-086   04 22 21.38  +26 55 37.3   65.589070  +26.927026   1.92       77.7     116   38051    0.0031  0.0004       17.7      35   37810    0.0009  0.0002       59.7      81   38820    0.0021  0.0003   +0.378 +0.250 +0.506                               
 927  01-071   04 22 21.68  +19 35 39.8   65.590340  +19.594384   1.60      269.2     306   52943    0.0058  0.0004      128.8     148   53288    0.0028  0.0003      143.1     161   53453    0.0030  0.0003   +0.040 -0.031 +0.111                               
 928  21-055   04 22 22.05  +28 17 50.2   65.591882  +28.297282   1.52       63.6     114   30015    0.0038  0.0005       56.5      93   35740    0.0026  0.0004       10.0      31   30490    0.0010  0.0003   -0.407 -0.539 -0.275                               
 929  01-072   04 22 22.39  +19 45 14.4   65.593311  +19.753994   1.68      116.5     115    7384    0.0156  0.0018       64.5      65    7428    0.0088  0.0013       52.8      51    7553    0.0068  0.0011   -0.130 -0.240 -0.020                               
 930  01-073   04 22 22.85  +19 24 03.0   65.595223  +19.400830   2.01        8.7      41   38107    0.0011  0.0003        2.1      37   39051    0.0010  0.0000        5.9      26   38163    0.0007  0.0002   -0.158 -0.158 +1.000                               
 931  01-074   04 22 23.10  +19 36 25.9   65.596264  +19.607185   1.74       25.4      72   50924    0.0014  0.0003       38.2      68   51190    0.0013  0.0002        0.0      12   51481    0.0002  0.0000   -0.696 -1.000 -0.696                               
 932  01-075   04 22 23.24  +19 34 23.9   65.596839  +19.573315   1.78       25.9      73   58071    0.0013  0.0002       10.9      33   58387    0.0006  0.0002       11.5      35   58638    0.0006  0.0002   +0.026 -0.148 +0.201                               
 933  01-076   04 22 23.32  +19 36 59.9   65.597184  +19.616633   2.18       10.1      47   46672    0.0010  0.0003        2.7      41   47015    0.0009  0.0000        5.6      24   47173    0.0005  0.0002   -0.257 -0.257 +1.000                               
 934  01-077   04 22 23.79  +19 27 09.9   65.599123  +19.452741   1.87       33.6      94   47153    0.0020  0.0003       16.2      45   47828    0.0010  0.0002       14.4      45   47424    0.0010  0.0002   +0.005 -0.152 +0.161                               
 935  11-087   04 22 24.04  +26 46 25.6   65.600161  +26.773787   1.85      243.0     259   19290    0.0134  0.0011      312.6     246   19796    0.0124  0.0010        3.7      34   19371    0.0018  0.0000   -0.752 -1.000 -0.752                               
 936  01-078   04 22 24.10  +19 26 01.9   65.600396  +19.433851   1.97        9.9      44   44125    0.0010  0.0003        3.1      32   44894    0.0007  0.0000        4.2      51   44334    0.0012  0.0000   +0.000 -1.000 +1.000                               
 937  21-056   04 22 24.52  +28 15 06.6   65.602147  +28.251830   2.14        9.2      38   27816    0.0014  0.0004        0.2      26   33479    0.0008  0.0000        7.4      27   28151    0.0010  0.0003   +0.109 +0.109 +1.000                               
 938  21-057   04 22 24.71  +28 15 33.4   65.602952  +28.259270   1.50       47.8      91   26219    0.0035  0.0005       18.9      49   31793    0.0015  0.0003       23.3      48   26544    0.0018  0.0004   +0.084 -0.059 +0.226                               
 939  01-079   04 22 24.94  +19 27 00.5   65.603906  +19.450133   1.93       21.4      69   45471    0.0015  0.0003        9.4      34   46166    0.0007  0.0002        9.7      33   45714    0.0007  0.0002   -0.001 -0.190 +0.188                               
 940  21-058   04 22 25.06  +28 11 45.0   65.604431  +28.195838   1.93        4.0      39   21969    0.0018  0.0000       14.0      42   26709    0.0016  0.0004        0.0      13   22261    0.0006  0.0000   -0.448 -1.000 -0.448                               
 941  01-080   04 22 25.62  +19 32 19.6   65.606768  +19.538787   2.01        7.4      33   48225    0.0007  0.0002       12.6      32   48418    0.0007  0.0002        0.0      15   45945    0.0003  0.0000   -0.335 -1.000 -0.335                               
 942  21-059   04 22 25.63  +28 12 33.4   65.606774  +28.209290   1.43      162.6     201   22574    0.0089  0.0008      244.2     233   27454    0.0085  0.0007        0.0      16   22759    0.0007  0.0000   -0.841 -1.000 -0.841                               
 943  01-081   04 22 26.09  +19 40 51.3   65.608728  +19.680914   2.14       13.5      54   38884    0.0014  0.0003        4.6      52   39810    0.0013  0.0000        5.4      25   38961    0.0007  0.0002   -0.330 -0.330 +1.000                               
 944  01-082   04 22 26.63  +19 30 10.9   65.610951  +19.503037   1.94        9.3      42   54073    0.0008  0.0002        4.2      44   54573    0.0008  0.0000        2.8      40   54517    0.0007  0.0000   +0.000 -1.000 +1.000                               
 945  01-083   04 22 27.10  +19 34 00.7   65.612932  +19.566871   1.70       37.3      94   51640    0.0018  0.0003       52.0      88   52043    0.0017  0.0002        0.3      17   52090    0.0003  0.0000   -0.678 -1.000 -0.678                               
 946  11-088   04 22 27.18  +26 59 51.1   65.613259  +26.997516   1.97       39.0      75   36326    0.0021  0.0003       43.0      61   36218    0.0017  0.0003        3.3      39   37034    0.0011  0.0000   -0.228 -1.000 -0.228                               
 947  01-084   04 22 27.96  +19 27 53.8   65.616508  +19.464936   1.99        8.9      39   43158    0.0009  0.0003        0.7      36   43879    0.0008  0.0000        9.0      30   43314    0.0007  0.0002   -0.076 -0.076 +1.000                               
 948  01-085   04 22 29.02  +19 34 57.4   65.620921  +19.582614   2.06       10.3      43   50071    0.0009  0.0002        0.2      23   50533    0.0005  0.0000       14.9      41   50538    0.0008  0.0002   +0.274 +0.274 +1.000                               
 949  01-086   04 22 29.11  +19 22 29.9   65.621312  +19.374975   1.59      318.2     341   29874    0.0114  0.0008      480.7     359   30956    0.0116  0.0007        0.0       9   30467    0.0003  0.0000   -0.947 -1.000 -0.947                               
 950  01-087   04 22 29.80  +19 19 38.5   65.624184  +19.327361   2.07       11.7      33   10018    0.0033  0.0009       10.9      23   10693    0.0022  0.0006        2.3      20    9719    0.0021  0.0000   -0.008 -1.000 -0.008                               
 951  01-088   04 22 29.97  +19 29 28.1   65.624875  +19.491126   1.67       50.3     105   47395    0.0022  0.0003        2.5      25   47989    0.0005  0.0000       56.1      88   47693    0.0019  0.0003   +0.562 +0.562 +1.000                               
 952  21-060   04 22 30.17  +28 07 10.4   65.625713  +28.119544   1.89       17.1      55   13013    0.0043  0.0009       10.5      37   16276    0.0023  0.0006        5.1      22   12955    0.0018  0.0006   -0.127 -0.334 +0.081                               
 953  01-089   04 22 30.71  +19 29 39.6   65.627977  +19.494331   1.96       13.3      55   46320    0.0012  0.0003       13.1      37   46840    0.0008  0.0002        2.9      53   46697    0.0011  0.0000   +0.176 -1.000 +0.176                               
 954  21-061   04 22 30.85  +28 13 44.9   65.628557  +28.229147   1.81       16.7      55   21809    0.0025  0.0006       29.0      65   26635    0.0024  0.0004        0.0      10   21935    0.0005  0.0000   -0.665 -1.000 -0.665                               
 955  11-089   04 22 30.94  +26 51 13.3   65.628934  +26.853708   2.22       10.9      35   21739    0.0016  0.0004        2.0      26   21882    0.0012  0.0000        7.9      22   22125    0.0010  0.0003   -0.081 -0.081 +1.000                               
 956  01-090   04 22 31.85  +19 26 44.3   65.632695  +19.445638   2.10        8.0      38   41129    0.0009  0.0003        3.2      29   41974    0.0007  0.0000        3.0      40   41254    0.0010  0.0000   +0.000 -1.000 +1.000                               
 957  21-062   04 22 32.26  +28 13 08.6   65.634405  +28.219061   1.84        9.3      36   21604    0.0017  0.0005        1.3      36   26294    0.0014  0.0000        7.5      24   21742    0.0011  0.0004   -0.093 -0.093 +1.000                               
 958  01-091   04 22 32.84  +19 37 31.9   65.636847  +19.625519   1.57      440.6     433   43124    0.0100  0.0006      352.7     291   43928    0.0066  0.0005      100.2     133   43311    0.0031  0.0003   -0.353 -0.413 -0.292                               
 959  11-090   04 22 32.99  +26 57 57.3   65.637444  +26.965907   2.33       12.9      48   27840    0.0017  0.0004        5.8      24   27764    0.0009  0.0003        5.3      21   28466    0.0008  0.0003   -0.077 -0.314 +0.161 In extended emission          
 960  01-092   04 22 33.09  +19 41 01.1   65.637892  +19.683651   2.15       13.1      54   35211    0.0015  0.0004        5.0      25   36265    0.0007  0.0002        6.1      26   35182    0.0008  0.0003   +0.048 -0.181 +0.278                               
 961  11-091   04 22 33.29  +26 54 29.6   65.638721  +26.908231   2.13       12.0      40   30993    0.0013  0.0003        6.7      24   31127    0.0008  0.0003        4.6      34   31485    0.0011  0.0000   +0.164 -1.000 +0.164                               
 962  11-092   04 22 33.32  +26 56 57.8   65.638838  +26.949384   2.23       12.5      52   33248    0.0016  0.0004        8.9      33   33284    0.0010  0.0003        3.8      42   33824    0.0012  0.0000   +0.104 -1.000 +0.104 Core of extended source       
 963  11-093   04 22 33.35  +27 01 44.0   65.638956  +27.028890   2.11       29.5      67   30446    0.0022  0.0004       15.2      33   30588    0.0011  0.0003       11.2      32   30929    0.0011  0.0003   -0.014 -0.187 +0.158                               
 964  01-093   04 22 33.47  +19 41 50.5   65.639440  +19.697361   2.03       11.3      48   32485    0.0015  0.0004        5.2      24   33551    0.0007  0.0003        4.9      27   32398    0.0008  0.0000   +0.068 -1.000 +0.068                               
 965  11-094   04 22 34.13  +26 58 58.3   65.642194  +26.982863   2.11       25.3      65   30802    0.0021  0.0004       10.8      31   30871    0.0010  0.0003        9.9      29   31317    0.0009  0.0003   -0.045 -0.225 +0.135                               
 966  21-063   04 22 34.73  +28 10 55.4   65.644688  +28.182067   1.47      102.4     152   17578    0.0087  0.0009       82.9     119   21437    0.0056  0.0007       27.8      54   17636    0.0031  0.0006   -0.288 -0.395 -0.181                               
 967  01-094   04 22 34.73  +19 29 31.2   65.644710  +19.492003   1.64      136.0     207   45555    0.0046  0.0004       22.4      50   46326    0.0011  0.0002      114.1     151   45788    0.0033  0.0004   +0.487 +0.385 +0.588                               
 968  01-095   04 22 34.81  +19 27 56.8   65.645058  +19.465769   1.93       10.4      44   40611    0.0011  0.0003       11.6      32   41469    0.0008  0.0002        0.1      26   40717    0.0006  0.0000   -0.101 -1.000 -0.101                               
 969  21-064   04 22 35.05  +28 20 13.0   65.646051  +28.336938   1.49       94.2     147   24747    0.0060  0.0007       80.5     114   29922    0.0038  0.0005       19.8      48   24990    0.0019  0.0004   -0.318 -0.429 -0.207                               
 970  21-065   04 22 35.25  +28 10 16.7   65.646870  +28.171317   1.55       50.4      95   16499    0.0058  0.0008       36.1      68   20147    0.0034  0.0006       16.0      39   16533    0.0024  0.0005   -0.178 -0.317 -0.040                               
 971  11-095   04 22 35.33  +27 00 48.0   65.647223  +27.013330   1.94       67.3     114   30729    0.0037  0.0005       49.7      75   30871    0.0024  0.0004       18.6      39   31216    0.0013  0.0003   -0.315 -0.446 -0.184                               
 972  01-096   04 22 35.40  +19 37 48.2   65.647507  +19.630045   2.08        8.2      40   41313    0.0010  0.0003        0.0      15   42359    0.0004  0.0000       13.5      40   41441    0.0010  0.0002   +0.438 +0.438 +1.000                               
 973  21-066   04 22 35.41  +28 24 10.7   65.647559  +28.402960   2.03       10.7      42   21193    0.0020  0.0005        1.6      39   25770    0.0015  0.0000        5.0      38   21339    0.0018  0.0000   +0.000 -1.000 +1.000                               
 974  11-096   04 22 35.88  +26 58 00.6   65.649505  +26.966845   2.11        9.4      36   27644    0.0013  0.0004        1.8      24   27698    0.0009  0.0000        7.8      25   28178    0.0009  0.0003   +0.013 +0.013 +1.000 In extended emission          
 975  01-097   04 22 35.99  +19 31 26.8   65.649958  +19.524113   1.79       32.1      82   46786    0.0018  0.0003       20.5      48   47513    0.0010  0.0002       10.9      34   47041    0.0007  0.0002   -0.153 -0.320 +0.014                               
 976  01-098   04 22 36.12  +19 29 08.2   65.650480  +19.485598   1.70       79.3     145   43837    0.0033  0.0004       48.9      83   44654    0.0019  0.0003       29.7      62   44020    0.0014  0.0003   -0.132 -0.247 -0.018                               
 977  21-067   04 22 37.96  +28 13 07.0   65.658182  +28.218624   1.61       48.8      94   20138    0.0047  0.0007       36.1      76   24583    0.0031  0.0005       12.4      31   20235    0.0016  0.0004   -0.327 -0.473 -0.181                               
 978  21-068   04 22 38.50  +28 11 41.9   65.660416  +28.194972   1.89        8.9      39   18344    0.0022  0.0006        8.3      32   22501    0.0014  0.0004        1.3      22   18386    0.0012  0.0000   -0.067 -1.000 -0.067 In wing of bright source?     
 979  21-069   04 22 40.01  +28 11 21.6   65.666711  +28.189324   1.38     1590.3    1004   17587    0.0571  0.0021     1150.1     725   21631    0.0335  0.0014      601.9     429   17606    0.0244  0.0014   -0.160 -0.195 -0.124                               
 980  01-099   04 22 40.34  +19 37 22.3   65.668068  +19.622854   2.17        7.0      38   38479    0.0010  0.0003       11.1      34   39467    0.0009  0.0002        0.0      33   38588    0.0009  0.0000   -0.001 -1.000 -0.001                               
 981  01-100   04 22 40.42  +19 25 53.0   65.668399  +19.431381   1.87       19.7      62   34136    0.0018  0.0004        7.5      27   35221    0.0008  0.0002       11.6      37   34065    0.0011  0.0003   +0.171 -0.033 +0.376                               
 982  11-097   04 22 40.77  +26 53 07.3   65.669883  +26.885355   2.15        8.5      34   24683    0.0014  0.0004        0.0       8   25044    0.0003  0.0000       14.7      35   24931    0.0014  0.0003   +0.610 +0.610 +1.000                               
 983  01-101   04 22 42.48  +19 37 03.5   65.677015  +19.617630   1.70       25.6      72   37417    0.0020  0.0004       14.3      39   38436    0.0010  0.0002       10.7      34   37427    0.0009  0.0003   -0.049 -0.228 +0.131                               
 984  21-070   04 22 42.75  +28 24 32.5   65.678111  +28.409015   1.84       11.2      39   18429    0.0022  0.0006        4.0      38   22584    0.0017  0.0000        5.0      19   18483    0.0011  0.0004   -0.230 -0.230 +1.000                               
 985  11-098   04 22 43.63  +26 50 18.0   65.681780  +26.838339   2.00       49.9      92   20457    0.0045  0.0007       30.9      52   20960    0.0025  0.0005       16.2      39   20565    0.0019  0.0004   -0.136 -0.277 +0.005                               
 986  11-099   04 22 43.91  +26 54 19.1   65.682962  +26.905300   1.99       32.6      72   25220    0.0029  0.0005       13.8      33   25609    0.0013  0.0003       16.3      37   25480    0.0015  0.0003   +0.057 -0.108 +0.222                               
 987  01-102   04 22 44.24  +19 33 38.0   65.684348  +19.560556   2.04       18.4      61   37091    0.0016  0.0003        2.9      32   38019    0.0008  0.0000       16.8      47   37136    0.0013  0.0003   +0.202 +0.202 +1.000                               
 988  21-071   04 22 46.66  +28 11 30.7   65.694435  +28.191875   1.95        4.6      47   15708    0.0030  0.0000        8.1      31   19409    0.0016  0.0005        0.0      18   15683    0.0012  0.0000   -0.154 -1.000 -0.154                               
 989  11-100   04 22 46.87  +27 02 08.6   65.695301  +27.035713   2.55       12.6      33   11151    0.0030  0.0008        7.9      20   11078    0.0018  0.0006        2.6      26   11483    0.0023  0.0000   +0.116 -1.000 +0.116                               
 990  21-072   04 22 47.08  +28 16 36.3   65.696187  +28.276761   1.83        8.6      37   19659    0.0019  0.0005        5.5      25   24034    0.0011  0.0004        3.0      44   19736    0.0023  0.0000   +0.366 -1.000 +0.366                               
 991  11-101   04 22 48.57  +26 55 56.5   65.702366  +26.932361   2.80        9.7      27   11940    0.0023  0.0007        3.0      18   11857    0.0016  0.0000        6.3      16   12287    0.0014  0.0004   -0.064 -0.064 +1.000                               
 992  21-073   04 22 48.77  +28 22 59.9   65.703198  +28.383313   1.99        4.7      40   11060    0.0036  0.0000        8.5      27   12470    0.0022  0.0007        0.0      12   11244    0.0011  0.0000   -0.341 -1.000 -0.341 On edge of ccd                
 993  11-102   04 22 48.87  +26 59 23.3   65.703605  +26.989805   2.24       11.1      30   10808    0.0028  0.0008        2.3      26   10714    0.0025  0.0000        8.0      19   11139    0.0017  0.0006   -0.184 -0.184 +1.000                               
 994  21-074   04 22 49.87  +28 19 26.7   65.707802  +28.324074   1.49      113.6     156   17227    0.0091  0.0009       90.1     124   20959    0.0059  0.0007       21.3      45   17287    0.0026  0.0005   -0.364 -0.468 -0.259                               
 995  01-103   04 22 50.22  +19 29 22.3   65.709241  +19.489534   2.26       15.4      56   30934    0.0018  0.0004        5.2      23   31936    0.0007  0.0003       10.6      35   30878    0.0011  0.0003   +0.213 -0.012 +0.437                               
 996  11-103   04 22 51.42  +26 56 34.0   65.714252  +26.942769   2.23       22.3      43   10635    0.0041  0.0008       14.1      26   10575    0.0025  0.0006        6.1      15   10939    0.0014  0.0005   -0.261 -0.455 -0.066                               
 997  11-104   04 22 51.44  +26 58 42.2   65.714329  +26.978400   2.37        8.5      27   11075    0.0025  0.0007        4.6      36   11006    0.0033  0.0000        3.1      27   11396    0.0024  0.0000   +0.000 -1.000 +1.000                               
 998  01-104   04 22 56.04  +19 31 59.5   65.733485  +19.533205   1.97       22.0      50   14492    0.0035  0.0007        0.2      18   14732    0.0013  0.0000       27.2      42   14717    0.0029  0.0006   +0.395 +0.395 +1.000                               
 999  21-075   04 22 57.05  +28 15 38.5   65.737704  +28.260688   1.81       16.9      41    8881    0.0047  0.0011       10.8      26    9867    0.0027  0.0007        3.3      22    9021    0.0025  0.0000   -0.046 -1.000 -0.046                               
1000  02-001   04 26 09.99  +26 13 01.4   66.541626  +26.217042   2.21        9.2      34    6829    0.0051  0.0014        4.0      23    8609    0.0028  0.0000        4.3      30    6838    0.0044  0.0000   +0.000 -1.000 +1.000                               
1001  02-002   04 26 20.68  +26 06 55.9   66.586166  +26.115535   2.01        9.1      46   13779    0.0034  0.0009        3.3      31   15144    0.0021  0.0000        4.2      27   13924    0.0019  0.0000   +0.000 -1.000 +1.000                               
1002  02-003   04 26 23.89  +26 13 03.3   66.599522  +26.217587   2.31        9.2      47   17633    0.0027  0.0007        6.2      30   19792    0.0016  0.0005        0.8      34   17837    0.0020  0.0000   +0.111 -1.000 +0.111                               
1003  02-004   04 26 26.88  +26 14 16.8   66.612011  +26.238012   1.90       23.2      68   12659    0.0054  0.0010        8.1      29   14612    0.0020  0.0006       10.7      37   12783    0.0029  0.0008   +0.161 -0.024 +0.347                               
1004  02-005   04 26 34.97  +26 08 16.2   66.645694  +26.137826   1.91       20.6      67   23531    0.0029  0.0006        9.9      36   26050    0.0014  0.0004        9.8      35   23984    0.0015  0.0004   +0.040 -0.154 +0.235                               
1005  02-006   04 26 36.45  +26 19 23.9   66.651859  +26.323317   2.14        5.2      33   14170    0.0024  0.0008        9.2      34   16253    0.0021  0.0006        0.4      24   14309    0.0017  0.0000   -0.104 -1.000 -0.104                               
1006  02-007   04 26 38.98  +26 10 04.7   66.662409  +26.167983   2.15        7.7      41   26937    0.0015  0.0005        0.3      33   29524    0.0011  0.0000       11.0      40   27530    0.0015  0.0004   +0.124 +0.124 +1.000                               
1007  02-008   04 26 41.84  +26 16 25.7   66.674344  +26.273803   2.12        8.3      43   23632    0.0018  0.0005        0.0      22   26082    0.0009  0.0000       10.9      38   24064    0.0016  0.0004   +0.300 +0.300 +1.000                               
1008  02-009   04 26 43.67  +26 04 33.6   66.681938  +26.076005   1.82       10.7      44   25017    0.0018  0.0005        0.0      21   27543    0.0008  0.0000       15.2      43   25520    0.0017  0.0004   +0.368 +0.368 +1.000                               
1009  02-010   04 26 49.22  +25 56 11.2   66.705069  +25.936446   1.63      346.2     360    7290    0.0494  0.0034      372.8     328    9196    0.0357  0.0025       57.2      94    7296    0.0129  0.0019   -0.461 -0.532 -0.390                               
1010  02-011   04 26 49.34  +25 57 05.9   66.705573  +25.951649   1.87       22.4      65    7835    0.0084  0.0016       19.5      48    9804    0.0049  0.0010        4.9      28    7853    0.0036  0.0000   -0.160 -1.000 -0.160                               
1011  02-012   04 26 52.16  +25 57 20.8   66.717314  +25.955786   1.73       40.6     102   12377    0.0083  0.0012       47.4      90   14410    0.0063  0.0009        4.2      38   12473    0.0031  0.0000   -0.346 -1.000 -0.346                               
1012  02-013   04 26 53.48  +26 06 54.9   66.722820  +26.115241   1.60      781.6     662   31329    0.0212  0.0010      373.3     324   33375    0.0097  0.0007      416.2     368   32199    0.0114  0.0007   +0.082 +0.035 +0.129                               
1013  02-014   04 26 55.16  +26 05 30.4   66.729835  +26.091781   1.93       18.7      64   31978    0.0020  0.0004        3.7      59   34556    0.0017  0.0000       11.4      40   32815    0.0012  0.0003   -0.170 -0.170 +1.000                               
1014  02-015   04 26 55.84  +26 03 01.1   66.732663  +26.050309   1.96       11.9      43   24328    0.0018  0.0004        6.8      22   26213    0.0009  0.0003        4.6      43   24906    0.0018  0.0000   +0.333 -1.000 +0.333                               
1015  02-016   04 26 57.34  +26 06 27.2   66.738901  +26.107550   1.63      217.4     288   22911    0.0126  0.0010      331.5     303   26238    0.0116  0.0008        2.6      36   23498    0.0015  0.0000   -0.765 -1.000 -0.765                               
1016  02-017   04 26 58.16  +26 12 25.9   66.742347  +26.207182   1.89       30.0      92   39590    0.0023  0.0004        4.5      64   42597    0.0015  0.0000       21.2      60   40753    0.0015  0.0003   -0.007 -0.007 +1.000                               
1017  02-018   04 27 00.74  +25 58 37.0   66.753101  +25.976936   1.64      223.1     285   19134    0.0149  0.0012      203.6     221   21430    0.0103  0.0009       29.6      67   19407    0.0035  0.0006   -0.462 -0.542 -0.381                               
1018  02-019   04 27 01.21  +25 55 26.4   66.755059  +25.923987   2.26        3.3      36    5652    0.0064  0.0000        0.3      22    7137    0.0031  0.0000        8.4      21    5666    0.0038  0.0012   +0.104 +0.104 +1.000                               
1019  02-020   04 27 01.47  +26 11 04.9   66.756118  +26.184682   1.95        9.3      45   43335    0.0010  0.0003       16.6      42   46437    0.0009  0.0002        0.0      26   44677    0.0006  0.0000   -0.227 -1.000 -0.227                               
1020  02-021   04 27 04.47  +26 21 04.7   66.768635  +26.351306   1.99       18.7      61   16227    0.0038  0.0008       16.0      42   17008    0.0025  0.0006        2.3      30   16519    0.0018  0.0000   -0.153 -1.000 -0.153                               
1021  02-022   04 27 04.70  +26 06 15.5   66.769595  +26.104298   1.59     1669.6    1185   40865    0.0290  0.0010     1007.7     682   43875    0.0156  0.0007      719.5     569   42091    0.0135  0.0007   -0.069 -0.103 -0.036                               
1022  02-023   04 27 05.20  +26 15 54.7   66.771682  +26.265205   1.80       29.5      79   32530    0.0024  0.0004        4.9      47   35410    0.0013  0.0000       20.9      56   33422    0.0017  0.0003   +0.113 +0.113 +1.000                               
1023  02-024   04 27 06.24  +26 00 36.3   66.776005  +26.010074   1.87       36.6     100   26203    0.0038  0.0006       28.1      66   28779    0.0023  0.0004       11.9      44   26741    0.0017  0.0004   -0.171 -0.326 -0.015                               
1024  02-025   04 27 07.60  +26 12 45.4   66.781665  +26.212616   2.33        8.7      45   43897    0.0010  0.0003        0.3      26   46869    0.0006  0.0000       11.8      44   45274    0.0010  0.0002   +0.271 +0.271 +1.000                               
1025  02-026   04 27 10.55  +25 55 51.8   66.793953  +25.931054   1.95       91.7     194   16926    0.0115  0.0012       65.7     126   18985    0.0067  0.0009       32.3      84   17074    0.0049  0.0008   -0.151 -0.256 -0.046                               
1026  02-027   04 27 12.08  +25 55 48.3   66.800315  +25.930089   2.04        4.8      71   16913    0.0043  0.0000       10.2      49   18955    0.0026  0.0007        0.0      27   17060    0.0016  0.0000   -0.237 -1.000 -0.237                               
1027  02-028   04 27 12.79  +26 04 24.8   66.803288  +26.073546   2.26        2.6      46   35934    0.0013  0.0000        8.9      30   38256    0.0008  0.0002        0.0      12   37279    0.0003  0.0000   -0.399 -1.000 -0.399                               
1028  02-029   04 27 13.86  +26 02 59.0   66.807750  +26.049713   1.99       10.9      44   32432    0.0014  0.0004        3.7      38   35082    0.0011  0.0000        6.2      27   33301    0.0008  0.0003   -0.142 -0.142 +1.000                               
1029  02-030   04 27 14.09  +26 17 42.5   66.808693  +26.295127   2.26        8.8      43   31898    0.0014  0.0004        3.6      54   34769    0.0016  0.0000        2.5      33   32695    0.0010  0.0000   +0.000 -1.000 +1.000                               
1030  02-031   04 27 14.42  +26 05 46.1   66.810094  +26.096138   1.88       16.5      58   39398    0.0015  0.0003        3.1      39   41613    0.0010  0.0000       12.2      40   40651    0.0010  0.0003   +0.024 +0.024 +1.000                               
1031  02-032   04 27 15.09  +26 15 39.7   66.812882  +26.261015   1.61      586.2     545   39141    0.0139  0.0007      348.0     313   42238    0.0074  0.0005      262.8     265   40270    0.0066  0.0005   -0.059 -0.110 -0.008                               
1032  02-033   04 27 17.85  +26 08 01.8   66.824393  +26.133847   2.02       10.0      50   49279    0.0010  0.0003        1.6      47   52571    0.0009  0.0000       12.1      45   50897    0.0009  0.0002   -0.005 -0.005 +1.000                               
1033  02-034   04 27 18.09  +26 05 48.7   66.825355  +26.096867   2.17       11.3      55   44878    0.0012  0.0003        0.6      29   48039    0.0006  0.0000       11.2      44   46279    0.0010  0.0002   +0.225 +0.225 +1.000                               
1034  02-035   04 27 18.65  +26 02 24.5   66.827690  +26.040143   2.00       14.5      58   33820    0.0017  0.0004        6.6      28   36664    0.0008  0.0003        6.4      31   34691    0.0009  0.0003   +0.078 -0.146 +0.303                               
1035  02-036   04 27 20.10  +26 01 55.2   66.833754  +26.031991   1.65      116.0     190   32555    0.0059  0.0006       70.2     107   35347    0.0030  0.0004       52.5      97   33371    0.0029  0.0004   -0.019 -0.115 +0.077                               
1036  02-037   04 27 23.00  +26 19 36.8   66.845834  +26.326896   2.19       18.5      67   28471    0.0024  0.0005        6.7      28   31035    0.0009  0.0003       12.2      43   29091    0.0015  0.0004   +0.247 +0.044 +0.450                               
1037  02-038   04 27 23.96  +25 59 06.4   66.849840  +25.985097   2.15        9.3      45   24502    0.0019  0.0005        5.9      26   27037    0.0010  0.0003        2.6      34   24947    0.0014  0.0000   +0.160 -1.000 +0.160                               
1038  02-039   04 27 24.42  +25 58 09.7   66.851758  +25.969368   1.80       71.1     154   22436    0.0069  0.0008       53.9     104   24835    0.0042  0.0006       15.9      51   22784    0.0023  0.0005   -0.278 -0.394 -0.162                               
1039  02-040   04 27 24.81  +25 57 06.5   66.853367  +25.951817   1.89       19.1      68   20110    0.0034  0.0007       29.2      66   22368    0.0030  0.0005        0.0      17   20364    0.0009  0.0000   -0.545 -1.000 -0.545                               
1040  02-041   04 27 25.31  +26 15 02.6   66.855475  +26.250730   1.98       13.7      52   41508    0.0013  0.0003        3.9      50   44700    0.0011  0.0000        7.3      29   42740    0.0007  0.0002   -0.240 -0.240 +1.000                               
1041  02-042   04 27 26.14  +26 11 42.7   66.858909  +26.195193   1.76       35.0      99   51359    0.0019  0.0003       32.0      71   54775    0.0013  0.0002        5.1      29   53050    0.0006  0.0002   -0.382 -0.545 -0.218                               
1042  02-043   04 27 26.28  +26 10 43.7   66.859507  +26.178810   1.69       91.7     176   52687    0.0034  0.0004       62.4     109   56167    0.0019  0.0003       26.4      70   54436    0.0013  0.0002   -0.196 -0.301 -0.090                               
1043  02-044   04 27 27.93  +26 04 37.6   66.866385  +26.077114   1.94       30.9      87   41317    0.0021  0.0004        6.6      29   44457    0.0007  0.0002       20.1      57   42533    0.0013  0.0003   +0.324 +0.154 +0.494                               
1044  02-045   04 27 29.92  +26 06 28.6   66.874687  +26.107953   2.11        7.4      40   45488    0.0009  0.0003        9.2      34   48799    0.0007  0.0002        0.1      25   46919    0.0005  0.0000   -0.136 -1.000 -0.136                               
1045  02-046   04 27 31.37  +26 01 46.7   66.880709  +26.029628   2.16       16.3      61   31567    0.0020  0.0004       17.0      47   34388    0.0014  0.0003        1.5      39   32322    0.0012  0.0000   -0.069 -1.000 -0.069                               
1046  02-047   04 27 31.66  +26 11 46.8   66.881935  +26.196341   1.87       33.1      99   48637    0.0020  0.0003       23.8      62   51837    0.0012  0.0002        6.8      34   50199    0.0007  0.0002   -0.250 -0.411 -0.090                               
1047  02-048   04 27 33.37  +26 03 17.8   66.889053  +26.054932   1.73       33.8      88   35055    0.0025  0.0004       14.6      41   37941    0.0011  0.0003       17.9      51   35972    0.0014  0.0003   +0.139 -0.020 +0.299                               
1048  02-049   04 27 33.54  +26 02 01.0   66.889744  +26.033604   2.08        8.7      44   31547    0.0014  0.0004        9.0      35   34345    0.0010  0.0003        4.6      46   32292    0.0014  0.0000   +0.169 -1.000 +0.169                               
1049  02-050   04 27 34.09  +26 13 20.7   66.892030  +26.222414   1.61      400.5     423   45719    0.0093  0.0005      298.7     278   48987    0.0057  0.0004      133.5     173   47135    0.0037  0.0004   -0.217 -0.276 -0.159                               
1050  02-051   04 27 34.71  +26 10 06.6   66.894610  +26.168512   1.69       88.1     166   49748    0.0033  0.0004       24.6      61   53160    0.0012  0.0002       60.7     109   51353    0.0021  0.0003   +0.290 +0.178 +0.402                               
1051  02-052   04 27 36.85  +26 13 51.0   66.903535  +26.230839   1.74       77.4     156   43549    0.0036  0.0004       76.0     118   46749    0.0025  0.0003       13.9      49   44855    0.0011  0.0003   -0.398 -0.520 -0.276                               
1052  02-053   04 27 37.75  +26 11 07.0   66.907305  +26.185279   1.62      403.3     446   47570    0.0094  0.0006      280.0     284   50927    0.0056  0.0004      137.2     181   49071    0.0037  0.0004   -0.202 -0.261 -0.143                               
1053  02-054   04 27 37.91  +25 59 03.0   66.907952  +25.984175   1.65      178.7     243   17937    0.0136  0.0011      108.5     147   18977    0.0078  0.0008       73.5     109   18274    0.0060  0.0008   -0.131 -0.213 -0.048                               
1054  02-055   04 27 41.05  +26 08 13.4   66.921026  +26.137068   1.60      667.9     611   45490    0.0134  0.0007      555.8     437   48814    0.0090  0.0005      178.6     214   46885    0.0046  0.0004   -0.327 -0.377 -0.276                               
1055  02-056   04 27 42.99  +26 02 04.3   66.929133  +26.034535   1.98       12.8      57   29955    0.0019  0.0005       10.6      38   32730    0.0012  0.0003        3.2      29   30622    0.0010  0.0000   -0.093 -1.000 -0.093                               
1056  02-057   04 27 43.16  +25 57 55.0   66.929848  +25.965285   2.00        9.6      49   20344    0.0024  0.0006        2.8      33   22645    0.0015  0.0000        5.0      27   20592    0.0013  0.0005   -0.052 -0.052 +1.000                               
1057  02-058   04 27 43.76  +26 15 56.8   66.932330  +26.265772   2.10       11.7      48   28430    0.0017  0.0004        8.3      29   31161    0.0010  0.0003        5.3      25   29159    0.0009  0.0003   -0.036 -0.280 +0.208                               
1058  02-059   04 27 43.85  +26 02 52.8   66.932708  +26.047993   2.02       17.4      66   31735    0.0021  0.0004       15.8      49   34587    0.0014  0.0003        5.5      27   32484    0.0008  0.0003   -0.272 -0.486 -0.059                               
1059  02-060   04 27 46.16  +25 56 55.0   66.942347  +25.948622   1.94       21.3      75   18013    0.0042  0.0008       14.5      47   20149    0.0024  0.0005        5.0      28   18178    0.0016  0.0005   -0.194 -0.378 -0.009                               
1060  02-061   04 27 48.12  +25 58 15.6   66.950494  +25.971001   1.87       21.1      71   19504    0.0037  0.0007       12.5      41   21706    0.0019  0.0005        5.4      28   19737    0.0015  0.0005   -0.116 -0.303 +0.072                               
1061  02-062   04 27 48.40  +26 15 29.3   66.951647  +26.258137   2.08       17.0      57   25050    0.0023  0.0005       10.0      36   26093    0.0014  0.0004        5.6      23   25733    0.0009  0.0003   -0.211 -0.421 -0.001                               
1062  02-063   04 27 49.53  +26 20 47.2   66.956358  +26.346453   2.06       14.0      49   14551    0.0034  0.0008        3.5      28   15050    0.0019  0.0000        9.5      32   14793    0.0022  0.0006   +0.059 +0.059 +1.000                               
1063  02-064   04 27 49.76  +26 10 15.7   66.957331  +26.171017   2.19        8.8      39   37260    0.0011  0.0003        0.2      24   40302    0.0006  0.0000       10.7      35   38304    0.0009  0.0002   +0.208 +0.208 +1.000                               
1064  02-065   04 27 51.94  +26 12 48.2   66.966429  +26.213390   1.75       41.8     102   36040    0.0028  0.0004       21.2      55   39056    0.0014  0.0003       17.0      48   36978    0.0013  0.0003   -0.035 -0.179 +0.109                               
1065  02-066   04 27 54.12  +26 13 48.9   66.975517  +26.230256   1.77       34.0      88   33557    0.0026  0.0004       30.1      65   36484    0.0018  0.0003        8.8      32   34380    0.0009  0.0003   -0.324 -0.491 -0.157                               
1066  02-067   04 27 56.65  +26 02 01.6   66.986028  +26.033779   2.16       13.1      53   20330    0.0027  0.0006        4.3      53   21717    0.0025  0.0000        6.7      29   20718    0.0014  0.0004   -0.271 -0.271 +1.000                               
1067  02-068   04 27 58.51  +26 16 34.7   66.993792  +26.276301   1.92       23.7      76   26151    0.0029  0.0005       16.6      48   28816    0.0017  0.0004       12.2      42   26639    0.0016  0.0004   -0.035 -0.222 +0.151                               
1068  02-069   04 27 58.66  +26 11 06.3   66.994396  +26.185070   2.06       14.4      55   33318    0.0017  0.0004       18.5      48   36250    0.0013  0.0003        0.1      26   34125    0.0008  0.0000   -0.272 -1.000 -0.272                               
1069  02-070   04 28 01.67  +26 18 41.3   67.006961  +26.311474   2.01       17.4      48   12472    0.0038  0.0009        9.0      25   12454    0.0021  0.0006        5.8      20   12689    0.0016  0.0006   -0.132 -0.349 +0.085                               
1070  02-071   04 28 03.31  +26 08 54.9   67.013805  +26.148588   1.73       57.2     121   30480    0.0040  0.0005       50.1      87   33330    0.0026  0.0004       10.6      39   31154    0.0013  0.0003   -0.338 -0.472 -0.203                               
1071  02-072   04 28 07.49  +26 00 43.6   67.031189  +26.012113   1.88       15.1      58   19269    0.0030  0.0007        2.6      51   21427    0.0024  0.0000       11.0      39   19463    0.0020  0.0005   -0.083 -0.083 +1.000                               
1072  02-073   04 28 09.40  +26 14 42.6   67.039154  +26.245156   1.67      130.3     160   13665    0.0118  0.0012        7.4      22   13610    0.0017  0.0005      139.6     136   13931    0.0098  0.0010   +0.693 +0.573 +0.813                               
1073  02-074   04 28 15.05  +26 03 18.4   67.062699  +26.055112   2.50        5.5      21    6631    0.0032  0.0011        8.9      20    6826    0.0029  0.0009        0.1      18    6713    0.0028  0.0000   -0.028 -1.000 -0.028                               
1074  02-075   04 28 15.71  +26 13 08.5   67.065463  +26.219020   1.73      132.8     167   12306    0.0136  0.0013      105.5     111   12215    0.0091  0.0010       32.0      56   12513    0.0045  0.0008   -0.339 -0.442 -0.237                               
1075  02-076   04 28 20.28  +26 12 49.8   67.084511  +26.213822   2.25       15.1      43   11017    0.0040  0.0009        6.9      20   10964    0.0019  0.0006        7.0      22   11175    0.0020  0.0006   +0.034 -0.190 +0.257                               
1076  15-001   04 28 42.15  +26 31 12.2   67.175615  +26.520061   1.74       84.0      82    6081    0.0136  0.0017       21.4      27    6432    0.0043  0.0009       64.8      57    6152    0.0094  0.0014   +0.377 +0.246 +0.508                               
1077  13-001   04 28 45.88  +24 37 49.6   67.191155  +24.630432   1.66      346.9     460    5495    0.0838  0.0052      183.2     234    6210    0.0377  0.0032      158.6     226    5243    0.0432  0.0038   +0.066 +0.006 +0.126                               
1078  15-002   04 28 46.49  +26 33 58.9   67.193696  +26.566350   1.85       51.4      63    7586    0.0083  0.0013       29.2      36    7996    0.0045  0.0009       19.8      28    7689    0.0038  0.0009   -0.092 -0.242 +0.057                               
1079  15-003   04 28 48.33  +26 36 05.9   67.201381  +26.601636   2.03       20.3      42    8477    0.0050  0.0011        5.3      17    8984    0.0020  0.0007       13.4      26    8545    0.0031  0.0008   +0.217 +0.001 +0.433                               
1080  15-004   04 28 54.46  +26 33 43.6   67.226935  +26.562099   1.71       90.1     115   17910    0.0065  0.0008       35.9      54   19218    0.0028  0.0005       50.5      64   17881    0.0036  0.0006   +0.121 +0.004 +0.237                               
1081  15-005   04 28 55.43  +26 27 14.2   67.230971  +26.453957   1.97       15.5      41   16187    0.0025  0.0006        7.5      22   17450    0.0013  0.0004        7.6      21   16125    0.0013  0.0004   +0.017 -0.213 +0.247                               
1082  15-006   04 28 56.10  +26 40 48.0   67.233747  +26.680012   1.71       68.2      98   13428    0.0073  0.0010        8.4      24   14600    0.0017  0.0005       65.7      75   13309    0.0057  0.0008   +0.544 +0.396 +0.691                               
1083  13-002   04 28 58.45  +24 36 49.3   67.243545  +24.613694   1.99       13.2      68   13378    0.0052  0.0012       13.7      50   14563    0.0034  0.0008        1.6      24   13267    0.0018  0.0000   -0.307 -1.000 -0.307                               
1084  15-007   04 28 59.51  +26 27 26.9   67.247942  +26.457479   2.10       10.4      35   17786    0.0020  0.0006        4.3      39   19089    0.0020  0.0000        4.6      31   17759    0.0018  0.0000   +0.000 -1.000 +1.000                               
1085  15-008   04 29 00.75  +26 33 20.9   67.253115  +26.555811   2.13        6.3      24   20514    0.0012  0.0004        8.7      21   21857    0.0010  0.0003        0.1      18   20549    0.0009  0.0000   -0.056 -1.000 -0.056                               
1086  15-009   04 29 01.86  +26 33 31.5   67.257763  +26.558761   1.80       21.9      43   20874    0.0021  0.0004       10.7      23   22225    0.0011  0.0003       11.6      25   20918    0.0012  0.0003   +0.069 -0.140 +0.279                               
1087  15-010   04 29 03.27  +26 41 22.0   67.263628  +26.689434   1.91       41.0      74   14190    0.0052  0.0008       10.7      28   15380    0.0018  0.0005       28.3      45   14091    0.0032  0.0006   +0.270 +0.113 +0.427                               
1088  15-011   04 29 11.16  +26 26 46.5   67.296513  +26.446259   2.30        8.5      27   20733    0.0013  0.0004        5.3      16   22062    0.0007  0.0003        2.4      27   20782    0.0013  0.0000   +0.278 -1.000 +0.278                               
1089  15-012   04 29 11.43  +26 28 34.2   67.297618  +26.476176   2.44       10.0      32   22414    0.0014  0.0004        2.9      33   23736    0.0014  0.0000        6.2      20   22529    0.0009  0.0003   -0.226 -0.226 +1.000                               
1090  15-013   04 29 11.58  +26 40 16.9   67.298260  +26.671350   1.62      246.2     225   17071    0.0132  0.0011      139.6     125   18326    0.0069  0.0007      107.3     105   17037    0.0062  0.0007   -0.049 -0.127 +0.028                               
1091  15-014   04 29 14.50  +26 40 11.9   67.310398  +26.669976   1.65      116.8     147   17319    0.0085  0.0009       64.3      76   18580    0.0041  0.0006       54.2      76   17289    0.0044  0.0007   +0.038 -0.065 +0.141                               
1092  15-015   04 29 15.69  +26 31 03.4   67.315362  +26.517618   1.65      135.1     151   26089    0.0058  0.0006       94.7      97   27434    0.0036  0.0004       47.1      60   26298    0.0023  0.0004   -0.216 -0.316 -0.115                               
1093  15-016   04 29 16.63  +26 36 07.8   67.319310  +26.602169   1.78       36.4      65   24312    0.0027  0.0005        0.2      20   25695    0.0008  0.0000       44.6      59   24448    0.0024  0.0004   +0.511 +0.511 +1.000                               
1094  15-017   04 29 17.43  +26 34 23.5   67.322631  +26.573205   1.76       35.5      67   25494    0.0026  0.0004       16.1      34   26871    0.0013  0.0003       14.4      29   25657    0.0012  0.0003   -0.048 -0.203 +0.107                               
1095  15-018   04 29 19.99  +26 43 50.5   67.333300  +26.730699   2.32       14.9      45   13703    0.0033  0.0008        6.4      23   14872    0.0016  0.0005        6.6      21   13599    0.0016  0.0005   -0.002 -0.221 +0.216                               
1096  15-019   04 29 20.09  +26 29 01.1   67.333692  +26.483632   1.87       23.5      49   25883    0.0019  0.0004        0.8      17   27241    0.0006  0.0000       27.0      43   26067    0.0017  0.0003   +0.444 +0.444 +1.000                               
1097  15-020   04 29 20.67  +26 33 40.2   67.336121  +26.561163   1.56     2000.8    1102   28851    0.0382  0.0013     2476.8    1114   30262    0.0368  0.0012       15.6      37   29104    0.0013  0.0003   -0.930 -0.976 -0.884                               
1098  15-021   04 29 20.80  +26 32 41.9   67.336670  +26.544976   1.78       22.8      51   28125    0.0018  0.0004       14.3      31   29431    0.0011  0.0003       10.2      25   28412    0.0009  0.0002   -0.103 -0.301 +0.095                               
1099  13-003   04 29 21.10  +24 31 52.1   67.337914  +24.531134   1.87       17.8      83   18711    0.0045  0.0009        0.0      12   19938    0.0006  0.0000       33.4      96   18719    0.0052  0.0008   +0.786 +0.786 +1.000                               
1100  15-022   04 29 22.58  +26 33 05.1   67.344075  +26.551406   1.80       32.4      67   21807    0.0031  0.0005        5.3      20   22580    0.0009  0.0003       27.4      45   22203    0.0020  0.0004   +0.365 +0.192 +0.539                               
1101  13-004   04 29 23.69  +24 33 00.2   67.348695  +24.550046   1.63      518.8     615   20976    0.0293  0.0015       89.3     151   22340    0.0068  0.0007      451.3     468   21043    0.0223  0.0013   +0.527 +0.469 +0.585                               
1102  13-005   04 29 24.67  +24 25 29.6   67.352788  +24.424878   2.01        9.5      63   11698    0.0054  0.0014        2.0      37   12815    0.0029  0.0000        6.7      39   11546    0.0034  0.0010   +0.072 +0.072 +1.000                               
1103  15-023   04 29 25.45  +26 30 26.6   67.356052  +26.507381   1.85       31.6      70   30239    0.0023  0.0004       15.2      37   31643    0.0012  0.0003       16.5      38   30536    0.0013  0.0003   +0.033 -0.139 +0.205                               
1104  15-024   04 29 25.83  +26 32 49.0   67.357613  +26.546946   3.59        8.9      37   30117    0.0012  0.0003        4.3      42   31439    0.0014  0.0000        2.9      46   30454    0.0015  0.0000   +0.000 -1.000 +1.000                               
1105  13-006   04 29 26.81  +24 42 27.9   67.361727  +24.707763   2.15       10.6      63   22062    0.0029  0.0007        0.4      40   23448    0.0017  0.0000       14.1      58   22146    0.0027  0.0006   +0.210 +0.210 +1.000                               
1106  15-025   04 29 27.27  +26 28 03.5   67.363611  +26.467647   1.84       64.1      97   27683    0.0035  0.0005       37.6      54   29078    0.0019  0.0003       23.9      43   27917    0.0016  0.0003   -0.094 -0.222 +0.035                               
1107  15-026   04 29 27.95  +26 32 08.2   67.366455  +26.535613   1.94       23.9      74   31704    0.0023  0.0004       12.4      44   33108    0.0013  0.0003        8.0      27   32033    0.0009  0.0003   -0.199 -0.385 -0.014                               
1108  13-007   04 29 28.21  +24 27 30.0   67.367551  +24.458324   1.85       13.9      62   14167    0.0044  0.0010        0.0      29   15322    0.0019  0.0000       19.1      58   14126    0.0041  0.0008   +0.371 +0.371 +1.000                               
1109  15-027   04 29 29.55  +26 31 53.6   67.373109  +26.531544   1.68      106.4     167   31665    0.0053  0.0005      111.0     150   33041    0.0046  0.0005       15.1      34   32013    0.0011  0.0003   -0.659 -0.782 -0.536                               
1110  15-028   04 29 30.34  +26 28 37.3   67.376423  +26.477033   1.63      219.3     216   29022    0.0075  0.0006      307.3     224   30415    0.0074  0.0006        0.0      12   29457    0.0004  0.0000   -0.893 -1.000 -0.893                               
1111  15-029   04 29 30.70  +26 40 17.6   67.377909  +26.671560   1.57     1420.5     833   20344    0.0410  0.0016     1846.2     859   21644    0.0397  0.0015        0.8      23   20395    0.0012  0.0000   -0.943 -1.000 -0.943                               
1112  15-030   04 29 30.94  +26 31 36.9   67.378914  +26.526905   1.94        8.7      35   24382    0.0015  0.0004        8.9      29   25236    0.0012  0.0003        0.1      18   24843    0.0007  0.0000   -0.228 -1.000 -0.228 In wing of bright source      
1113  13-008   04 29 34.58  +24 37 47.6   67.394094  +24.629891   1.97       13.3      70   30213    0.0023  0.0005        2.9      46   31681    0.0015  0.0000        9.5      48   30514    0.0016  0.0004   +0.035 +0.035 +1.000                               
1114  15-031   04 29 35.03  +26 33 44.4   67.395975  +26.562329   2.00        6.6      37   32206    0.0012  0.0004        0.9      46   33560    0.0014  0.0000        8.9      26   32573    0.0008  0.0002   -0.262 -0.262 +1.000 In wing of bright source      
1115  15-032   04 29 35.37  +26 20 29.8   67.397382  +26.341607   2.05       18.0      42   13463    0.0031  0.0007        7.8      20   14495    0.0014  0.0005        9.0      22   13426    0.0017  0.0005   +0.083 -0.132 +0.297                               
1116  15-033   04 29 36.03  +26 28 39.3   67.400122  +26.477596   1.75       44.9      74   29908    0.0025  0.0004       26.9      41   31300    0.0013  0.0003       17.6      34   30206    0.0011  0.0003   -0.079 -0.229 +0.071                               
1117  13-009   04 29 36.04  +24 50 44.8   67.400182  +24.845765   1.72      202.8     188    4195    0.0450  0.0037       97.5      94    4405    0.0215  0.0025       94.8      95    4297    0.0223  0.0026   +0.019 -0.061 +0.098                               
1118  13-010   04 29 36.07  +24 35 54.7   67.400276  +24.598515   1.63      594.8     659   29878    0.0221  0.0011      295.9     326   31327    0.0104  0.0007      294.6     342   30189    0.0113  0.0008   +0.042 -0.006 +0.090                               
1119  15-034   04 29 36.22  +26 34 22.9   67.400912  +26.573037   1.57     1092.6     786   32287    0.0244  0.0010     1339.2     803   33677    0.0239  0.0010        3.7      40   32644    0.0012  0.0000   -0.901 -1.000 -0.901                               
1120  15-035   04 29 37.91  +26 37 57.0   67.407959  +26.632493   2.06       14.8      40   23363    0.0017  0.0004       11.1      26   24656    0.0011  0.0003        3.8      38   23491    0.0017  0.0000   +0.211 -1.000 +0.211                               
1121  15-036   04 29 39.23  +26 37 09.8   67.413468  +26.619384   2.25       11.8      38   27521    0.0014  0.0004        5.0      50   28886    0.0018  0.0000        5.8      20   27762    0.0007  0.0003   -0.411 -0.411 +1.000                               
1122  15-037   04 29 39.51  +26 39 04.4   67.414628  +26.651210   2.13       13.8      39   23208    0.0017  0.0004        9.2      24   24532    0.0010  0.0003        4.2      37   23337    0.0016  0.0000   +0.243 -1.000 +0.243                               
1123  15-038   04 29 39.54  +26 34 14.3   67.414739  +26.570633   2.02        8.1      43   30896    0.0014  0.0004        6.2      32   32265    0.0010  0.0003        1.3      25   31211    0.0008  0.0000   -0.106 -1.000 -0.106 In wing of bright source      
1124  13-011   04 29 40.67  +24 49 47.5   67.419456  +24.829852   1.85       26.1      55    6923    0.0080  0.0015        9.5      26    7302    0.0036  0.0010       11.8      27    7094    0.0039  0.0010   +0.034 -0.147 +0.215                               
1125  15-039   04 29 40.85  +26 21 10.4   67.420224  +26.352892   2.14       10.1      30   15963    0.0019  0.0005        4.8      33   17189    0.0020  0.0000        3.2      25   15918    0.0016  0.0000   +0.000 -1.000 +1.000                               
1126  15-040   04 29 41.56  +26 32 58.5   67.423156  +26.549589   1.55   130666.3   36137   33680    1.0729  0.0060   124317.9   32245   35070    0.9195  0.0056    15059.4    4990   34068    0.1465  0.0024   -0.720 -0.727 -0.713                               
1127  14-001   04 29 41.80  +25 56 30.0   67.424170  +25.941677   2.17       59.2      94   10524    0.0089  0.0013       23.5      39   11195    0.0035  0.0007       38.3      60   10636    0.0057  0.0010   +0.242 +0.101 +0.384                               
1128  15-041   04 29 42.13  +26 35 15.2   67.425531  +26.587555   2.08        9.2      34   30976    0.0011  0.0003        3.9      41   32344    0.0013  0.0000        5.3      19   31309    0.0006  0.0002   -0.351 -0.351 +1.000                               
1129  14-002   04 29 42.35  +26 08 40.8   67.426475  +26.144678   2.27       13.0      46   17559    0.0026  0.0006       22.5      49   19483    0.0026  0.0005        0.2      13   17377    0.0008  0.0000   -0.541 -1.000 -0.541                               
1130  15-042   04 29 42.51  +26 32 49.3   67.427134  +26.547030   1.56      926.4    3305   33773    0.0979  0.0030      962.1    3167   35167    0.0901  0.0027       25.0     195   34165    0.0057  0.0009   -0.862 -0.901 -0.823                               
1131  13-012   04 29 42.87  +24 23 57.8   67.428632  +24.399376   1.86       32.4     114   12434    0.0092  0.0014       17.7      62   13597    0.0046  0.0009        9.2      44   12297    0.0036  0.0010   -0.101 -0.251 +0.049                               
1132  13-013   04 29 43.58  +24 48 09.5   67.431584  +24.802636   1.77       55.4     142   16533    0.0086  0.0011        6.5      33   17847    0.0019  0.0006       57.5     115   16471    0.0070  0.0009   +0.596 +0.447 +0.745                               
1133  14-003   04 29 44.58  +26 02 49.4   67.435741  +26.047051   2.40       14.7      51   23059    0.0022  0.0005       13.1      35   25271    0.0014  0.0003        1.6      32   22971    0.0014  0.0000   +0.003 -1.000 +0.003                               
1134  14-004   04 29 44.74  +26 11 24.4   67.436421  +26.190099   2.29       12.4      45   14907    0.0030  0.0007       15.5      39   16634    0.0024  0.0005        0.7      23   14700    0.0016  0.0000   -0.184 -1.000 -0.184                               
1135  15-043   04 29 45.18  +26 28 16.3   67.438247  +26.471203   1.78       28.0      68   28837    0.0024  0.0004       25.1      54   30202    0.0018  0.0003        4.2      37   29115    0.0013  0.0000   -0.168 -1.000 -0.168                               
1136  15-044   04 29 45.81  +26 30 47.9   67.440889  +26.513293   1.82       40.4      86   32576    0.0026  0.0004       64.3      97   33956    0.0029  0.0004        0.0       9   32964    0.0003  0.0000   -0.819 -1.000 -0.819                               
1137  15-045   04 29 46.22  +26 29 53.1   67.442593  +26.498072   1.76       41.1      80   31472    0.0026  0.0004       12.9      33   32848    0.0010  0.0003       21.7      43   31818    0.0014  0.0003   +0.136 -0.017 +0.289                               
1138  15-046   04 29 46.77  +26 43 48.2   67.444857  +26.730050   2.26       12.6      38   13937    0.0027  0.0007        4.2      36   15070    0.0024  0.0000        5.3      18   13867    0.0013  0.0005   -0.289 -0.289 +1.000                               
1139  15-047   04 29 46.90  +26 29 28.5   67.445437  +26.491261   1.95       25.4      63   30717    0.0021  0.0004        9.3      29   32088    0.0009  0.0003       12.7      31   31045    0.0010  0.0003   +0.046 -0.136 +0.228                               
1140  14-005   04 29 47.28  +26 03 12.2   67.446984  +26.053378   2.19       55.6     108   24022    0.0045  0.0006       30.6      57   26271    0.0022  0.0004       17.0      44   23954    0.0018  0.0004   -0.079 -0.207 +0.049                               
1141  13-014   04 29 47.49  +24 50 23.4   67.447865  +24.839842   1.80       80.5     116    6946    0.0168  0.0020       44.0      69    7327    0.0095  0.0015       31.7      50    7114    0.0070  0.0013   -0.145 -0.263 -0.027                               
1142  13-015   04 29 48.25  +24 37 59.7   67.451039  +24.633259   2.12        8.5      59   35664    0.0017  0.0005        8.2      43   37191    0.0012  0.0003        2.0      44   36091    0.0012  0.0000   +0.027 -1.000 +0.027                               
1143  15-048   04 29 49.08  +26 24 44.3   67.454485  +26.412319   1.85       37.2      68   21538    0.0032  0.0005       26.5      44   22839    0.0019  0.0004       13.1      30   21630    0.0014  0.0004   -0.165 -0.330 +0.000                               
1144  15-049   04 29 49.16  +26 33 16.2   67.454843  +26.554492   1.70       51.0     101   30803    0.0033  0.0005       53.6      90   32072    0.0028  0.0004        3.6      36   31169    0.0012  0.0000   -0.414 -1.000 -0.414                               
1145  13-016   04 29 49.51  +24 44 32.0   67.456282  +24.742220   1.64      396.8     495   24588    0.0202  0.0012      214.5     265   26031    0.0102  0.0008      176.7     235   24733    0.0095  0.0008   -0.032 -0.089 +0.024                               
1146  15-050   04 29 50.12  +26 29 52.9   67.458819  +26.498025   1.67      118.7     144   30283    0.0048  0.0005       66.8      81   31637    0.0026  0.0003       51.3      67   30607    0.0022  0.0003   -0.077 -0.179 +0.026                               
1147  14-006   04 29 51.56  +26 06 44.9   67.464814  +26.112471   2.02     3811.2    1972   22748    0.0867  0.0023     3069.9    1389   24938    0.0557  0.0017     1053.5     661   22657    0.0292  0.0013   -0.306 -0.332 -0.280                               
1148  14-007   04 29 51.75  +26 12 06.0   67.465635  +26.201677   2.54        7.5      34   11654    0.0029  0.0009        8.2      25   13145    0.0019  0.0006        1.4      25   11441    0.0022  0.0000   +0.075 -1.000 +0.075                               
1149  13-017   04 29 51.98  +24 26 06.4   67.466590  +24.435112   1.80       54.6     151   15248    0.0099  0.0013       13.4      51   16474    0.0031  0.0007       36.6      95   15208    0.0063  0.0010   +0.321 +0.191 +0.451                               
1150  13-018   04 29 52.60  +24 41 13.7   67.469160  +24.687136   1.94       23.2      96   31743    0.0030  0.0005       19.1      63   33254    0.0019  0.0004        3.1      55   32064    0.0017  0.0000   -0.050 -1.000 -0.050                               
1151  15-051   04 29 52.61  +26 45 07.5   67.469219  +26.752096   2.21       10.8      35   12179    0.0029  0.0008        2.6      27   13267    0.0021  0.0000        8.3      23   12063    0.0020  0.0006   -0.025 -0.025 +1.000                               
1152  13-019   04 29 54.17  +24 39 27.4   67.475706  +24.657607   1.78       34.8     114   34805    0.0033  0.0005       11.7      46   36345    0.0013  0.0003       20.6      69   35202    0.0020  0.0004   +0.214 +0.056 +0.373                               
1153  15-052   04 29 54.21  +26 38 15.5   67.475871  +26.637640   1.82       22.5      53   22921    0.0023  0.0005       26.4      45   24215    0.0019  0.0004        0.6      21   23060    0.0009  0.0000   -0.331 -1.000 -0.331                               
1154  15-053   04 29 54.41  +26 42 27.5   67.476693  +26.707629   1.82       30.6      57   15790    0.0037  0.0007       13.4      27   16997    0.0016  0.0004       13.6      30   15746    0.0019  0.0005   +0.080 -0.094 +0.255                               
1155  15-054   04 29 54.69  +26 34 15.1   67.477878  +26.570868   1.59      254.5     225   28360    0.0080  0.0006      153.5     123   29647    0.0041  0.0004       98.8     103   28673    0.0036  0.0004   -0.068 -0.146 +0.010                               
1156  13-020   04 29 54.97  +24 43 32.0   67.479045  +24.725566   1.75       38.8     119   26531    0.0045  0.0007       10.7      43   27995    0.0015  0.0004       24.8      73   26707    0.0027  0.0005   +0.264 +0.116 +0.412                               
1157  13-021   04 29 55.23  +24 45 31.3   67.480122  +24.758688   1.89       16.2      71   22673    0.0032  0.0007       13.7      48   24094    0.0020  0.0005        3.6      36   22765    0.0016  0.0000   -0.112 -1.000 -0.112                               
1158  14-008   04 29 55.44  +25 50 46.8   67.480980  +25.846334   2.27       23.9      50    8405    0.0060  0.0012       13.8      28    8928    0.0032  0.0008        6.8      19    8493    0.0023  0.0008   -0.144 -0.329 +0.041                               
1159  14-009   04 29 56.55  +26 09 20.9   67.485642  +26.155802   2.18       46.8      96   20453    0.0047  0.0007       34.7      62   22470    0.0028  0.0005       10.5      32   20345    0.0016  0.0004   -0.245 -0.385 -0.104                               
1160  13-022   04 29 57.30  +24 43 47.9   67.488740  +24.729959   1.89       23.2      89   26123    0.0034  0.0006       14.9      53   27579    0.0019  0.0004        6.6      35   26317    0.0014  0.0004   -0.170 -0.348 +0.009                               
1161  13-023   04 29 58.10  +24 39 43.1   67.492099  +24.661984   1.89       15.3      75   34441    0.0022  0.0005        5.3      31   35985    0.0009  0.0003        9.1      45   34826    0.0013  0.0004   +0.202 -0.014 +0.417                               
1162  14-010   04 29 58.16  +25 58 50.0   67.492333  +25.980562   2.29       11.5      40   28796    0.0014  0.0004       15.6      33   31216    0.0011  0.0003        0.0      22   28835    0.0008  0.0000   -0.162 -1.000 -0.162                               
1163  13-024   04 29 58.38  +24 42 28.8   67.493264  +24.707988   1.76       52.6     133   27934    0.0048  0.0006       44.5      87   29400    0.0030  0.0004        9.7      42   28172    0.0015  0.0004   -0.302 -0.433 -0.172                               
1164  13-025   04 29 58.80  +24 51 23.1   67.494985  +24.856414   3.05       10.1      25    3413    0.0074  0.0021       10.8      21    3547    0.0059  0.0017        0.3      14    3497    0.0040  0.0000   -0.193 -1.000 -0.193                               
1165  15-055   04 29 59.14  +26 38 46.2   67.496406  +26.646161   1.61      375.0     314   18751    0.0168  0.0012      233.2     181   19942    0.0091  0.0008      131.8     131   18780    0.0070  0.0008   -0.125 -0.192 -0.059                               
1166  15-056   04 29 59.42  +26 29 13.9   67.497593  +26.487195   2.12       10.4      34   26047    0.0013  0.0004        4.8      49   27334    0.0018  0.0000        5.2      19   26282    0.0007  0.0003   -0.428 -0.428 +1.000                               
1167  15-057   04 30 00.82  +26 46 34.6   67.503423  +26.776283   2.96        8.3      24    5063    0.0048  0.0014        1.1      23    5712    0.0040  0.0000        5.6      15    4881    0.0033  0.0011   -0.107 -0.107 +1.000                               
1168  14-011   04 30 01.68  +25 59 36.0   67.507003  +25.993336   2.12       49.1      89   29380    0.0030  0.0004       26.4      47   31679    0.0015  0.0003       20.5      44   29492    0.0015  0.0003   +0.000 -0.141 +0.141                               
1169  14-012   04 30 01.76  +25 58 38.4   67.507322  +25.977339   2.19       39.3      79   26286    0.0030  0.0005       31.4      52   28151    0.0019  0.0003        6.2      23   26453    0.0009  0.0003   -0.325 -0.482 -0.167                               
1170  15-058   04 30 02.83  +26 38 17.4   67.511777  +26.638169   1.73       43.0      73   18568    0.0040  0.0006       17.1      34   19753    0.0017  0.0004       25.0      43   18595    0.0023  0.0005   +0.148 -0.011 +0.307                               
1171  14-013   04 30 02.96  +26 03 07.4   67.512344  +26.052058   2.36        8.5      37   32806    0.0011  0.0003        3.8      41   35384    0.0012  0.0000        3.4      45   32921    0.0014  0.0000   +0.000 -1.000 +1.000                               
1172  15-059   04 30 03.79  +26 29 56.4   67.515799  +26.498998   2.20        9.0      32   25483    0.0013  0.0004        0.6      23   26812    0.0009  0.0000        8.6      23   25685    0.0009  0.0003   +0.020 +0.020 +1.000                               
1173  15-060   04 30 04.16  +26 45 28.7   67.517316  +26.757965   1.74       94.7     123    5506    0.0224  0.0028       41.3      57    6009    0.0095  0.0017       48.6      67    5435    0.0123  0.0017   +0.125 +0.015 +0.234                               
1174  15-061   04 30 04.23  +26 42 36.5   67.517604  +26.710127   2.06       13.7      37   13441    0.0028  0.0007        4.3      30   14534    0.0021  0.0000        8.9      25   13373    0.0019  0.0006   -0.061 -0.061 +1.000                               
1175  14-014   04 30 04.62  +26 12 57.0   67.519240  +26.215846   2.08      128.5     189   17042    0.0111  0.0011      107.1     128   18930    0.0068  0.0008       42.8      80   16856    0.0048  0.0007   -0.185 -0.281 -0.088                               
1176  15-062   04 30 04.86  +26 38 28.9   67.520235  +26.641374   1.74       60.2      90   17416    0.0052  0.0007       31.3      48   18612    0.0026  0.0005       24.3      43   17414    0.0025  0.0005   -0.023 -0.157 +0.110                               
1177  13-026   04 30 05.27  +24 43 31.6   67.521970  +24.725455   1.78       52.0     142   25905    0.0055  0.0007       16.0      53   27384    0.0020  0.0004       33.5      89   26058    0.0034  0.0006   +0.267 +0.133 +0.400                               
1178  15-063   04 30 05.39  +26 31 36.8   67.522465  +26.526887   2.07        9.0      29   25549    0.0012  0.0003        3.5      38   26874    0.0014  0.0000        4.4      27   25749    0.0011  0.0000   +0.000 -1.000 +1.000                               
1179  14-015   04 30 05.46  +26 05 47.6   67.522765  +26.096547   2.44       11.6      43   30635    0.0014  0.0004        6.4      23   33119    0.0007  0.0002        2.8      36   30714    0.0012  0.0000   +0.259 -1.000 +0.259                               
1180  15-064   04 30 06.27  +26 37 31.5   67.526125  +26.625408   1.95       12.4      36   19439    0.0019  0.0005        5.7      18   20677    0.0009  0.0003        7.9      22   19487    0.0012  0.0004   +0.130 -0.129 +0.389                               
1181  14-016   04 30 06.40  +26 06 08.9   67.526669  +26.102462   2.08      104.1     153   30719    0.0050  0.0005       57.8      81   33198    0.0025  0.0003       53.1      82   30800    0.0027  0.0004   +0.041 -0.064 +0.146                               
1182  14-017   04 30 06.56  +26 02 00.6   67.527325  +26.033506   2.08      144.8     180   29362    0.0062  0.0006      116.3     116   31648    0.0037  0.0004       36.2      66   29470    0.0023  0.0004   -0.232 -0.324 -0.140                               
1183  15-065   04 30 07.11  +26 34 27.0   67.529619  +26.574153   2.20       15.0      37   18593    0.0020  0.0005        7.5      19   19621    0.0010  0.0003        4.2      33   18715    0.0018  0.0000   +0.296 -1.000 +0.296                               
1184  15-066   04 30 07.38  +26 24 13.5   67.530755  +26.403761   1.73       45.7      84   16926    0.0050  0.0008       25.3      47   18148    0.0026  0.0005       21.3      41   16913    0.0025  0.0005   -0.032 -0.181 +0.117                               
1185  15-067   04 30 07.55  +26 29 38.5   67.531454  +26.494019   1.75       35.9      59   22424    0.0027  0.0004       10.5      24   23705    0.0010  0.0003       23.0      36   22548    0.0016  0.0003   +0.214 +0.045 +0.384                               
1186  14-018   04 30 07.86  +26 03 23.7   67.532741  +26.056592   2.33       17.2      57   35204    0.0016  0.0004       18.3      42   37827    0.0011  0.0002        0.6      29   35384    0.0008  0.0000   -0.150 -1.000 -0.150                               
1187  13-027   04 30 07.90  +24 33 07.3   67.532923  +24.552018   1.84       52.6     152   28914    0.0053  0.0007       37.0      88   30438    0.0029  0.0005       13.1      59   29164    0.0020  0.0005   -0.164 -0.291 -0.038                               
1188  15-068   04 30 08.10  +26 40 24.2   67.533742  +26.673398   2.29        7.1      27   14960    0.0018  0.0006       10.5      27   16054    0.0017  0.0005        0.3      16   14953    0.0011  0.0000   -0.211 -1.000 -0.211                               
1189  14-019   04 30 08.83  +26 10 24.0   67.536784  +26.173347   2.51        8.3      36   22339    0.0016  0.0005        0.2      21   24491    0.0009  0.0000       10.9      33   22251    0.0015  0.0004   +0.266 +0.266 +1.000                               
1190  15-069   04 30 09.29  +26 20 06.8   67.538715  +26.335229   2.17        9.6      25    5702    0.0045  0.0013        0.0       9    6095    0.0016  0.0000       15.5      25    5768    0.0043  0.0010   +0.471 +0.471 +1.000                               
1191  15-070   04 30 09.34  +26 27 54.4   67.538934  +26.465103   1.89       21.3      47   14101    0.0034  0.0007       13.1      31   15167    0.0021  0.0005        8.7      20   14030    0.0015  0.0004   -0.165 -0.368 +0.037                               
1192  15-071   04 30 09.65  +26 45 58.0   67.540219  +26.766121   1.62      213.9     180    5077    0.0356  0.0032      103.9      89    5730    0.0156  0.0019      109.0      94    4893    0.0194  0.0023   +0.106 +0.020 +0.192                               
1193  15-072   04 30 09.90  +26 32 57.5   67.541241  +26.549305   1.81       41.3      67   22422    0.0030  0.0005       16.1      30   23618    0.0013  0.0003       18.8      34   22591    0.0015  0.0003   +0.079 -0.070 +0.228                               
1194  15-073   04 30 10.86  +26 28 11.0   67.545264  +26.469723   1.83       23.7      50   19264    0.0026  0.0005       30.2      46   20477    0.0023  0.0004        0.9      23   19314    0.0012  0.0000   -0.303 -1.000 -0.303                               
1195  14-020   04 30 11.51  +25 59 01.8   67.547938  +25.983843   2.22       22.6      64   35769    0.0018  0.0003        4.5      45   38387    0.0012  0.0000       17.6      47   35976    0.0013  0.0003   +0.054 +0.054 +1.000                               
1196  14-021   04 30 12.14  +26 06 00.1   67.550572  +26.100036   2.12       56.0     105   33254    0.0032  0.0004       52.4      73   35801    0.0021  0.0003       11.0      35   33403    0.0011  0.0003   -0.311 -0.449 -0.174                               
1197  13-028   04 30 13.35  +24 31 56.9   67.555606  +24.532481   2.06        9.2      58   23612    0.0025  0.0006       17.8      61   25116    0.0024  0.0005        0.1      26   23684    0.0011  0.0000   -0.363 -1.000 -0.363                               
1198  15-074   04 30 16.17  +26 33 29.4   67.567386  +26.558156   1.68       87.7     117   19840    0.0059  0.0007       40.5      56   21089    0.0027  0.0005       46.8      65   19902    0.0033  0.0005   +0.101 -0.016 +0.218                               
1199  14-022   04 30 16.39  +25 54 59.7   67.568297  +25.916578   2.17       53.5     104   28723    0.0036  0.0005       29.5      55   31098    0.0018  0.0003       22.5      48   28784    0.0017  0.0003   -0.028 -0.159 +0.102                               
1200  14-023   04 30 16.52  +26 00 49.1   67.568831  +26.013644   2.33        9.8      38   39557    0.0010  0.0003        4.5      48   42274    0.0011  0.0000        5.7      22   39847    0.0006  0.0002   -0.336 -0.336 +1.000                               
1201  13-029   04 30 16.62  +24 36 29.2   67.569253  +24.608100   1.93       12.8      63   25156    0.0025  0.0006       13.5      45   26533    0.0017  0.0004        1.7      39   25248    0.0016  0.0000   -0.037 -1.000 -0.037                               
1202  13-030   04 30 17.05  +24 39 34.7   67.571058  +24.659652   1.89        8.1      49   28317    0.0017  0.0005        8.7      36   29841    0.0012  0.0003        1.6      44   28527    0.0016  0.0000   +0.127 -1.000 +0.127                               
1203  15-075   04 30 17.15  +26 22 27.8   67.571465  +26.374389   1.63      169.2     179    7289    0.0246  0.0025      245.7     197    7884    0.0250  0.0023        0.0       9    5836    0.0017  0.0000   -0.873 -1.000 -0.873                               
1204  14-024   04 30 18.00  +26 02 49.7   67.574990  +26.047147   2.16       50.1      88   33567    0.0026  0.0004       34.5      52   35587    0.0015  0.0003       12.6      33   33977    0.0010  0.0003   -0.182 -0.323 -0.041                               
1205  14-025   04 30 19.09  +25 50 57.6   67.579556  +25.849346   2.76        8.9      41   20073    0.0021  0.0006       12.7      35   22101    0.0016  0.0004        0.7      25   19957    0.0013  0.0000   -0.128 -1.000 -0.128                               
1206  14-026   04 30 19.18  +25 58 36.8   67.579909  +25.976901   2.05      243.5     273   37083    0.0074  0.0006      201.4     189   39693    0.0048  0.0004       72.7     103   37335    0.0028  0.0004   -0.274 -0.351 -0.197                               
1207  15-076   04 30 20.62  +26 38 01.8   67.585929  +26.633825   1.72       58.5      89   15042    0.0060  0.0008       39.1      53   16208    0.0033  0.0006       15.3      35   14991    0.0023  0.0006   -0.159 -0.295 -0.023                               
1208  15-077   04 30 20.64  +26 33 50.8   67.586011  +26.564101   1.60      421.8     336   17336    0.0194  0.0013      107.2     106   18537    0.0058  0.0007      300.0     228   17344    0.0131  0.0010   +0.380 +0.312 +0.449                               
1209  13-031   04 30 20.68  +24 37 23.8   67.586179  +24.623271   1.75       46.2     126   24390    0.0052  0.0007       15.5      52   25775    0.0020  0.0005       27.9      74   24528    0.0030  0.0005   +0.194 +0.057 +0.331                               
1210  14-027   04 30 21.38  +25 56 15.2   67.589074  +25.937551   2.36       14.4      44   24056    0.0019  0.0004        7.3      23   26186    0.0009  0.0003        7.1      23   24039    0.0010  0.0003   +0.053 -0.172 +0.277                               
1211  14-028   04 30 22.01  +26 03 58.1   67.591719  +26.066127   2.11       42.4      87   39578    0.0022  0.0003        0.3      25   42277    0.0006  0.0000       50.1      81   39879    0.0021  0.0003   +0.543 +0.543 +1.000                               
1212  14-029   04 30 22.05  +26 10 30.8   67.591858  +26.175236   2.31       23.2      72   23638    0.0031  0.0006       25.0      54   25822    0.0021  0.0004        6.2      28   23589    0.0012  0.0004   -0.294 -0.486 -0.101                               
1213  14-030   04 30 23.95  +26 05 24.9   67.599789  +26.090236   2.13       56.7     108   35791    0.0030  0.0004       52.9      77   38385    0.0020  0.0003       16.3      43   36004    0.0012  0.0003   -0.275 -0.414 -0.135                               
1214  14-031   04 30 24.85  +26 08 00.6   67.603561  +26.133503   2.07      165.4     224   29823    0.0075  0.0007      144.2     153   32255    0.0048  0.0005       44.2      82   29893    0.0028  0.0004   -0.265 -0.352 -0.178                               
1215  14-032   04 30 25.06  +25 51 16.2   67.604408  +25.854499   2.06      340.8     338   15772    0.0214  0.0014      275.0     236   16978    0.0139  0.0010       93.7     119   15871    0.0075  0.0009   -0.299 -0.366 -0.233                               
1216  13-032   04 30 25.10  +24 42 28.4   67.604565  +24.707887   2.02       13.6      69   21637    0.0032  0.0007        0.8      37   23083    0.0016  0.0000       12.1      49   21680    0.0023  0.0006   +0.170 +0.170 +1.000                               
1217  14-033   04 30 25.15  +26 10 41.0   67.604791  +26.178067   2.02     1521.7     989   22895    0.0432  0.0016     1367.1     730   25046    0.0292  0.0012      374.6     316   22833    0.0139  0.0009   -0.354 -0.392 -0.316                               
1218  14-034   04 30 25.21  +26 02 56.8   67.605023  +26.049099   2.48        6.1      28   35287    0.0008  0.0003       13.9      34   37387    0.0009  0.0002        0.0      14   35737    0.0004  0.0000   -0.398 -1.000 -0.398                               
1219  15-078   04 30 25.42  +26 42 40.9   67.605905  +26.711360   2.53       14.6      38    6558    0.0059  0.0015        6.7      19    7177    0.0027  0.0009        6.1      18    6478    0.0029  0.0011   +0.038 -0.200 +0.276                               
1220  14-035   04 30 26.14  +25 59 55.9   67.608935  +25.998848   2.28       25.3      72   40955    0.0018  0.0003       22.3      49   43691    0.0011  0.0002        6.3      28   41288    0.0007  0.0002   -0.253 -0.439 -0.068                               
1221  14-036   04 30 26.33  +26 15 37.3   67.609699  +26.260369   2.36       13.1      49   14039    0.0035  0.0008        6.8      26   15673    0.0017  0.0005        7.1      28   13845    0.0020  0.0006   +0.096 -0.142 +0.334                               
1222  14-037   04 30 27.03  +25 56 58.8   67.612644  +25.949663   2.53        8.4      39   34855    0.0011  0.0003        5.8      22   37414    0.0006  0.0002        2.4      37   35056    0.0011  0.0000   +0.270 -1.000 +0.270                               
1223  14-038   04 30 27.60  +26 03 25.5   67.615016  +26.057070   2.18       44.0     101   37806    0.0027  0.0004       30.8      57   40465    0.0014  0.0003       15.1      47   38045    0.0013  0.0003   -0.064 -0.209 +0.081                               
1224  13-033   04 30 27.63  +24 42 14.0   67.615141  +24.703886   1.77       51.8     138   21433    0.0065  0.0009       26.7      71   22890    0.0031  0.0006       19.4      62   21469    0.0029  0.0006   -0.033 -0.160 +0.094                               
1225  14-039   04 30 27.67  +25 52 32.3   67.615310  +25.875636   2.47        9.5      41   23924    0.0017  0.0005        2.6      39   26096    0.0015  0.0000        6.2      25   23891    0.0011  0.0004   -0.169 -0.169 +1.000                               
1226  13-034   04 30 28.01  +24 34 59.1   67.616706  +24.583086   1.85       19.9      79   23572    0.0034  0.0007       10.4      42   25079    0.0017  0.0005        7.1      35   23654    0.0015  0.0005   -0.055 -0.248 +0.137                               
1227  15-079   04 30 28.33  +26 34 29.0   67.618044  +26.574725   2.31       17.5      47   14285    0.0033  0.0007        2.0      33   15389    0.0022  0.0000       19.3      38   14233    0.0027  0.0006   +0.104 +0.104 +1.000                               
1228  13-035   04 30 29.59  +24 26 47.2   67.623284  +24.446443   1.65      313.2     378    7123    0.0532  0.0037      393.4     362    7689    0.0471  0.0033       11.0      39    7045    0.0057  0.0014   -0.779 -0.865 -0.693                               
1229  14-040   04 30 30.61  +25 58 06.7   67.627551  +25.968528   2.28       18.0      57   36629    0.0016  0.0003       12.4      34   39237    0.0009  0.0002        2.8      32   36864    0.0009  0.0000   +0.014 -1.000 +0.014                               
1230  14-041   04 30 32.81  +26 02 44.7   67.636715  +26.045760   2.20       39.8      91   39939    0.0023  0.0004       64.1      90   42472    0.0021  0.0003        0.0      17   40314    0.0004  0.0000   -0.657 -1.000 -0.657                               
1231  14-042   04 30 32.90  +26 09 29.5   67.637092  +26.158198   2.67        8.4      40   25938    0.0016  0.0004       12.6      35   28171    0.0013  0.0003        0.7      33   25955    0.0013  0.0000   +0.012 -1.000 +0.012                               
1232  14-043   04 30 33.23  +25 59 09.4   67.638468  +25.985939   2.01     5391.7    2623   39314    0.0667  0.0015     3066.7    1417   41981    0.0338  0.0010     2417.4    1274   39622    0.0322  0.0010   -0.024 -0.046 -0.002                               
1233  14-044   04 30 33.61  +26 03 56.6   67.640030  +26.065734   2.39       21.7      67   39368    0.0017  0.0003        9.4      29   42022    0.0007  0.0002        9.2      36   39683    0.0009  0.0003   +0.131 -0.060 +0.322                               
1234  14-045   04 30 33.70  +25 52 50.4   67.640405  +25.880676   2.33       22.6      64   24332    0.0027  0.0005       15.5      38   26510    0.0015  0.0003        5.7      25   24312    0.0011  0.0004   -0.152 -0.341 +0.037                               
1235  14-046   04 30 34.11  +26 03 23.2   67.642121  +26.056453   2.27       11.8      42   38914    0.0011  0.0003        1.9      35   41464    0.0009  0.0000        8.0      27   39249    0.0007  0.0002   -0.097 -0.097 +1.000                               
1236  14-047   04 30 34.73  +25 56 16.3   67.644705  +25.937866   2.04      286.0     308   31222    0.0099  0.0007      251.7     217   33667    0.0064  0.0005       70.5     105   31330    0.0034  0.0004   -0.310 -0.382 -0.238                               
1237  15-080   04 30 34.82  +26 38 40.8   67.645096  +26.644658   1.95        9.6      28   10362    0.0028  0.0008        5.6      16   11353    0.0015  0.0005        3.3      25   10226    0.0024  0.0000   +0.251 -1.000 +0.251                               
1238  15-081   04 30 34.93  +26 27 35.8   67.645543  +26.459943   1.63      469.3     332    7453    0.0446  0.0030      293.5     198    8158    0.0243  0.0021      182.8     144    7353    0.0196  0.0020   -0.105 -0.169 -0.040                               
1239  14-048   04 30 36.11  +26 08 56.9   67.650441  +26.149133   2.51       14.4      50   20350    0.0025  0.0006       13.7      35   21823    0.0016  0.0004        1.0      34   20514    0.0017  0.0000   +0.011 -1.000 +0.011                               
1240  15-082   04 30 36.13  +26 42 41.0   67.650552  +26.711393   1.68       98.5     103    4979    0.0207  0.0025       82.1      70    5619    0.0126  0.0017       28.9      39    4797    0.0081  0.0016   -0.215 -0.331 -0.099                               
1241  15-083   04 30 37.19  +26 39 44.1   67.654958  +26.662251   1.72      108.5     138    7155    0.0194  0.0022       63.9      78    7943    0.0099  0.0014       41.9      62    6989    0.0090  0.0015   -0.047 -0.155 +0.062                               
1242  15-084   04 30 37.29  +26 33 25.4   67.655380  +26.557052   1.87       31.9      61   12207    0.0050  0.0009       19.4      38   13283    0.0029  0.0006       13.1      29   12101    0.0024  0.0006   -0.100 -0.276 +0.076                               
1243  14-049   04 30 37.59  +25 58 21.6   67.656646  +25.972667   2.17       43.1      97   36759    0.0027  0.0004       43.5      69   39342    0.0018  0.0003        5.5      29   37017    0.0008  0.0003   -0.369 -0.524 -0.213                               
1244  14-050   04 30 37.69  +25 56 00.7   67.657022  +25.933519   2.05      315.8     339   31645    0.0107  0.0007      233.1     210   34096    0.0062  0.0005      106.7     139   31780    0.0044  0.0005   -0.167 -0.233 -0.101                               
1245  14-051   04 30 37.97  +26 14 47.9   67.658211  +26.246625   2.29       62.0     118   15023    0.0079  0.0010       40.1      69   16755    0.0042  0.0007       17.2      46   14827    0.0031  0.0007   -0.134 -0.256 -0.012                               
1246  14-052   04 30 39.57  +26 03 27.2   67.664895  +26.057554   2.45        7.7      33   33023    0.0010  0.0003        7.4      24   35082    0.0007  0.0002        1.3      30   33413    0.0009  0.0000   +0.139 -1.000 +0.139                               
1247  14-053   04 30 41.51  +25 53 34.2   67.672972  +25.892831   2.12       64.8     116   24604    0.0047  0.0006       47.2      71   26787    0.0027  0.0004       17.0      44   24591    0.0018  0.0004   -0.176 -0.299 -0.053                               
1248  13-036   04 30 41.61  +24 30 43.0   67.673366  +24.511936   1.94        9.4      54   15067    0.0036  0.0009       29.8      75   16381    0.0046  0.0008        0.0      17   15017    0.0011  0.0000   -0.601 -1.000 -0.601                               
1249  14-054   04 30 42.65  +26 10 57.0   67.677721  +26.182500   2.23       21.1      60   21308    0.0028  0.0006       33.5      57   23368    0.0025  0.0004        0.2      24   21226    0.0012  0.0000   -0.359 -1.000 -0.359                               
1250  14-055   04 30 42.95  +26 12 45.6   67.678951  +26.212663   2.21       29.9      68   17753    0.0039  0.0007       28.7      53   19652    0.0027  0.0005        6.9      23   17601    0.0013  0.0004   -0.360 -0.543 -0.177                               
1251  13-037   04 30 43.61  +24 33 03.5   67.681707  +24.550965   1.66      275.9     380   14868    0.0256  0.0017      260.0     289   16155    0.0179  0.0013       61.0     119   14744    0.0081  0.0010   -0.384 -0.453 -0.315                               
1252  14-056   04 30 43.86  +26 05 43.0   67.682769  +26.095280   2.03      411.5     390   32272    0.0121  0.0007      219.8     202   34701    0.0058  0.0005      197.2     198   32438    0.0061  0.0005   +0.024 -0.036 +0.084                               
1253  14-057   04 30 44.25  +26 01 25.5   67.684378  +26.023740   2.01     8459.4    3697   37386    0.0989  0.0018     9501.2    3390   39973    0.0848  0.0016      760.5     540   37664    0.0143  0.0007   -0.713 -0.735 -0.690                               
1254  14-058   04 30 44.36  +26 00 18.2   67.684825  +26.005059   2.34       11.7      47   36796    0.0013  0.0003        0.1      17   39368    0.0004  0.0000       15.4      45   37061    0.0012  0.0003   +0.466 +0.466 +1.000                               
1255  14-059   04 30 45.41  +26 05 50.3   67.689215  +26.097314   2.07      125.4     199   31747    0.0063  0.0006       76.0     109   34166    0.0032  0.0004       60.4     104   31898    0.0033  0.0004   +0.014 -0.081 +0.108                               
1256  14-060   04 30 47.56  +26 02 19.9   67.698180  +26.038873   2.12       83.4     150   35493    0.0042  0.0005       47.9      81   38021    0.0022  0.0003       34.8      71   35731    0.0020  0.0003   -0.035 -0.145 +0.075                               
1257  14-061   04 30 48.29  +25 58 05.1   67.701210  +25.968094   2.04      333.0     332   32079    0.0104  0.0007      328.4     255   34515    0.0074  0.0005       61.1      92   32236    0.0029  0.0004   -0.437 -0.509 -0.366                               
1258  14-062   04 30 49.60  +26 09 29.5   67.706675  +26.158191   2.25        9.4      38   22545    0.0017  0.0005        7.5      22   24643    0.0009  0.0003        4.3      33   22495    0.0015  0.0000   +0.230 -1.000 +0.230                               
1259  14-063   04 30 51.41  +26 10 21.3   67.714206  +26.172591   2.42       10.8      42   18292    0.0023  0.0006        3.6      44   20185    0.0022  0.0000        5.1      23   18173    0.0013  0.0005   -0.257 -0.257 +1.000                               
1260  14-064   04 30 52.18  +25 55 52.9   67.717420  +25.931366   2.16       31.6      76   25901    0.0029  0.0005       15.5      36   28128    0.0013  0.0003       12.5      37   25921    0.0014  0.0004   +0.049 -0.113 +0.211                               
1261  22-001   04 30 53.68  +18 00 02.1   67.723657  +18.000574   1.84       27.5      55   13272    0.0041  0.0008       20.0      32   13933    0.0023  0.0005        7.4      21   12945    0.0017  0.0005   -0.159 -0.337 +0.020                               
1262  14-065   04 30 56.95  +26 00 40.0   67.737283  +26.011107   2.38       11.2      41   26335    0.0016  0.0004        9.2      27   28591    0.0010  0.0003        3.2      33   26345    0.0013  0.0000   +0.140 -1.000 +0.140                               
1263  14-066   04 30 57.14  +25 53 34.9   67.738095  +25.893023   2.17       36.3      83   20611    0.0041  0.0007       33.3      59   22641    0.0026  0.0005        7.4      29   20518    0.0014  0.0004   -0.291 -0.454 -0.127                               
1264  14-067   04 31 00.19  +25 57 37.0   67.750773  +25.960265   2.50       14.7      49   24213    0.0020  0.0005        4.7      50   26334    0.0019  0.0000        8.0      28   24201    0.0012  0.0004   -0.239 -0.239 +1.000                               
1265  14-068   04 31 00.98  +26 00 39.1   67.754080  +26.010854   2.43        9.4      38   22700    0.0017  0.0005        4.5      33   24307    0.0014  0.0000        1.8      39   22873    0.0017  0.0000   +0.000 -1.000 +1.000                               
1266  22-002   04 31 01.50  +18 01 48.7   67.756259  +18.030191   1.76       62.6     114   29952    0.0038  0.0005        3.2      32   30367    0.0011  0.0000       72.0     101   29955    0.0034  0.0004   +0.520 +0.520 +1.000                               
1267  22-003   04 31 02.85  +18 10 47.0   67.761855  +18.179722   2.28       13.6      47   45448    0.0010  0.0002        5.5      20   45136    0.0005  0.0002        6.5      25   45951    0.0006  0.0002   +0.089 -0.141 +0.320                               
1268  14-069   04 31 03.17  +26 07 02.2   67.763195  +26.117289   2.18       40.8      92   21087    0.0044  0.0007       11.7      33   23114    0.0014  0.0004       25.3      57   21013    0.0028  0.0005   +0.296 +0.141 +0.452                               
1269  22-004   04 31 03.86  +17 57 43.4   67.766083  +17.962056   2.24       16.4      48   13247    0.0037  0.0008       13.2      29   13907    0.0022  0.0006        3.4      29   12921    0.0023  0.0000   +0.021 -1.000 +0.021                               
1270  22-005   04 31 04.22  +18 07 20.1   67.767586  +18.122236   1.68      268.0     302   43075    0.0070  0.0005       69.4      87   42884    0.0020  0.0003      211.8     221   43497    0.0051  0.0004   +0.432 +0.354 +0.511                               
1271  22-006   04 31 05.93  +18 03 20.3   67.774692  +18.055627   1.61     3912.6    1962   36105    0.0544  0.0014     4553.8    1855   36294    0.0511  0.0013       47.8      77   36282    0.0021  0.0003   -0.901 -0.935 -0.867                               
1272  14-070   04 31 05.98  +25 50 48.8   67.774910  +25.846898   2.49       16.8      39    4316    0.0092  0.0022       11.6      25    4644    0.0055  0.0015        3.8      24    4334    0.0057  0.0000   +0.021 -1.000 +0.021 On edge of ccd                
1273  22-007   04 31 08.37  +18 01 35.5   67.784857  +18.026529   1.81       43.3      91   33533    0.0027  0.0004        5.7      21   33830    0.0006  0.0002       38.1      67   33634    0.0020  0.0003   +0.508 +0.344 +0.673                               
1274  22-008   04 31 09.15  +18 18 59.0   67.788119  +18.316402   2.12        9.9      38   34681    0.0011  0.0003        4.4      38   34800    0.0011  0.0000        4.6      33   34923    0.0010  0.0000   +0.000 -1.000 +1.000                               
1275  22-009   04 31 09.41  +17 58 41.7   67.789215  +17.978261   2.12        9.6      43   25631    0.0017  0.0005        7.8      26   26166    0.0010  0.0003        1.9      26   25525    0.0010  0.0000   +0.007 -1.000 +0.007                               
1276  22-010   04 31 10.73  +18 21 53.8   67.794721  +18.364954   1.87       45.1      68   10009    0.0068  0.0011       27.1      37    9837    0.0039  0.0007       13.4      26   10221    0.0026  0.0006   -0.181 -0.327 -0.035                               
1277  14-071   04 31 12.16  +26 13 27.7   67.800685  +26.224354   2.54       14.1      34    5469    0.0064  0.0015        9.1      18    6434    0.0029  0.0009        4.0      32    5252    0.0062  0.0000   +0.354 -1.000 +0.354                               
1278  22-011   04 31 15.56  +18 21 05.3   67.814825  +18.351476   1.98       12.0      41   34321    0.0012  0.0003       15.9      36   34607    0.0011  0.0002        0.3      18   34434    0.0005  0.0000   -0.336 -1.000 -0.336                               
1279  22-012   04 31 15.64  +17 57 57.5   67.815157  +17.965977   2.13       14.9      54   20545    0.0027  0.0006        0.2      15   21151    0.0007  0.0000       19.8      50   20368    0.0025  0.0005   +0.547 +0.547 +1.000                               
1280  22-013   04 31 15.83  +18 20 05.9   67.815954  +18.334976   1.62      777.1     611   37684    0.0162  0.0008      962.1     578   37836    0.0153  0.0007        7.1      27   37898    0.0007  0.0002   -0.898 -0.962 -0.834                               
1281  22-014   04 31 17.13  +18 09 25.1   67.821390  +18.156962   1.89       30.0      68   54654    0.0013  0.0002        0.0      14   53838    0.0003  0.0000       47.2      71   55429    0.0013  0.0002   +0.649 +0.649 +1.000                               
1282  22-015   04 31 17.24  +17 58 03.7   67.821842  +17.967695   1.74      118.5     172   15596    0.0111  0.0012       59.2      84   15900    0.0053  0.0008       62.2      90   15531    0.0058  0.0009   +0.046 -0.065 +0.156                               
1283  22-016   04 31 17.34  +18 02 17.4   67.822250  +18.038159   1.78       40.5      84   39757    0.0021  0.0003       16.2      36   39716    0.0009  0.0002       20.9      46   40072    0.0012  0.0002   +0.111 -0.040 +0.263                               
1284  14-072   04 31 19.59  +26 00 24.9   67.831612  +26.006910   2.20       45.1      94   16315    0.0058  0.0008       35.2      58   17990    0.0033  0.0006       12.6      38   16214    0.0024  0.0006   -0.150 -0.293 -0.008                               
1285  22-017   04 31 20.63  +18 05 53.8   67.835951  +18.098288   2.28        3.1      30   56662    0.0005  0.0000        0.0      10   56486    0.0002  0.0000        8.1      24   57535    0.0004  0.0001   +0.414 +0.414 +1.000                               
1286  22-018   04 31 21.36  +17 59 50.0   67.838993  +17.997219   1.91       14.9      49   34184    0.0015  0.0003        0.5      32   34473    0.0009  0.0000       18.8      44   34301    0.0013  0.0003   +0.169 +0.169 +1.000                               
1287  22-019   04 31 21.41  +18 02 08.9   67.839194  +18.035815   2.05        7.3      33   42694    0.0008  0.0002        0.1      20   42576    0.0005  0.0000        8.7      28   43078    0.0007  0.0002   +0.169 +0.169 +1.000                               
1288  14-073   04 31 22.21  +25 57 03.9   67.842530  +25.951075   2.24       31.0      73    8901    0.0083  0.0014       38.9      64    9744    0.0066  0.0011        0.9      16    8872    0.0019  0.0000   -0.559 -1.000 -0.559                               
1289  22-020   04 31 23.37  +18 08 04.3   67.847364  +18.134541   1.68      113.2     155   67073    0.0023  0.0002        9.3      28   65516    0.0004  0.0001      118.0     127   68315    0.0019  0.0002   +0.614 +0.494 +0.735                               
1290  14-074   04 31 23.70  +26 12 59.8   67.848762  +26.216598   2.36       12.2      38    6268    0.0062  0.0016        7.5      21    7357    0.0029  0.0009        4.9      34    6010    0.0058  0.0000   +0.328 -1.000 +0.328                               
1291  22-021   04 31 24.18  +18 00 21.6   67.850743  +18.005995   1.63      700.3     569   37887    0.0150  0.0008      906.9     542   38027    0.0143  0.0007        4.4      33   38104    0.0009  0.0000   -0.882 -1.000 -0.882                               
1292  22-022   04 31 24.59  +18 11 37.7   67.852464  +18.193794   1.67      109.2     161   72018    0.0022  0.0002       23.1      44   70149    0.0006  0.0001       91.7     116   73433    0.0016  0.0002   +0.424 +0.314 +0.534                               
1293  22-023   04 31 25.05  +18 14 01.9   67.854389  +18.233857   2.07        9.0      47   66553    0.0007  0.0002        1.5      37   65047    0.0006  0.0000       10.9      37   67792    0.0006  0.0001   -0.012 -0.012 +1.000                               
1294  22-024   04 31 25.16  +18 16 16.7   67.854850  +18.271316   1.60   204998.6   56568   57357    0.9862  0.0046   194442.5   49892   56428    0.8842  0.0044    14440.9    5108   58242    0.0877  0.0015   -0.808 -0.814 -0.802                               
1295  14-075   04 31 26.92  +25 56 37.1   67.862166  +25.943631   3.21        3.3      37   10236    0.0037  0.0000        8.1      26   11672    0.0023  0.0007        0.0      14    9979    0.0014  0.0000   -0.227 -1.000 -0.227                               
1296  22-025   04 31 26.95  +18 07 54.8   67.862308  +18.131887   1.64      448.2     413   70253    0.0059  0.0004       87.6     108   68484    0.0016  0.0002      375.1     304   71613    0.0042  0.0003   +0.451 +0.386 +0.516                               
1297  22-026   04 31 27.11  +18 10 48.6   67.862968  +18.180158   2.89        3.6      68   75580    0.0009  0.0000        0.0      24   73516    0.0003  0.0000        8.7      32   77117    0.0004  0.0001   +0.113 +0.113 +1.000 In OOTEs                      
1298  14-076   04 31 28.02  +26 07 12.2   67.866758  +26.120047   2.58        8.3      40   12478    0.0033  0.0009        7.9      28   14022    0.0020  0.0006        0.6      24   12262    0.0020  0.0000   +0.000 -1.000 +0.000                               
1299  03-001   04 31 28.48  +24 26 33.1   67.868664  +24.442523   2.12       11.6      37    7742    0.0049  0.0013        0.7      22    9059    0.0025  0.0000        5.1      20    7965    0.0026  0.0009   +0.018 +0.018 +1.000                               
1300  14-077   04 31 28.71  +26 05 00.8   67.869615  +26.083564   2.48       13.7      51   12832    0.0040  0.0009        4.2      42   14368    0.0029  0.0000        9.2      33   12639    0.0027  0.0008   -0.051 -0.051 +1.000                               
1301  22-027   04 31 28.91  +18 03 37.4   67.870466  +18.060396   1.94       16.2      56   52666    0.0011  0.0002        6.7      25   51984    0.0005  0.0002        7.8      29   53386    0.0005  0.0002   +0.046 -0.172 +0.264                               
1302  22-028   04 31 29.74  +18 16 37.6   67.873937  +18.277123   1.90       24.7     105   58277    0.0018  0.0003       18.1      75   57205    0.0013  0.0003        5.6      27   59228    0.0005  0.0002   -0.480 -0.669 -0.290 In wing of bright source      
1303  22-029   04 31 29.77  +18 01 23.1   67.874058  +18.023071   2.29        9.7      41   43466    0.0009  0.0003        6.9      23   43317    0.0006  0.0002        2.3      27   43870    0.0006  0.0000   +0.060 -1.000 +0.060                               
1304  22-030   04 31 30.21  +18 05 31.6   67.875867  +18.092104   1.98       19.7      56   63887    0.0009  0.0002        6.4      19   62565    0.0003  0.0001       11.8      35   65004    0.0006  0.0001   +0.268 +0.061 +0.474                               
1305  22-031   04 31 30.24  +18 20 38.5   67.876017  +18.344041   1.72       86.6     137   41858    0.0033  0.0004       49.3      73   41822    0.0018  0.0003       33.6      60   42200    0.0014  0.0002   -0.099 -0.210 +0.013                               
1306  22-032   04 31 30.32  +17 56 29.4   67.876328  +17.941497   2.03        5.4      29   26902    0.0011  0.0004        9.7      26   27401    0.0010  0.0003        0.0      13   27210    0.0005  0.0000   -0.329 -1.000 -0.329 Bright pixel?                 
1307  22-033   04 31 30.49  +18 14 12.6   67.877037  +18.236844   2.02       11.5      45   67666    0.0007  0.0002        4.1      42   65915    0.0006  0.0000        6.4      25   69010    0.0004  0.0001   -0.272 -0.272 +1.000                               
1308  22-034   04 31 30.82  +17 59 05.9   67.878429  +17.984963   1.93       42.0      90   35285    0.0026  0.0004       38.8      63   35544    0.0018  0.0003        7.1      27   35416    0.0008  0.0002   -0.394 -0.554 -0.233                               
1309  22-035   04 31 31.50  +18 11 36.2   67.881253  +18.193401   1.99        9.1      39   74309    0.0005  0.0001        0.2      27   71927    0.0004  0.0000       10.6      31   75958    0.0004  0.0001   +0.039 +0.039 +1.000                               
1310  22-036   04 31 32.68  +18 16 11.1   67.886156  +18.269748   2.19        6.7      40   63531    0.0006  0.0002        0.0      19   62272    0.0003  0.0000       15.6      40   64614    0.0006  0.0001   +0.330 +0.330 +1.000                               
1311  22-037   04 31 33.04  +18 10 22.8   67.887673  +18.172991   2.06       10.1      43   80398    0.0005  0.0001        0.0      19   78845    0.0002  0.0000       17.4      46   82103    0.0006  0.0001   +0.395 +0.395 +1.000                               
1312  03-002   04 31 33.41  +24 26 01.0   67.889195  +24.433617   1.94       25.4      54   13266    0.0041  0.0008        8.7      25   15171    0.0017  0.0005       12.4      29   13583    0.0022  0.0006   +0.131 -0.054 +0.316                               
1313  14-078   04 31 33.54  +26 01 30.1   67.889764  +26.025034   2.32       57.2     122   11585    0.0105  0.0014       27.8      59   13079    0.0045  0.0009       33.0      72   11361    0.0064  0.0011   +0.175 +0.040 +0.310                               
1314  22-038   04 31 33.74  +18 04 56.3   67.890572  +18.082303   2.65        5.7      28   41967    0.0007  0.0002        0.0      14   40368    0.0004  0.0000        9.1      27   43122    0.0006  0.0002   +0.264 +0.264 +1.000                               
1315  22-039   04 31 34.01  +18 02 16.0   67.891695  +18.037785   1.93       27.2      60   41753    0.0014  0.0003        6.8      19   41279    0.0005  0.0002       19.6      40   42357    0.0010  0.0002   +0.330 +0.136 +0.524                               
1316  22-040   04 31 34.02  +18 08 04.2   67.891739  +18.134506   1.68      139.2     191   74201    0.0026  0.0002      162.0     157   72105    0.0022  0.0002        7.7      28   75700    0.0004  0.0001   -0.701 -0.813 -0.588                               
1317  22-041   04 31 36.03  +18 10 54.7   67.900110  +18.181865   2.06        6.7      35   83419    0.0004  0.0001        0.0      12   80886    0.0002  0.0000       14.5      42   85207    0.0005  0.0001   +0.524 +0.524 +1.000                               
1318  22-042   04 31 36.13  +18 13 43.3   67.900558  +18.228687   1.66      115.9     273   76104    0.0036  0.0003       30.1      87   74010    0.0012  0.0002       89.4     189   77640    0.0024  0.0003   +0.351 +0.255 +0.448                               
1319  22-043   04 31 38.38  +18 13 57.1   67.909922  +18.232515   1.60     6052.6    5618   75594    0.0743  0.0012     1047.3    1498   73540    0.0204  0.0007     6381.1    4185   77107    0.0543  0.0010   +0.456 +0.438 +0.474                               
1320  22-044   04 31 38.63  +18 16 14.9   67.910939  +18.270796   1.91       16.3      58   65370    0.0009  0.0002        2.3      46   64024    0.0007  0.0000       14.9      39   66497    0.0006  0.0001   -0.102 -0.102 +1.000                               
1321  22-045   04 31 38.85  +18 21 34.0   67.911895  +18.359450   2.09        9.1      37   39840    0.0010  0.0003        4.4      39   39910    0.0010  0.0000        3.3      33   40111    0.0008  0.0000   +0.000 -1.000 +1.000                               
1322  19-001   04 31 38.97  +25 54 02.3   67.912374  +25.900644   2.62       18.2      46    9283    0.0050  0.0011       15.6      29    9795    0.0030  0.0007        5.2      20    9231    0.0022  0.0008   -0.149 -0.371 +0.072                               
1323  22-046   04 31 39.16  +18 13 03.3   67.913152  +18.217584   2.03       10.6      65   79035    0.0008  0.0002        1.9      47   76756    0.0006  0.0000        9.8      42   80662    0.0005  0.0001   -0.075 -0.075 +1.000                               
1324  22-047   04 31 40.05  +18 13 56.6   67.916867  +18.232375   1.60    60086.3   18391   75388    0.2440  0.0020    46733.7   13111   73360    0.1787  0.0017    14178.4    4980   76886    0.0648  0.0010   -0.467 -0.476 -0.458                               
1325  22-048   04 31 40.30  +18 12 11.8   67.917906  +18.203274   1.62      994.4     853   79943    0.0107  0.0004      278.7     281   77599    0.0036  0.0003      756.8     573   81578    0.0070  0.0004   +0.319 +0.276 +0.362                               
1326  22-049   04 31 40.48  +18 03 27.8   67.918663  +18.057729   1.95       13.9      51   56220    0.0009  0.0002        1.4      25   55377    0.0005  0.0000       14.1      42   57045    0.0007  0.0002   +0.236 +0.236 +1.000                               
1327  22-050   04 31 40.65  +18 17 34.7   67.919380  +18.292974   1.91       20.7      62   58262    0.0011  0.0002        4.6      46   57303    0.0008  0.0000       15.8      41   59173    0.0007  0.0002   -0.066 -0.066 +1.000                               
1328  03-003   04 31 41.82  +24 33 37.7   67.924263  +24.560462   2.28        6.1      19    4586    0.0042  0.0014        0.2      11    5219    0.0022  0.0000        8.5      17    4739    0.0038  0.0011   +0.268 +0.268 +1.000                               
1329  22-051   04 31 43.12  +18 03 17.7   67.929665  +18.054925   2.00       28.2      74   54151    0.0014  0.0002        1.2      25   53413    0.0005  0.0000       32.9      65   54897    0.0012  0.0002   +0.423 +0.423 +1.000                               
1330  22-052   04 31 43.78  +18 08 03.6   67.932417  +18.134323   4.61        4.6      57   79043    0.0007  0.0000        0.0      17   77102    0.0002  0.0000        8.5      33   80665    0.0004  0.0001   +0.282 +0.282 +1.000                               
1331  22-053   04 31 43.93  +18 10 59.5   67.933040  +18.183200   2.08        6.8      36   84876    0.0004  0.0001        0.0      20   82321    0.0002  0.0000       11.0      35   86679    0.0004  0.0001   +0.245 +0.245 +1.000                               
1332  22-054   04 31 43.99  +18 10 33.4   67.933290  +18.175946   1.68      199.3     259   85108    0.0030  0.0002       56.9      90   82479    0.0011  0.0002      139.0     166   86916    0.0019  0.0002   +0.268 +0.185 +0.351                               
1333  22-055   04 31 44.50  +18 13 53.7   67.935403  +18.231592   2.02       14.2      63   76460    0.0008  0.0002       12.9      46   74377    0.0006  0.0002        2.2      41   77989    0.0005  0.0000   -0.079 -1.000 -0.079                               
1334  22-056   04 31 44.53  +18 08 32.3   67.935560  +18.142306   1.98       13.1      47   80720    0.0006  0.0001        0.1      23   78353    0.0003  0.0000       17.3      44   82397    0.0005  0.0001   +0.292 +0.292 +1.000                               
1335  22-057   04 31 44.80  +18 10 05.9   67.936672  +18.168293   1.83       26.8      77   84390    0.0009  0.0002        6.5      26   81798    0.0003  0.0001       19.1      49   86171    0.0006  0.0001   +0.273 +0.088 +0.459                               
1336  19-002   04 31 46.26  +25 58 39.3   67.942760  +25.977574   2.72        8.9      32   10571    0.0031  0.0009       13.6      30   11100    0.0028  0.0007        0.0      10   10536    0.0010  0.0000   -0.483 -1.000 -0.483                               
1337  03-004   04 31 48.15  +24 29 09.1   67.950630  +24.485874   1.90       18.2      43   15394    0.0028  0.0006        8.5      24   17488    0.0014  0.0004        6.9      20   15834    0.0013  0.0004   -0.041 -0.250 +0.168                               
1338  22-058   04 31 48.78  +18 20 05.0   67.953255  +18.334736   2.26       12.4      46   45897    0.0010  0.0003        5.3      22   45667    0.0005  0.0002        5.4      22   46362    0.0005  0.0002   -0.000 -0.238 +0.238                               
1339  19-003   04 31 48.93  +25 41 56.6   67.953877  +25.699068   2.53       12.4      35    6761    0.0052  0.0013        9.8      21    7226    0.0030  0.0009        2.8      21    6659    0.0033  0.0000   +0.037 -1.000 +0.037                               
1340  22-059   04 31 49.53  +18 13 03.6   67.956393  +18.217675   1.64      359.7     344   68560    0.0050  0.0003        4.1      39   66564    0.0006  0.0000      447.7     334   70147    0.0048  0.0003   +0.781 +0.781 +1.000                               
1341  19-004   04 31 49.64  +25 53 06.4   67.956831  +25.885098   2.39       24.4      60   16911    0.0036  0.0007       39.8      61   17443    0.0035  0.0006        0.0      15   17094    0.0009  0.0000   -0.600 -1.000 -0.600                               
1342  03-005   04 31 50.57  +24 24 16.1   67.960716  +24.404465   1.77       60.1      86   19411    0.0045  0.0006       31.3      47   21842    0.0022  0.0004       25.6      44   20099    0.0022  0.0004   +0.009 -0.125 +0.143                               
1343  22-060   04 31 51.39  +18 14 56.7   67.964109  +18.249095   2.01       16.4      54   69438    0.0008  0.0002        4.6      37   67844    0.0005  0.0000       10.8      31   70705    0.0004  0.0001   -0.102 -0.102 +1.000                               
1344  22-061   04 31 51.57  +18 04 12.1   67.964861  +18.070026   1.90       17.8      52   56278    0.0009  0.0002        8.1      24   55352    0.0004  0.0001        9.3      28   57156    0.0005  0.0001   +0.068 -0.140 +0.277                               
1345  22-062   04 31 51.58  +18 02 55.8   67.964937  +18.048846   2.12       10.8      41   51319    0.0008  0.0002        4.2      44   50743    0.0009  0.0000        6.5      24   51964    0.0005  0.0002   -0.305 -0.305 +1.000                               
1346  03-006   04 31 52.07  +24 30 37.3   67.966942  +24.510355   1.69       60.9      89   15295    0.0058  0.0008        6.9      22   17382    0.0013  0.0004       48.8      65   15716    0.0042  0.0007   +0.502 +0.350 +0.655                               
1347  19-005   04 31 53.35  +26 00 55.8   67.972311  +26.015494   2.44       23.3      60   14564    0.0042  0.0008       20.0      41   15125    0.0027  0.0006        4.7      37   14661    0.0025  0.0000   -0.036 -1.000 -0.036                               
1348  19-006   04 31 53.54  +25 55 38.1   67.973089  +25.927245   2.33       84.1     118   16690    0.0071  0.0009       68.8      80   17114    0.0047  0.0007       22.1      42   16943    0.0025  0.0005   -0.309 -0.433 -0.185                               
1349  19-007   04 31 54.05  +25 54 21.5   67.975214  +25.905960   2.44       30.8      62   16131    0.0039  0.0007       24.4      40   16477    0.0024  0.0005        7.5      22   16398    0.0014  0.0004   -0.280 -0.462 -0.099                               
1350  22-063   04 31 54.15  +18 08 26.1   67.975635  +18.140576   1.86       23.2      64   75272    0.0009  0.0002        0.0      21   73300    0.0003  0.0000       30.5      57   76737    0.0007  0.0001   +0.432 +0.432 +1.000                               
1351  03-007   04 31 54.21  +24 28 45.7   67.975891  +24.479366   1.67       72.1     100   17537    0.0057  0.0007        0.9      25   19756    0.0013  0.0000       83.1      93   18081    0.0052  0.0007   +0.607 +0.607 +1.000                               
1352  22-064   04 31 55.18  +18 01 19.2   67.979928  +18.021990   1.80       45.7      88   40156    0.0022  0.0003       28.2      51   39986    0.0013  0.0002       15.3      34   40558    0.0009  0.0002   -0.203 -0.352 -0.054                               
1353  22-065   04 31 55.47  +18 07 05.1   67.981137  +18.118090   2.02       10.8      39   68169    0.0006  0.0002       10.4      29   66658    0.0004  0.0001        1.9      19   69375    0.0003  0.0000   -0.229 -1.000 -0.229                               
1354  19-008   04 31 56.09  +25 49 17.4   67.983694  +25.821504   2.45       25.4      57   11148    0.0051  0.0010       12.8      29   11290    0.0026  0.0007        8.9      25   11412    0.0022  0.0006   -0.080 -0.261 +0.102                               
1355  22-066   04 31 56.28  +18 13 35.9   67.984513  +18.226642   1.95        8.7      33   71504    0.0005  0.0001        3.4      27   69789    0.0004  0.0000        4.8      43   72837    0.0006  0.0000   +0.000 -1.000 +1.000                               
1356  22-067   04 31 56.32  +17 59 10.0   67.984654  +17.986108   1.83       37.8      86   32714    0.0026  0.0004       31.4      58   32929    0.0018  0.0003        7.7      26   32862    0.0008  0.0002   -0.371 -0.535 -0.207                               
1357  03-008   04 31 56.43  +24 08 11.0   67.985131  +24.136396   2.56        3.4      20    3474    0.0058  0.0000        9.9      14    3865    0.0038  0.0011        0.0       5    3929    0.0014  0.0000   -0.468 -1.000 -0.468                               
1358  22-068   04 31 57.57  +18 09 28.5   67.989887  +18.157906   2.01       19.1      54   72756    0.0008  0.0002        3.7      45   70881    0.0006  0.0000       13.9      33   74186    0.0005  0.0001   -0.174 -0.174 +1.000                               
1359  22-069   04 31 57.69  +18 17 33.4   67.990389  +18.292622   2.25        7.1      32   53725    0.0006  0.0002        0.0      18   53082    0.0003  0.0000       10.7      31   54434    0.0006  0.0002   +0.249 +0.249 +1.000                               
1360  03-009   04 31 57.72  +24 09 09.9   67.990500  +24.152752   2.19        6.8      16    2697    0.0061  0.0023        0.0       5    2630    0.0022  0.0000       11.4      18    2667    0.0068  0.0023   +0.517 +0.517 +1.000                               
1361  22-070   04 31 57.72  +18 21 37.2   67.990517  +18.360343   1.60    11967.0    4639   35159    0.1320  0.0021    12363.7    4140   35401    0.1170  0.0019      751.1     468   35288    0.0133  0.0007   -0.786 -0.806 -0.766                               
1362  19-009   04 31 58.50  +25 43 30.6   67.993748  +25.725172   2.27      108.2     123    8791    0.0141  0.0016      136.1     111    9205    0.0122  0.0014        1.0      11    8785    0.0013  0.0000   -0.808 -1.000 -0.808                               
1363  19-010   04 31 58.53  +25 55 28.3   67.993894  +25.924520   2.54       12.1      41   20561    0.0020  0.0005        4.5      39   21013    0.0019  0.0000        7.6      24   20888    0.0012  0.0004   -0.237 -0.237 +1.000                               
1364  22-071   04 31 58.57  +18 18 42.1   67.994026  +18.311686   1.84       43.7      94   43645    0.0022  0.0003       61.2      88   43409    0.0020  0.0003        0.0      15   44096    0.0004  0.0000   -0.701 -1.000 -0.701                               
1365  22-072   04 31 58.68  +18 13 41.1   67.994483  +18.228081   2.17        9.1      37   69258    0.0005  0.0002        7.4      22   67709    0.0003  0.0001        1.5      28   70497    0.0004  0.0000   +0.100 -1.000 +0.100                               
1366  22-073   04 31 59.19  +18 16 59.2   67.996645  +18.283116   1.67      175.9     223   50483    0.0044  0.0004      118.0     138   49904    0.0028  0.0003       58.9      83   51113    0.0016  0.0002   -0.257 -0.344 -0.170                               
1367  22-074   04 31 59.41  +18 13 08.1   67.997559  +18.218922   1.71      156.2     206   69787    0.0030  0.0003       97.6     114   68195    0.0017  0.0002       56.8      89   71047    0.0013  0.0002   -0.140 -0.229 -0.051                               
1368  22-075   04 31 59.54  +18 01 10.9   67.998079  +18.019696   1.70       78.0     125   42470    0.0029  0.0004       42.1      64   42458    0.0015  0.0002       34.2      59   42788    0.0014  0.0002   -0.044 -0.163 +0.074                               
1369  22-076   04 31 59.68  +18 14 13.6   67.998649  +18.237120   2.33       11.9      43   66026    0.0007  0.0002        1.3      33   64673    0.0005  0.0000       11.1      33   67143    0.0005  0.0001   -0.020 -0.020 +1.000                               
1370  19-011   04 32 00.29  +25 56 51.6   68.001214  +25.947678   2.45       23.3      54   20319    0.0027  0.0005        5.1      19   20778    0.0010  0.0003       17.9      35   20634    0.0017  0.0004   +0.286 +0.085 +0.486                               
1371  19-012   04 32 00.37  +25 52 10.3   68.001533  +25.869522   2.97        7.8      31   21815    0.0015  0.0004        9.9      24   22224    0.0011  0.0003        0.0      20   22253    0.0009  0.0000   -0.077 -1.000 -0.077                               
1372  22-077   04 32 00.43  +18 07 24.5   68.001804  +18.123467   1.92       18.0      51   65490    0.0008  0.0002        0.5      28   64147    0.0004  0.0000       22.7      45   66597    0.0007  0.0001   +0.207 +0.207 +1.000                               
1373  19-013   04 32 00.63  +26 01 36.3   68.002615  +26.026749   2.65       10.9      39   16139    0.0024  0.0007       11.3      30   16687    0.0018  0.0005        0.9      16   16290    0.0010  0.0000   -0.295 -1.000 -0.295                               
1374  22-078   04 32 01.33  +18 05 01.4   68.005542  +18.083724   1.62      801.0     589   55543    0.0106  0.0005      170.9     159   54826    0.0029  0.0003      650.7     429   56296    0.0076  0.0004   +0.446 +0.394 +0.498                               
1375  22-079   04 32 01.38  +18 06 58.8   68.005761  +18.116332   1.84       29.5      71   65266    0.0011  0.0002        0.2      19   63971    0.0003  0.0000       41.7      70   66351    0.0011  0.0002   +0.561 +0.561 +1.000                               
1376  19-014   04 32 01.48  +26 02 55.9   68.006176  +26.048861   2.72        5.8      25   11878    0.0021  0.0007        0.0      10   12182    0.0008  0.0000        8.3      23   11922    0.0020  0.0006   +0.404 +0.404 +1.000                               
1377  22-080   04 32 01.81  +18 14 08.6   68.007556  +18.235716   2.22        9.7      39   61730    0.0006  0.0002        8.0      25   60631    0.0004  0.0001        1.5      29   62705    0.0005  0.0000   +0.063 -1.000 +0.063                               
1378  19-015   04 32 01.84  +25 56 15.8   68.007651  +25.937735   2.48       11.6      37   21408    0.0018  0.0005        5.4      17   21824    0.0008  0.0003        4.2      37   21774    0.0017  0.0000   +0.357 -1.000 +0.357                               
1379  19-016   04 32 02.42  +25 44 58.2   68.010089  +25.749494   2.97       15.1      50   16301    0.0031  0.0007        9.2      32   16840    0.0019  0.0006        5.3      19   16460    0.0012  0.0004   -0.238 -0.469 -0.007                               
1380  22-081   04 32 02.58  +17 58 38.3   68.010767  +17.977295   1.74      101.5     172   32062    0.0054  0.0006       85.2     117   32474    0.0036  0.0004       20.8      53   32066    0.0017  0.0003   -0.366 -0.476 -0.256                               
1381  19-017   04 32 04.07  +25 43 46.1   68.016939  +25.729479   2.43       16.8      45   15455    0.0030  0.0007       24.8      44   16006    0.0028  0.0006        0.0      14   15581    0.0009  0.0000   -0.505 -1.000 -0.505                               
1382  22-082   04 32 04.36  +18 09 36.1   68.018166  +18.160021   1.75       70.7     123   65990    0.0019  0.0002       37.0      66   64637    0.0010  0.0002       33.4      56   67118    0.0008  0.0001   -0.106 -0.227 +0.015                               
1383  22-083   04 32 04.50  +18 08 11.9   68.018731  +18.136642   1.71      125.1     183   63431    0.0029  0.0003       62.4      93   62265    0.0015  0.0002       59.9      88   64440    0.0014  0.0002   -0.047 -0.144 +0.049                               
1384  22-084   04 32 05.17  +17 59 59.2   68.021559  +17.999776   1.99       12.8      47   35674    0.0013  0.0003       18.0      44   35972    0.0012  0.0003        0.3      16   35767    0.0005  0.0000   -0.462 -1.000 -0.462                               
1385  19-018   04 32 05.26  +25 58 03.0   68.021927  +25.967491   2.57       16.3      44   21812    0.0021  0.0005        8.5      22   22229    0.0010  0.0003        6.3      22   22189    0.0010  0.0003   -0.003 -0.223 +0.217                               
1386  22-085   04 32 05.62  +18 05 40.2   68.023424  +18.094498   1.73       68.5     116   53565    0.0022  0.0003       10.3      28   52938    0.0005  0.0001       64.9      88   54231    0.0016  0.0002   +0.502 +0.362 +0.641                               
1387  22-086   04 32 05.78  +17 59 00.8   68.024080  +17.983563   2.11        5.6      31   32085    0.0010  0.0003        8.6      29   32505    0.0009  0.0003        0.0      31   32714    0.0010  0.0000   +0.022 -1.000 +0.022                               
1388  22-087   04 32 05.99  +18 03 59.1   68.024952  +18.066412   1.67      341.5     347   46310    0.0075  0.0005      179.6     179   46052    0.0039  0.0004      158.5     164   46756    0.0035  0.0003   -0.051 -0.117 +0.015                               
1389  22-088   04 32 06.66  +18 16 42.4   68.027770  +18.278439   2.10       10.8      37   38542    0.0010  0.0003        7.0      23   37978    0.0006  0.0002        3.4      27   39181    0.0007  0.0000   +0.066 -1.000 +0.066                               
1390  03-010   04 32 07.33  +24 23 09.2   68.030540  +24.385899   2.21       10.3      36   27773    0.0013  0.0004        0.5      26   30813    0.0009  0.0000        6.0      22   28859    0.0008  0.0003   -0.038 -0.038 +1.000                               
1391  19-019   04 32 08.44  +25 45 18.3   68.035164  +25.755086   2.64        6.5      28   18753    0.0015  0.0005       12.8      29   19254    0.0016  0.0004        0.0      17   19047    0.0009  0.0000   -0.257 -1.000 -0.257                               
1392  03-011   04 32 08.98  +24 21 49.1   68.037398  +24.363641   1.82       20.9      48   27265    0.0018  0.0004        5.1      18   30308    0.0006  0.0002       16.0      35   28334    0.0012  0.0003   +0.356 +0.140 +0.572                               
1393  22-089   04 32 09.45  +17 57 22.9   68.039383  +17.956352   1.60    11539.8    4287   13801    0.3107  0.0055    12173.4    3976   14451    0.2752  0.0050      321.1     238   13495    0.0177  0.0014   -0.829 -0.851 -0.807                               
1394  22-090   04 32 10.40  +18 03 48.0   68.043329  +18.063329   2.26       10.5      44   45104    0.0010  0.0003        0.7      24   44880    0.0006  0.0000       12.8      35   45521    0.0008  0.0002   +0.172 +0.172 +1.000                               
1395  19-020   04 32 10.52  +25 47 51.4   68.043843  +25.797617   2.47       13.4      40   22576    0.0018  0.0004        3.2      38   22952    0.0017  0.0000        6.4      21   22987    0.0009  0.0003   -0.278 -0.278 +1.000                               
1396  22-091   04 32 10.73  +18 11 41.3   68.044713  +18.194804   1.91       13.0      43   58805    0.0007  0.0002        3.1      35   57933    0.0006  0.0000        8.5      25   59654    0.0004  0.0001   -0.177 -0.177 +1.000                               
1397  22-092   04 32 10.92  +18 16 22.7   68.045517  +18.272973   2.01       20.6      58   46937    0.0012  0.0003        3.2      42   46700    0.0009  0.0000       18.1      40   47400    0.0009  0.0002   -0.025 -0.025 +1.000                               
1398  22-093   04 32 11.53  +18 12 41.5   68.048052  +18.211534   1.87       50.5     109   56893    0.0019  0.0003       24.0      53   56116    0.0010  0.0002       21.6      51   57683    0.0009  0.0002   -0.036 -0.172 +0.099                               
1399  03-012   04 32 11.81  +24 26 13.1   68.049207  +24.436961   1.98       10.5      32   26842    0.0012  0.0003        5.1      18   29820    0.0006  0.0002        5.7      18   27879    0.0007  0.0002   +0.043 -0.216 +0.302                               
1400  03-013   04 32 12.44  +24 36 21.6   68.051850  +24.605989   2.54       14.6      37    6075    0.0062  0.0015        2.0      23    7295    0.0032  0.0000       13.8      31    6322    0.0050  0.0013   +0.223 +0.223 +1.000                               
1401  03-014   04 32 12.53  +24 22 44.1   68.052220  +24.378922   2.11       11.7      39   29241    0.0014  0.0004        3.7      43   32395    0.0013  0.0000        6.0      22   30405    0.0007  0.0003   -0.287 -0.287 +1.000                               
1402  22-094   04 32 12.55  +18 08 06.2   68.052300  +18.135042   2.04       12.6      52   55888    0.0009  0.0002        8.8      35   55187    0.0007  0.0002        3.2      25   56637    0.0005  0.0000   -0.180 -1.000 -0.180 In OOTEs                      
1403  22-095   04 32 13.72  +18 14 05.7   68.057164  +18.234918   1.87       20.7      58   51752    0.0011  0.0002        4.6      36   51255    0.0007  0.0000       14.7      36   52369    0.0007  0.0002   -0.014 -0.014 +1.000                               
1404  19-021   04 32 13.95  +25 47 03.7   68.058105  +25.784372   2.32       75.0     117   23085    0.0051  0.0006       47.1      66   23452    0.0028  0.0004       23.5      49   23513    0.0021  0.0004   -0.139 -0.260 -0.017                               
1405  03-015   04 32 14.30  +24 13 32.7   68.059565  +24.225753   2.14        8.8      26   15217    0.0018  0.0005        3.0      34   17317    0.0020  0.0000        3.1      29   15631    0.0019  0.0000   +0.000 -1.000 +1.000                               
1406  22-096   04 32 14.30  +18 15 39.5   68.059587  +18.260985   2.39        8.8      38   48105    0.0008  0.0002        5.4      23   47820    0.0005  0.0002        3.0      22   48602    0.0005  0.0000   -0.037 -1.000 -0.037                               
1407  22-097   04 32 14.50  +18 20 14.5   68.060402  +18.337362   1.60    36001.1   10530   18303    0.5753  0.0065    35883.3    9340   17990    0.5192  0.0062     2998.9    1213   18665    0.0650  0.0022   -0.789 -0.804 -0.775                               
1408  22-098   04 32 14.51  +18 04 51.9   68.060457  +18.081070   1.68      174.2     271   45942    0.0059  0.0005       96.3     151   45789    0.0033  0.0004       76.2     117   46361    0.0025  0.0003   -0.132 -0.213 -0.051                               
1409  03-016   04 32 15.40  +24 28 59.9   68.064173  +24.483307   1.59      338.9     288   20435    0.0141  0.0010      257.1     204   22846    0.0090  0.0007       98.7     107   21058    0.0051  0.0006   -0.272 -0.341 -0.203                               
1410  22-099   04 32 15.88  +18 10 41.9   68.066149  +18.178315   1.64      431.8     392   50641    0.0078  0.0005      246.8     209   50092    0.0042  0.0003      177.5     176   51251    0.0034  0.0003   -0.095 -0.156 -0.035                               
1411  22-100   04 32 15.91  +18 01 39.1   68.066285  +18.027534   1.60    94853.8   27095   36121    0.7501  0.0049    93028.9   24516   36418    0.6732  0.0045     5628.3    2248   36223    0.0621  0.0015   -0.815 -0.823 -0.806                               
1412  22-101   04 32 16.07  +18 12 46.5   68.066972  +18.212913   1.62     1457.1     963   51887    0.0186  0.0007     1789.5     907   51408    0.0177  0.0007        6.7      25   52500    0.0005  0.0002   -0.925 -0.976 -0.875                               
1413  22-102   04 32 16.26  +18 10 57.1   68.067763  +18.182527   1.85       23.3      85   52116    0.0016  0.0003        5.2      27   51622    0.0005  0.0002       18.8      57   52730    0.0011  0.0002   +0.339 +0.147 +0.531                               
1414  19-022   04 32 17.01  +25 55 39.5   68.070864  +25.927636   2.52       22.9      52   23007    0.0023  0.0004       12.8      28   23284    0.0012  0.0003        7.6      22   23460    0.0010  0.0003   -0.124 -0.308 +0.059                               
1415  19-023   04 32 17.18  +25 45 52.3   68.071567  +25.764521   2.66       11.8      37   18841    0.0020  0.0004       14.6      29   19090    0.0016  0.0003        0.0      13   19239    0.0007  0.0000   -0.365 -1.000 -0.365                               
1416  03-017   04 32 17.83  +24 22 13.1   68.074288  +24.370295   1.71       29.5     121   30227    0.0040  0.0006       37.0     133   33467    0.0040  0.0006        0.0      15   31706    0.0005  0.0000   -0.786 -1.000 -0.786                               
1417  19-024   04 32 17.96  +25 56 21.9   68.074840  +25.939416   2.49       23.7      54   29825    0.0018  0.0004       11.1      25   29944    0.0009  0.0002       10.8      28   30548    0.0009  0.0003   +0.034 -0.161 +0.229                               
1418  03-018   04 32 18.33  +24 23 52.2   68.076387  +24.397829   1.74       44.8      83   30465    0.0027  0.0004       17.4      43   33703    0.0013  0.0003       25.4      45   31677    0.0014  0.0003   +0.050 -0.098 +0.198                               
1419  22-103   04 32 18.56  +18 13 40.4   68.077317  +18.227878   2.14        8.5      39   48052    0.0008  0.0002        3.1      41   47788    0.0009  0.0000        4.3      42   48537    0.0009  0.0000   +0.000 -1.000 +1.000                               
1420  03-019   04 32 18.90  +24 22 26.1   68.078763  +24.373928   1.54     4972.2    2243   30636    0.0732  0.0018     5819.4    2278   33897    0.0672  0.0016      214.8     197   31849    0.0062  0.0005   -0.833 -0.864 -0.803                               
1421  19-025   04 32 19.13  +25 57 52.0   68.079714  +25.964443   2.59       24.6      56   27342    0.0021  0.0004        9.3      24   27558    0.0009  0.0003       12.2      30   27958    0.0011  0.0003   +0.103 -0.081 +0.287                               
1422  22-104   04 32 20.00  +18 11 00.8   68.083318  +18.183548   1.82       71.4     123   47629    0.0026  0.0003       93.6     112   47383    0.0024  0.0003        0.5      26   48092    0.0005  0.0000   -0.625 -1.000 -0.625                               
1423  22-105   04 32 21.12  +18 03 56.0   68.088017  +18.065568   2.12        9.4      42   38980    0.0011  0.0003       12.8      37   39183    0.0009  0.0002        0.2      23   39156    0.0006  0.0000   -0.214 -1.000 -0.214 In wing of bright source?     
1424  22-106   04 32 21.43  +18 12 57.5   68.089301  +18.215971   1.98       18.1      57   46080    0.0012  0.0003       21.4      46   45919    0.0010  0.0002        1.2      31   46498    0.0007  0.0000   -0.197 -1.000 -0.197                               
1425  19-026   04 32 22.49  +25 48 29.1   68.093724  +25.808096   2.70        6.8      27   27986    0.0010  0.0003        8.4      20   28153    0.0007  0.0002        0.1      14   28621    0.0005  0.0000   -0.164 -1.000 -0.164                               
1426  19-027   04 32 23.69  +25 55 15.9   68.098725  +25.921083   2.63        7.4      29   35329    0.0008  0.0003        9.3      24   35237    0.0007  0.0002        0.6      21   36294    0.0006  0.0000   -0.067 -1.000 -0.067                               
1427  22-107   04 32 23.75  +18 15 30.9   68.098972  +18.258597   1.95        8.2      36   40308    0.0009  0.0003        4.8      42   40436    0.0010  0.0000        3.2      32   40539    0.0008  0.0000   +0.000 -1.000 +1.000                               
1428  19-028   04 32 24.52  +25 54 12.1   68.102176  +25.903354   2.60        7.0      27   36641    0.0007  0.0002        0.0      11   36480    0.0003  0.0000       13.9      32   37666    0.0009  0.0002   +0.464 +0.464 +1.000                               
1429  19-029   04 32 24.56  +25 59 34.5   68.102334  +25.992918   2.48       18.6      51   28023    0.0018  0.0004        0.3      15   28228    0.0005  0.0000       24.5      50   28664    0.0018  0.0003   +0.527 +0.527 +1.000                               
1430  19-030   04 32 24.85  +25 47 00.0   68.103556  +25.783334   2.70        8.6      32   27231    0.0012  0.0003        3.7      36   27445    0.0013  0.0000        4.6      43   27841    0.0016  0.0000   +0.000 -1.000 +1.000                               
1431  22-108   04 32 24.96  +18 07 13.2   68.104006  +18.120342   1.80       44.7      92   41621    0.0022  0.0003       14.2      35   41695    0.0009  0.0002       27.4      54   41886    0.0013  0.0002   +0.198 +0.053 +0.343                               
1432  22-109   04 32 25.49  +18 10 29.7   68.106217  +18.174924   2.02       25.4      69   32237    0.0022  0.0004        0.2      25   31748    0.0008  0.0000       34.8      63   32787    0.0019  0.0003   +0.418 +0.418 +1.000                               
1433  22-110   04 32 26.14  +18 11 43.9   68.108930  +18.195539   1.98       24.0      64   41224    0.0016  0.0003        3.0      38   41189    0.0009  0.0000       20.8      46   41533    0.0011  0.0002   +0.090 +0.090 +1.000                               
1434  03-020   04 32 26.42  +24 22 06.8   68.110085  +24.368568   1.88       16.9      40   24695    0.0017  0.0004        2.3      34   27592    0.0012  0.0000       14.0      28   25813    0.0011  0.0003   -0.059 -0.059 +1.000                               
1435  22-111   04 32 26.80  +18 18 23.0   68.111668  +18.306398   1.78       76.0      77    7861    0.0099  0.0013       77.1      65    7715    0.0085  0.0012        4.7      24    8000    0.0030  0.0000   -0.473 -1.000 -0.473                               
1436  22-112   04 32 28.08  +18 06 50.8   68.116999  +18.114108   1.96       36.8      85   38177    0.0022  0.0004       12.9      35   38353    0.0009  0.0002       18.8      45   38347    0.0012  0.0003   +0.125 -0.031 +0.281                               
1437  22-113   04 32 28.10  +18 09 03.4   68.117075  +18.150947   1.92       56.7      94   30540    0.0031  0.0004       17.2      37   30292    0.0012  0.0003       35.3      53   30917    0.0017  0.0003   +0.154 +0.031 +0.278                               
1438  19-031   04 32 28.33  +26 00 05.0   68.118025  +26.001382   2.35       44.0      84   26962    0.0031  0.0005       15.9      33   27174    0.0012  0.0003       28.3      53   27578    0.0019  0.0004   +0.225 +0.076 +0.375                               
1439  17-001   04 32 28.37  +22 53 00.9   68.118225  +22.883576   2.77       10.1      28    8937    0.0032  0.0009       12.1      24    9407    0.0026  0.0007        0.5      12    9040    0.0014  0.0000   -0.317 -1.000 -0.317                               
1440  19-032   04 32 28.79  +26 03 02.1   68.119943  +26.050574   2.92       13.0      40   15672    0.0026  0.0006        4.0      27   15752    0.0017  0.0000       10.2      28   16073    0.0017  0.0005   +0.001 +0.001 +1.000                               
1441  22-114   04 32 29.40  +18 13 58.5   68.122516  +18.232919   1.63      999.7     572   18213    0.0314  0.0015      661.7     364   17807    0.0205  0.0012      335.0     206   18636    0.0111  0.0009   -0.299 -0.348 -0.249                               
1442  19-033   04 32 29.51  +25 45 38.9   68.122970  +25.760809   2.77        4.3      41   25855    0.0016  0.0000        0.0      10   26445    0.0004  0.0000        8.2      24   26411    0.0009  0.0003   +0.415 +0.415 +1.000                               
1443  03-021   04 32 30.06  +24 31 20.1   68.125251  +24.522239   1.58      537.1     397   18500    0.0215  0.0013      349.6     250   20896    0.0120  0.0009      223.3     185   19081    0.0097  0.0009   -0.105 -0.162 -0.048                               
1444  03-022   04 32 30.68  +24 19 58.1   68.127827  +24.332792   1.55     4931.6    2110   25663    0.0822  0.0020     4815.1    1854   28531    0.0650  0.0017      840.5     471   26640    0.0177  0.0009   -0.575 -0.603 -0.548                               
1445  19-034   04 32 31.07  +25 54 04.5   68.129462  +25.901237   2.51       17.5      47   40231    0.0012  0.0003        4.1      42   39915    0.0011  0.0000       11.4      29   41410    0.0007  0.0002   -0.195 -0.195 +1.000                               
1446  19-035   04 32 31.23  +25 49 43.2   68.130111  +25.828676   2.46       27.5      63   36533    0.0018  0.0003       19.0      39   36380    0.0011  0.0002        7.7      24   37552    0.0006  0.0002   -0.250 -0.431 -0.069                               
1447  03-023   04 32 31.83  +24 20 04.1   68.132620  +24.334462   1.59      213.7     440   19003    0.0232  0.0017      255.1     439   21533    0.0204  0.0014        4.1      73   19931    0.0037  0.0000   -0.693 -1.000 -0.693                               
1448  17-002   04 32 32.07  +22 57 26.4   68.133611  +22.957336   1.36      322.8     303   17292    0.0176  0.0012       74.9      92   18726    0.0049  0.0006      252.2     216   17196    0.0126  0.0010   +0.436 +0.361 +0.511                               
1449  22-115   04 32 32.40  +18 15 11.9   68.135018  +18.253309   2.47       13.5      38   16522    0.0023  0.0006        6.2      19   16219    0.0012  0.0004        5.1      17   16859    0.0010  0.0004   -0.080 -0.318 +0.157                               
1450  19-036   04 32 32.42  +26 01 34.0   68.135073  +26.026113   2.50       27.4      60   25519    0.0024  0.0004        0.9      26   25830    0.0010  0.0000       30.4      51   26042    0.0020  0.0004   +0.311 +0.311 +1.000                               
1451  19-037   04 32 32.43  +25 40 41.1   68.135113  +25.678088   2.74       14.4      41   16717    0.0025  0.0006       10.5      24   17269    0.0014  0.0004        2.9      36   16877    0.0022  0.0000   +0.219 -1.000 +0.219                               
1452  19-038   04 32 32.69  +25 44 29.7   68.136225  +25.741593   3.01        4.6      39   24265    0.0016  0.0000        9.3      24   24605    0.0010  0.0003        0.0      10   24737    0.0004  0.0000   -0.428 -1.000 -0.428                               
1453  19-039   04 32 33.15  +25 56 39.7   68.138132  +25.944367   2.47       15.2      41   33890    0.0012  0.0003        0.4      18   33660    0.0006  0.0000       20.8      40   34919    0.0012  0.0003   +0.348 +0.348 +1.000                               
1454  03-024   04 32 33.28  +24 27 45.7   68.138683  +24.462687   2.46        9.7      32   23938    0.0014  0.0004        3.1      38   26694    0.0015  0.0000        3.1      29   24802    0.0012  0.0000   +0.000 -1.000 +1.000                               
1455  17-003   04 32 34.28  +22 52 00.4   68.142828  +22.866781   2.06        8.0      29   17861    0.0016  0.0005        2.3      25   19102    0.0013  0.0000        3.9      30   17900    0.0017  0.0000   +0.000 -1.000 +1.000                               
1456  03-025   04 32 35.09  +24 30 34.8   68.146216  +24.509653   1.96       21.8      51   19418    0.0026  0.0005       11.8      30   21910    0.0014  0.0004        9.6      25   20037    0.0013  0.0004   -0.043 -0.237 +0.152                               
1457  19-040   04 32 35.15  +25 45 33.2   68.146475  +25.759221   2.57        9.3      32   27104    0.0012  0.0003        2.1      33   27346    0.0012  0.0000        6.2      21   27698    0.0008  0.0003   -0.229 -0.229 +1.000                               
1458  03-026   04 32 35.27  +24 20 21.6   68.146955  +24.339342   1.57      811.2     561   26494    0.0212  0.0010      279.0     229   29496    0.0078  0.0006      580.7     378   27467    0.0138  0.0008   +0.284 +0.234 +0.334                               
1459  04-001   04 32 35.29  +24 20 20.5   68.147025  +24.339038   1.75      245.1     182    8187    0.0223  0.0020       50.6      49    8003    0.0062  0.0010      204.8     132    8310    0.0160  0.0016   +0.440 +0.345 +0.534                               
1460  04-002   04 32 35.68  +24 22 10.3   68.148671  +24.369515   2.79        8.8      22    8442    0.0027  0.0008        3.8      27    8252    0.0034  0.0000        4.2      22    8567    0.0027  0.0000   +0.000 -1.000 +1.000                               
1461  19-041   04 32 35.86  +25 52 22.6   68.149401  +25.872936   2.41       18.0      46   40468    0.0011  0.0002        0.1      22   39973    0.0006  0.0000       23.7      43   41728    0.0011  0.0002   +0.306 +0.306 +1.000                               
1462  17-004   04 32 36.11  +22 48 32.6   68.150456  +22.809063   1.71       19.6      52   20392    0.0026  0.0005       10.4      26   21921    0.0012  0.0003        8.6      28   20359    0.0014  0.0004   +0.069 -0.137 +0.275                               
1463  22-116   04 32 37.32  +18 09 48.9   68.155511  +18.163583   2.71       25.8      49   12923    0.0038  0.0007       19.3      33   12700    0.0026  0.0005        4.1      26   13173    0.0020  0.0000   -0.126 -1.000 -0.126                               
1464  19-042   04 32 37.39  +25 49 51.2   68.155811  +25.830876   2.28      110.6     156   37431    0.0042  0.0004       64.2      87   37126    0.0024  0.0003       49.2      74   38548    0.0019  0.0003   -0.099 -0.203 +0.006                               
1465  19-043   04 32 38.54  +25 41 14.6   68.160585  +25.687384   2.54       11.0      33   17822    0.0019  0.0005        5.2      16   18337    0.0009  0.0003        5.9      19   18031    0.0011  0.0004   +0.082 -0.184 +0.348                               
1466  19-044   04 32 39.15  +25 49 44.7   68.163146  +25.829072   2.24      159.0     185   39062    0.0047  0.0004       94.5     101   38807    0.0026  0.0003       64.7      84   40183    0.0021  0.0003   -0.108 -0.200 -0.017                               
1467  19-045   04 32 39.25  +25 50 47.7   68.163550  +25.846576   2.32       56.7      99   41496    0.0024  0.0003        0.5      24   41128    0.0006  0.0000       69.0      93   42727    0.0022  0.0003   +0.573 +0.573 +1.000                               
1468  03-027   04 32 39.35  +24 21 41.4   68.163958  +24.361503   2.35        9.2      30   26479    0.0012  0.0003        0.2      19   29486    0.0007  0.0000        8.9      25   27448    0.0009  0.0003   +0.149 +0.149 +1.000                               
1469  03-028   04 32 39.45  +24 27 04.6   68.164374  +24.451277   1.57      557.8     394   23754    0.0166  0.0010      344.2     245   26557    0.0092  0.0007      364.6     252   24585    0.0103  0.0008   +0.064 +0.003 +0.124                               
1470  19-046   04 32 40.15  +25 52 42.9   68.167273  +25.878594   2.46       13.8      47   44537    0.0011  0.0003        3.1      50   44042    0.0011  0.0000       10.9      30   45894    0.0007  0.0002   -0.264 -0.264 +1.000                               
1471  19-047   04 32 41.47  +25 54 03.7   68.172782  +25.901015   2.51       20.9      57   44454    0.0013  0.0003        0.8      26   43968    0.0006  0.0000       22.5      46   45806    0.0010  0.0002   +0.257 +0.257 +1.000                               
1472  03-029   04 32 41.67  +24 29 42.9   68.173644  +24.495238   1.74       26.7      50   19024    0.0027  0.0005       10.8      24   21495    0.0012  0.0003       11.4      25   19631    0.0013  0.0003   +0.061 -0.123 +0.244                               
1473  19-048   04 32 42.00  +25 53 07.9   68.175010  +25.885528   2.25      129.2     200   45092    0.0044  0.0004       38.1      79   44577    0.0018  0.0003       90.5     115   46468    0.0025  0.0003   +0.159 +0.064 +0.254                               
1474  19-049   04 32 42.89  +25 52 32.6   68.178704  +25.875711   2.19     4110.9    2085   44868    0.0465  0.0012     4282.8    1805   44362    0.0407  0.0011      336.6     283   46227    0.0061  0.0004   -0.744 -0.775 -0.712                               
1475  17-005   04 32 43.00  +22 45 36.7   68.179150  +22.760191   1.64       33.2      78   17896    0.0044  0.0007       30.2      53   19292    0.0028  0.0005        7.6      28   17840    0.0016  0.0005   -0.267 -0.433 -0.100                               
1476  19-050   04 32 43.37  +25 38 48.4   68.180708  +25.646764   2.70       26.9      50    6950    0.0072  0.0014       15.3      28    7062    0.0040  0.0010       10.5      23    7104    0.0033  0.0009   -0.096 -0.286 +0.094 On edge of ccd                
1477  17-006   04 32 43.80  +22 52 43.6   68.182513  +22.878791   1.98        9.2      32   25416    0.0013  0.0004        4.7      44   27027    0.0016  0.0000        2.7      29   25509    0.0012  0.0000   +0.000 -1.000 +1.000                               
1478  19-051   04 32 44.13  +26 03 20.1   68.183888  +26.055573   2.34       49.5      81   23165    0.0035  0.0005        5.1      17   23578    0.0008  0.0003       44.5      60   23581    0.0026  0.0004   +0.518 +0.356 +0.680                               
1479  17-007   04 32 45.62  +22 45 27.2   68.190075  +22.757556   1.64       39.3      78   20418    0.0039  0.0006        1.6      29   21926    0.0014  0.0000       42.4      67   20400    0.0033  0.0005   +0.420 +0.420 +1.000                               
1480  19-052   04 32 45.62  +25 50 37.8   68.190103  +25.843824   2.31       48.8      87   41662    0.0021  0.0003        4.0      40   41299    0.0010  0.0000       49.1      70   42888    0.0016  0.0003   +0.248 +0.248 +1.000                               
1481  19-053   04 32 46.19  +25 49 47.1   68.192456  +25.829756   2.47       17.0      47   38902    0.0012  0.0003        2.6      33   38644    0.0009  0.0000       14.5      35   40011    0.0009  0.0002   +0.024 +0.024 +1.000                               
1482  17-008   04 32 46.24  +22 41 00.6   68.192686  +22.683487   1.78       23.1      46    7462    0.0062  0.0013       21.9      35    7896    0.0045  0.0010        6.5      16    7518    0.0022  0.0007   -0.378 -0.588 -0.169                               
1483  19-054   04 32 47.33  +25 58 12.4   68.197227  +25.970120   2.45       13.8      37   35598    0.0011  0.0003        0.8      20   35508    0.0006  0.0000       13.9      30   36550    0.0008  0.0002   +0.183 +0.183 +1.000                               
1484  19-055   04 32 48.08  +25 51 35.8   68.200349  +25.859951   2.55       12.1      45   43023    0.0011  0.0003        8.4      28   42584    0.0007  0.0002        2.8      41   44306    0.0009  0.0000   +0.167 -1.000 +0.167                               
1485  19-056   04 32 48.92  +25 57 27.3   68.203827  +25.957573   2.46       11.9      35   38167    0.0009  0.0002        1.8      29   37986    0.0008  0.0000        8.9      23   39236    0.0006  0.0002   -0.129 -0.129 +1.000                               
1486  17-009   04 32 49.09  +22 53 01.9   68.204552  +22.883860   1.33     1517.2     867   24276    0.0357  0.0014     1592.9     735   25608    0.0287  0.0012      194.8     180   24458    0.0074  0.0007   -0.598 -0.642 -0.554                               
1487  03-030   04 32 49.30  +24 13 59.2   68.205397  +24.233119   2.61        9.2      32   13124    0.0024  0.0007        5.3      18   14952    0.0012  0.0005        1.5      23   13424    0.0017  0.0000   +0.162 -1.000 +0.162                               
1488  19-057   04 32 49.77  +25 56 29.9   68.207388  +25.941635   2.25      142.1     163   40305    0.0041  0.0004       55.4      66   40030    0.0017  0.0002       91.0     100   41467    0.0024  0.0003   +0.187 +0.089 +0.286                               
1489  19-058   04 32 50.11  +25 48 49.2   68.208800  +25.813664   2.34       48.5      87   37833    0.0023  0.0003       13.8      32   37658    0.0009  0.0002       30.5      52   38886    0.0013  0.0002   +0.208 +0.064 +0.353                               
1490  03-031   04 32 50.28  +24 22 11.4   68.209497  +24.369835   1.73       54.5      82   15890    0.0052  0.0007       75.1      93   18208    0.0051  0.0006        1.1      20   16573    0.0012  0.0000   -0.613 -1.000 -0.613                               
1491  04-003   04 32 50.31  +24 22 11.1   68.209644  +24.369749   1.73      367.3     312   26369    0.0119  0.0008      366.2     242   26420    0.0092  0.0007       48.1      66   26455    0.0025  0.0004   -0.561 -0.637 -0.485                               
1492  19-059   04 32 50.60  +25 52 31.5   68.210842  +25.875406   2.74       10.2      42   43942    0.0010  0.0003        8.0      28   43466    0.0007  0.0002        1.7      25   45271    0.0006  0.0000   -0.072 -1.000 -0.072                               
1493  19-060   04 32 50.96  +25 52 58.9   68.212343  +25.883018   2.30       50.5      98   44716    0.0022  0.0003       14.0      35   44243    0.0008  0.0002       36.7      65   46059    0.0014  0.0002   +0.283 +0.136 +0.431                               
1494  19-061   04 32 51.05  +25 51 49.1   68.212716  +25.863639   2.80        8.6      36   42081    0.0009  0.0003        5.0      20   41641    0.0005  0.0002        2.0      28   43356    0.0007  0.0000   +0.135 -1.000 +0.135                               
1495  17-010   04 32 51.52  +22 45 14.0   68.214671  +22.753899   1.45      121.6     165   22459    0.0074  0.0008       63.5      84   24006    0.0035  0.0005       58.5      86   22488    0.0038  0.0006   +0.045 -0.055 +0.145                               
1496  19-062   04 32 53.11  +25 46 47.3   68.221271  +25.779793   2.76        3.8      47   31431    0.0015  0.0000        0.0      11   31578    0.0004  0.0000        8.9      25   32186    0.0008  0.0002   +0.359 +0.359 +1.000                               
1497  19-063   04 32 53.47  +25 41 03.5   68.222805  +25.684303   2.60       11.3      39   18075    0.0022  0.0006       14.4      32   18624    0.0018  0.0004        0.7      23   18270    0.0013  0.0000   -0.163 -1.000 -0.163                               
1498  17-011   04 32 53.85  +22 48 39.3   68.224383  +22.810919   1.53       31.7      64   26850    0.0024  0.0004       56.8      68   28369    0.0024  0.0004        0.1      18   27023    0.0007  0.0000   -0.563 -1.000 -0.563                               
1499  19-064   04 32 55.59  +25 52 10.9   68.231630  +25.869697   2.41       16.8      39   27591    0.0014  0.0003        0.7      25   26971    0.0009  0.0000       18.0      33   28690    0.0012  0.0002   +0.099 +0.099 +1.000                               
1500  04-004   04 32 55.93  +24 27 22.2   68.233060  +24.456155   1.96       23.7      55   23452    0.0024  0.0005        7.5      21   23633    0.0009  0.0003       14.8      33   23462    0.0014  0.0003   +0.213 +0.019 +0.407                               
1501  03-032   04 32 58.07  +24 29 51.7   68.241942  +24.497703   1.99       13.7      36   14782    0.0025  0.0006        3.5      44   16897    0.0026  0.0000       11.6      26   15141    0.0017  0.0005   -0.210 -0.210 +1.000                               
1502  04-005   04 32 59.14  +24 30 40.6   68.246413  +24.511271   1.97       47.3      86   17743    0.0049  0.0007       44.1      61   18073    0.0034  0.0005        7.6      24   17648    0.0014  0.0004   -0.404 -0.560 -0.248                               
1503  03-033   04 32 59.20  +24 30 40.2   68.246677  +24.511159   1.97       12.0      35   14286    0.0025  0.0006        8.8      25   16407    0.0015  0.0004        1.5      21   14614    0.0015  0.0000   -0.015 -1.000 -0.015                               
1504  19-065   04 32 59.42  +25 46 42.2   68.247579  +25.778394   2.73       10.6      34   28767    0.0012  0.0003        2.7      45   28936    0.0016  0.0000        5.8      19   29439    0.0007  0.0002   -0.403 -0.403 +1.000                               
1505  19-066   04 32 59.48  +25 55 58.0   68.247823  +25.932774   2.47       16.5      44   38949    0.0011  0.0003        0.0      20   38751    0.0005  0.0000       23.5      44   40041    0.0011  0.0002   +0.347 +0.347 +1.000                               
1506  19-067   04 32 59.48  +25 59 01.1   68.247849  +25.983651   2.66        8.9      30   30989    0.0010  0.0003        0.0      19   31679    0.0006  0.0000       11.4      26   31730    0.0008  0.0002   +0.155 +0.155 +1.000                               
1507  17-012   04 32 59.99  +22 46 01.8   68.249954  +22.767161   1.52       41.7      72   24768    0.0029  0.0005       13.3      28   26313    0.0011  0.0003       24.1      42   24865    0.0017  0.0004   +0.203 +0.046 +0.359                               
1508  19-068   04 33 00.17  +25 48 19.5   68.250715  +25.805407   2.34       40.2      77   34278    0.0022  0.0004        6.1      19   34292    0.0006  0.0002       33.1      56   35151    0.0016  0.0003   +0.459 +0.290 +0.627                               
1509  19-069   04 33 00.18  +25 52 41.7   68.250769  +25.878237   2.77       33.6      76   39966    0.0019  0.0003       12.4      33   39653    0.0008  0.0002       15.1      38   41141    0.0009  0.0002   +0.049 -0.111 +0.209                               
1510  04-006   04 33 00.33  +24 15 36.2   68.251387  +24.260056   1.99       14.3      41   28330    0.0015  0.0004        6.0      17   28273    0.0006  0.0002        6.1      21   28478    0.0008  0.0003   +0.097 -0.137 +0.331                               
1511  18-001   04 33 00.40  +26 13 46.9   68.251675  +26.229693   2.23      155.0     181   16267    0.0112  0.0010       62.0      76   16558    0.0046  0.0007       89.6     103   16255    0.0064  0.0008   +0.160 +0.068 +0.252                               
1512  18-002   04 33 00.96  +26 10 38.6   68.253994  +26.177392   2.76        8.7      30   14829    0.0021  0.0006        0.8      22   15144    0.0015  0.0000        7.8      20   14787    0.0014  0.0004   -0.034 -0.034 +1.000                               
1513  18-003   04 33 01.04  +26 18 27.0   68.254325  +26.307490   2.45       28.0      58   11573    0.0050  0.0009       10.5      26   11949    0.0022  0.0006       16.1      32   11461    0.0028  0.0007   +0.122 -0.058 +0.302                               
1514  03-034   04 33 01.09  +24 27 25.4   68.254557  +24.457047   2.13        6.6      24   16423    0.0015  0.0005       10.1      24   18736    0.0013  0.0004        1.5      29   16858    0.0017  0.0000   +0.140 -1.000 +0.140                               
1515  04-007   04 33 01.18  +24 27 22.2   68.254933  +24.456165   2.39        8.4      30   25014    0.0012  0.0004        0.3      25   25073    0.0010  0.0000        9.4      24   25077    0.0010  0.0003   -0.020 -0.020 +1.000                               
1516  04-008   04 33 01.27  +24 24 48.0   68.255272  +24.413336   2.11       16.5      42   22134    0.0019  0.0004        6.5      19   21793    0.0009  0.0003        7.9      21   22435    0.0009  0.0003   +0.036 -0.178 +0.249                               
1517  03-035   04 33 01.97  +24 21 02.7   68.258215  +24.350750   1.66      106.0     130   17386    0.0075  0.0008      133.4     133   19762    0.0067  0.0007        0.3      12   17862    0.0007  0.0000   -0.815 -1.000 -0.815                               
1518  04-009   04 33 02.02  +24 20 59.0   68.258402  +24.349728   1.77      181.7     172   28001    0.0062  0.0006      256.6     168   27599    0.0061  0.0005        0.0      11   28338    0.0004  0.0000   -0.878 -1.000 -0.878                               
1519  19-070   04 33 02.52  +25 44 08.8   68.260512  +25.735783   2.22      472.4     387   23474    0.0165  0.0010      302.0     214   23892    0.0090  0.0007      173.8     174   23882    0.0073  0.0007   -0.103 -0.163 -0.043                               
1520  19-071   04 33 03.17  +25 53 48.0   68.263211  +25.896669   2.61       10.0      35   39625    0.0009  0.0002        2.0      28   39405    0.0007  0.0000        6.8      25   40739    0.0006  0.0002   -0.077 -0.077 +1.000                               
1521  17-013   04 33 03.18  +22 58 04.8   68.263251  +22.968003   1.64       20.9      52   26653    0.0020  0.0004        9.4      24   28252    0.0009  0.0003       10.6      29   26793    0.0011  0.0003   +0.101 -0.100 +0.302                               
1522  17-014   04 33 04.16  +22 48 07.7   68.267344  +22.802134   1.50       38.3      73   32167    0.0023  0.0004       10.3      24   33812    0.0007  0.0002       29.2      51   32454    0.0016  0.0003   +0.377 +0.208 +0.545                               
1523  19-072   04 33 04.85  +25 40 15.3   68.270189  +25.670910   2.63       10.3      38   15682    0.0025  0.0007        6.0      20   16260    0.0013  0.0004        3.6      33   15790    0.0021  0.0000   +0.242 -1.000 +0.242                               
1524  17-015   04 33 05.28  +22 59 30.2   68.271994  +22.991723   1.52       76.4     118   17999    0.0066  0.0008       40.4      60   18902    0.0032  0.0005       35.9      60   18210    0.0033  0.0006   +0.014 -0.105 +0.134                               
1525  19-073   04 33 06.09  +25 52 16.5   68.275378  +25.871258   2.88        9.2      34   35858    0.0010  0.0003        0.4      22   35709    0.0006  0.0000       10.4      28   36875    0.0008  0.0002   +0.100 +0.100 +1.000                               
1526  04-010   04 33 06.33  +24 09 32.5   68.276382  +24.159017   1.78       96.0     169   11180    0.0151  0.0017       91.6     152   11052    0.0138  0.0016        4.5      29   11295    0.0026  0.0000   -0.682 -1.000 -0.682                               
1527  04-011   04 33 06.36  +24 21 10.5   68.276485  +24.352914   2.59       11.8      34   33848    0.0010  0.0003        2.9      35   33359    0.0011  0.0000        7.9      22   34260    0.0006  0.0002   -0.237 -0.237 +1.000                               
1528  19-074   04 33 06.71  +25 55 06.0   68.277961  +25.918347   2.26       70.8      99   30904    0.0032  0.0004       27.4      39   31004    0.0013  0.0002       43.0      62   31627    0.0020  0.0003   +0.219 +0.089 +0.349                               
1529  17-016   04 33 06.72  +22 45 40.7   68.277989  +22.761318   1.78        9.1      33   27695    0.0012  0.0003        3.2      33   29291    0.0011  0.0000        6.4      22   27867    0.0008  0.0003   -0.169 -0.169 +1.000                               
1530  04-012   04 33 06.75  +24 09 54.6   68.278108  +24.165154   1.68    10380.1    4068   20068    0.2027  0.0036    11554.2    3785   20331    0.1862  0.0034      376.9     274   20019    0.0137  0.0010   -0.851 -0.874 -0.828                               
1531  17-017   04 33 07.58  +22 47 18.8   68.281582  +22.788551   1.43      165.3     192   31147    0.0062  0.0006       59.5      77   32771    0.0024  0.0003      101.3     117   31409    0.0037  0.0004   +0.223 +0.131 +0.315                               
1532  04-013   04 33 07.62  +24 12 03.7   68.281752  +24.201023   2.16       11.0      34   22931    0.0015  0.0004        2.9      24   22989    0.0011  0.0000        7.9      23   23006    0.0010  0.0003   -0.027 -0.027 +1.000                               
1533  17-018   04 33 07.62  +22 40 04.0   68.281764  +22.667785   1.66       26.2      62   15577    0.0040  0.0007       12.3      31   16839    0.0019  0.0005       16.3      37   15509    0.0024  0.0006   +0.145 -0.043 +0.333                               
1534  19-075   04 33 07.79  +25 52 12.2   68.282438  +25.870050   2.24      106.5     129   30580    0.0042  0.0005        7.4      20   30665    0.0007  0.0002      112.2     112   31327    0.0036  0.0004   +0.690 +0.558 +0.823                               
1535  18-004   04 33 07.79  +26 16 05.7   68.282470  +26.268247   2.13     1424.9     840   19063    0.0441  0.0018     1033.2     537   19260    0.0279  0.0014      442.5     304   19126    0.0159  0.0011   -0.273 -0.313 -0.232                               
1536  18-005   04 33 08.14  +26 11 45.5   68.283905  +26.195977   2.18      192.4     178   17622    0.0101  0.0009       57.3      59   17771    0.0034  0.0005      136.8     119   17699    0.0068  0.0007   +0.335 +0.243 +0.428                               
1537  03-036   04 33 08.16  +24 15 58.6   68.283997  +24.266264   1.92       19.6      49   12473    0.0039  0.0008        2.8      39   14426    0.0027  0.0000       14.4      31   12701    0.0025  0.0006   -0.043 -0.043 +1.000                               
1538  17-019   04 33 08.32  +22 55 12.2   68.284687  +22.920065   1.91       18.6      56   22090    0.0025  0.0005        8.6      28   22810    0.0012  0.0004        8.2      28   22525    0.0013  0.0004   +0.004 -0.202 +0.210                               
1539  04-014   04 33 08.34  +24 15 59.6   68.284734  +24.266556   1.82       63.0     100   31811    0.0032  0.0004       14.2      29   31541    0.0009  0.0002       49.3      71   32077    0.0022  0.0003   +0.408 +0.268 +0.549                               
1540  17-020   04 33 08.85  +22 49 47.7   68.286883  +22.829905   1.48       76.7     121   36158    0.0033  0.0004        4.7      36   37802    0.0010  0.0000       67.7      94   36548    0.0026  0.0003   +0.456 +0.456 +1.000                               
1541  04-015   04 33 09.57  +24 25 03.9   68.289855  +24.417760   2.01       24.2      58   33626    0.0018  0.0003        3.1      37   33294    0.0011  0.0000       21.2      42   33917    0.0013  0.0003   +0.059 +0.059 +1.000                               
1542  04-016   04 33 09.98  +24 33 43.4   68.291565  +24.562050   1.68    44530.2   13508   15863    0.8516  0.0080    45236.6   12074   16241    0.7434  0.0074     3333.9    1462   15724    0.0930  0.0027   -0.764 -0.775 -0.752                               
1543  17-021   04 33 10.04  +23 01 40.7   68.291845  +23.027982   1.82       11.2      38   20467    0.0019  0.0005        0.6      18   21951    0.0009  0.0000       12.2      33   20463    0.0017  0.0004   +0.317 +0.317 +1.000                               
1544  04-017   04 33 10.08  +24 32 29.9   68.291987  +24.541641   2.18        9.9      46   17973    0.0026  0.0007        2.0      41   18318    0.0023  0.0000        9.2      28   17867    0.0016  0.0004   -0.177 -0.177 +1.000                               
1545  17-022   04 33 10.10  +22 51 18.0   68.292078  +22.855005   1.51       60.6     104   30260    0.0035  0.0005       23.9      49   31414    0.0016  0.0003       39.5      63   30757    0.0021  0.0003   +0.142 +0.007 +0.277                               
1546  04-018   04 33 10.64  +24 13 05.2   68.294316  +24.218099   1.82       86.0     125   26576    0.0047  0.0006       40.7      57   26538    0.0021  0.0004       43.9      68   26718    0.0026  0.0004   +0.090 -0.025 +0.206                               
1547  17-023   04 33 11.72  +22 56 07.6   68.298830  +22.935451   1.49       34.7      74   33733    0.0022  0.0004       16.7      35   35360    0.0010  0.0002       13.8      36   34073    0.0011  0.0003   +0.040 -0.120 +0.200                               
1548  04-019   04 33 11.77  +24 29 35.9   68.299026  +24.493306   2.13       17.4      54   24092    0.0023  0.0005       10.4      33   24225    0.0014  0.0004        6.0      20   24132    0.0008  0.0003   -0.245 -0.463 -0.027                               
1549  17-024   04 33 12.06  +22 50 25.6   68.300231  +22.840450   1.60       22.6      60   34330    0.0018  0.0004        2.0      40   35676    0.0011  0.0000       21.3      48   34799    0.0014  0.0003   +0.099 +0.099 +1.000                               
1550  19-076   04 33 12.26  +25 43 47.2   68.301067  +25.729769   2.28       77.9     114   18466    0.0062  0.0008       38.7      55   18973    0.0029  0.0005       34.4      58   18700    0.0031  0.0005   +0.032 -0.085 +0.148                               
1551  04-020   04 33 12.73  +24 27 12.5   68.303059  +24.453479   2.23        8.7      33   29763    0.0011  0.0003        0.7      23   29616    0.0008  0.0000        8.8      26   29961    0.0009  0.0003   +0.064 +0.064 +1.000                               
1552  19-077   04 33 13.40  +25 52 51.0   68.305819  +25.880827   2.52        8.4      25   26427    0.0010  0.0003        1.8      24   26236    0.0009  0.0000        5.3      15   27206    0.0006  0.0002   -0.243 -0.243 +1.000                               
1553  17-025   04 33 13.81  +22 50 26.8   68.307522  +22.840767   1.37      299.9     304   38052    0.0080  0.0006      122.0     129   39708    0.0033  0.0004      183.4     190   38498    0.0049  0.0004   +0.210 +0.137 +0.283                               
1554  04-021   04 33 13.96  +24 32 47.3   68.308175  +24.546480   2.19        8.4      39   17371    0.0023  0.0007        0.1      26   17694    0.0015  0.0000       11.6      33   17285    0.0020  0.0005   +0.126 +0.126 +1.000                               
1555  04-022   04 33 14.90  +24 08 50.9   68.312074  +24.147481   2.48        7.2      26   14495    0.0018  0.0006       10.1      22   14839    0.0015  0.0004        0.2      17   14386    0.0012  0.0000   -0.112 -1.000 -0.112                               
1556  17-026   04 33 15.50  +22 57 04.3   68.314597  +22.951207   1.82       20.0      54   31204    0.0017  0.0004        0.3      19   32800    0.0006  0.0000       24.2      51   31480    0.0016  0.0003   +0.475 +0.475 +1.000                               
1557  03-037   04 33 16.83  +24 26 35.0   68.320124  +24.443061   2.03       12.7      30    6872    0.0044  0.0011        9.2      23    8268    0.0028  0.0008        4.4      29    7131    0.0041  0.0000   +0.186 -1.000 +0.186                               
1558  04-023   04 33 16.89  +24 26 34.5   68.320369  +24.442926   1.80       95.7     130   31487    0.0042  0.0005       53.2      65   31253    0.0021  0.0003       40.6      63   31731    0.0020  0.0003   -0.021 -0.130 +0.089                               
1559  18-006   04 33 18.51  +26 09 30.2   68.327121  +26.158383   2.36       20.4      47   21837    0.0022  0.0005        3.3      33   21908    0.0015  0.0000       18.1      36   21987    0.0017  0.0004   +0.043 +0.043 +1.000                               
1560  17-027   04 33 19.10  +22 46 34.1   68.329567  +22.776133   1.31     9238.1    3723   30569    0.1218  0.0022     4055.0    1624   32159    0.0505  0.0014     5449.6    2208   30826    0.0717  0.0017   +0.173 +0.155 +0.192                               
1561  18-007   04 33 19.18  +26 19 43.1   68.329910  +26.328649   2.22      131.4     158   21445    0.0074  0.0007       79.5      83   21547    0.0039  0.0005       50.3      73   21576    0.0034  0.0005   -0.061 -0.159 +0.037                               
1562  17-028   04 33 19.54  +22 57 36.1   68.331433  +22.960023   1.71       19.3      53   30202    0.0018  0.0004        9.8      27   31777    0.0009  0.0002        7.3      25   30454    0.0008  0.0003   -0.025 -0.227 +0.176                               
1563  04-024   04 33 19.62  +24 22 56.4   68.331765  +24.382331   2.00       14.8      39   41014    0.0010  0.0002        3.8      43   40222    0.0011  0.0000       10.2      23   41528    0.0006  0.0002   -0.324 -0.324 +1.000                               
1564  18-008   04 33 19.78  +26 23 50.2   68.332436  +26.397278   2.69       13.2      37   10923    0.0034  0.0009        6.4      18   11138    0.0016  0.0006        5.7      18   10900    0.0017  0.0006   +0.022 -0.226 +0.271                               
1565  04-025   04 33 19.84  +24 25 41.5   68.332650  +24.428186   2.03       17.4      44   24998    0.0018  0.0004        0.4      22   24149    0.0009  0.0000       19.7      36   25497    0.0014  0.0003   +0.205 +0.205 +1.000                               
1566  19-078   04 33 20.16  +25 54 54.7   68.333999  +25.915185   2.47       25.7      63   28897    0.0022  0.0004        3.3      42   29153    0.0014  0.0000       23.0      48   29524    0.0016  0.0003   +0.059 +0.059 +1.000                               
1567  18-009   04 33 20.37  +26 04 14.6   68.334878  +26.070724   2.47       10.2      33   16012    0.0021  0.0006        1.8      28   16315    0.0018  0.0000        8.5      23   15988    0.0014  0.0004   -0.101 -0.101 +1.000                               
1568  17-029   04 33 20.91  +22 49 40.5   68.337121  +22.827927   1.87        8.2      32   36164    0.0009  0.0003        4.6      36   37781    0.0010  0.0000        1.6      31   36569    0.0009  0.0000   +0.000 -1.000 +1.000                               
1569  17-030   04 33 20.93  +22 42 00.8   68.337212  +22.700222   1.92        8.5      33   20528    0.0016  0.0005        1.0      20   21999    0.0010  0.0000        8.4      27   20531    0.0013  0.0004   +0.167 +0.167 +1.000                               
1570  04-026   04 33 21.37  +24 15 25.2   68.339044  +24.257011   1.80      123.6     148   36693    0.0041  0.0004       64.3      73   36191    0.0020  0.0003       56.4      73   37080    0.0020  0.0003   -0.013 -0.114 +0.087                               
1571  19-079   04 33 22.06  +25 50 21.1   68.341921  +25.839199   2.36       31.6      62   27393    0.0023  0.0004       19.0      34   27706    0.0012  0.0003       10.3      26   27952    0.0009  0.0003   -0.131 -0.304 +0.041                               
1572  17-031   04 33 23.12  +22 59 14.6   68.346338  +22.987402   1.77       17.0      50   25311    0.0020  0.0004        2.9      37   26841    0.0014  0.0000       12.1      34   25443    0.0014  0.0004   -0.014 -0.014 +1.000                               
1573  19-080   04 33 23.44  +25 53 23.7   68.347661  +25.889920   2.30       59.2      88   25669    0.0034  0.0005       19.7      34   25937    0.0013  0.0003       37.6      55   26186    0.0021  0.0004   +0.230 +0.096 +0.365                               
1574  04-027   04 33 23.59  +24 27 32.1   68.348287  +24.458924   2.04       26.7      61   31185    0.0020  0.0004       12.2      27   30951    0.0009  0.0002       12.7      32   31429    0.0010  0.0003   +0.079 -0.101 +0.260                               
1575  17-032   04 33 23.64  +22 46 13.1   68.348495  +22.770318   1.33      956.8     700   29443    0.0238  0.0011      489.0     355   31030    0.0114  0.0007      499.0     370   29673    0.0125  0.0008   +0.044 +0.001 +0.088                               
1576  04-028   04 33 23.71  +24 11 56.1   68.348786  +24.198924   2.07       10.0      32   27648    0.0012  0.0003        1.2      25   27587    0.0009  0.0000        8.9      23   27800    0.0009  0.0003   -0.046 -0.046 +1.000                               
1577  19-081   04 33 24.27  +25 43 06.2   68.351122  +25.718380   2.32       67.8     104   16168    0.0064  0.0008       44.5      60   16747    0.0036  0.0006       18.9      40   16294    0.0025  0.0005   -0.171 -0.297 -0.045                               
1578  19-082   04 33 24.68  +25 42 22.9   68.352838  +25.706366   2.24      145.2     155   11610    0.0134  0.0013       81.4      85   12151    0.0070  0.0009       57.1      69   11629    0.0060  0.0009   -0.077 -0.172 +0.018                               
1579  19-083   04 33 25.00  +25 59 25.7   68.354154  +25.990475   2.28       92.2     130   20665    0.0063  0.0007       56.4      74   21166    0.0035  0.0005       30.4      52   20951    0.0025  0.0005   -0.156 -0.268 -0.044                               
1580  17-033   04 33 25.38  +23 01 10.4   68.355756  +23.019554   1.77        6.5      25   19420    0.0013  0.0004        0.0      15   21280    0.0007  0.0000       10.4      26   19455    0.0014  0.0004   +0.302 +0.302 +1.000                               
1581  17-034   04 33 25.61  +22 54 20.1   68.356706  +22.905572   1.81       22.6      65   36290    0.0018  0.0003        3.7      41   37905    0.0011  0.0000       19.5      50   36710    0.0014  0.0003   +0.118 +0.118 +1.000                               
1582  17-035   04 33 25.65  +22 51 42.8   68.356863  +22.861885   1.58       25.3      62   38705    0.0016  0.0003       12.3      30   40329    0.0008  0.0002       13.7      36   39183    0.0009  0.0002   +0.106 -0.084 +0.296                               
1583  19-084   04 33 25.87  +25 54 46.8   68.357805  +25.912988   2.50       13.1      39   25485    0.0016  0.0004        2.4      23   25860    0.0009  0.0000       10.9      30   25967    0.0012  0.0003   +0.139 +0.139 +1.000                               
1584  17-036   04 33 26.28  +22 45 29.2   68.359514  +22.758110   1.32      949.2     646   26781    0.0242  0.0011     1056.0     563   28324    0.0199  0.0009       68.0      95   26942    0.0035  0.0005   -0.677 -0.731 -0.624                               
1585  04-029   04 33 26.64  +24 29 05.9   68.361011  +24.484968   2.61        9.3      35   27350    0.0013  0.0004        0.3      17   27303    0.0006  0.0000       10.3      28   27492    0.0010  0.0003   +0.247 +0.247 +1.000                               
1586  19-085   04 33 27.24  +25 47 12.8   68.363501  +25.786889   2.33       65.7     101   21595    0.0047  0.0006       34.1      49   22105    0.0022  0.0004       27.7      51   21903    0.0024  0.0004   +0.029 -0.098 +0.156                               
1587  19-086   04 33 27.45  +25 44 27.4   68.364392  +25.740945   2.34       49.6      85   18019    0.0047  0.0007       23.1      41   18596    0.0022  0.0005       23.7      44   18192    0.0025  0.0005   +0.055 -0.087 +0.196                               
1588  18-010   04 33 28.42  +26 03 14.9   68.368433  +26.054129   2.28       38.9      69   16433    0.0042  0.0007       13.0      27   16715    0.0016  0.0004       23.9      40   16421    0.0025  0.0005   +0.205 +0.042 +0.368                               
1589  04-030   04 33 28.97  +24 16 46.0   68.370706  +24.279447   1.75      177.2     192   41542    0.0046  0.0004      246.4     183   40726    0.0045  0.0004        0.0      19   42154    0.0005  0.0000   -0.811 -1.000 -0.811                               
1590  18-011   04 33 29.27  +26 09 12.4   68.371970  +26.153451   2.34       17.7      42   24537    0.0017  0.0004        4.7      37   24306    0.0015  0.0000       12.6      27   24851    0.0011  0.0003   -0.150 -0.150 +1.000                               
1591  18-012   04 33 29.43  +26 18 25.1   68.372643  +26.306975   2.69       12.7      38   22585    0.0017  0.0004        7.1      18   22581    0.0008  0.0003        4.7      43   22753    0.0019  0.0000   +0.402 -1.000 +0.402                               
1592  04-031   04 33 29.70  +24 23 24.2   68.373766  +24.390056   2.08       14.8      45   43304    0.0011  0.0002        0.0      28   42367    0.0007  0.0000       18.3      39   43906    0.0009  0.0002   +0.146 +0.146 +1.000                               
1593  17-037   04 33 31.21  +22 48 37.4   68.380057  +22.810386   1.85       11.1      37   28909    0.0013  0.0003        2.8      39   30201    0.0013  0.0000        5.9      20   29274    0.0007  0.0002   -0.299 -0.299 +1.000                               
1594  17-038   04 33 31.38  +22 56 09.6   68.380770  +22.936005   1.73       13.8      42   30431    0.0014  0.0003        0.6      33   31929    0.0011  0.0000       13.9      34   30740    0.0011  0.0003   +0.026 +0.026 +1.000                               
1595  17-039   04 33 31.65  +22 47 32.5   68.381885  +22.792352   1.63       29.1      60   27592    0.0022  0.0004       14.5      28   28982    0.0010  0.0002       14.0      33   27877    0.0012  0.0003   +0.104 -0.075 +0.283                               
1596  19-087   04 33 31.69  +25 59 03.5   68.382041  +25.984308   2.41       35.5      58   10456    0.0056  0.0010       11.8      21   10512    0.0021  0.0005       17.7      33   10739    0.0031  0.0007   +0.194 +0.030 +0.359                               
1597  04-032   04 33 31.75  +24 17 45.3   68.382290  +24.295919   2.25        7.4      28   43952    0.0007  0.0002        9.0      23   42986    0.0005  0.0002        0.3      23   44571    0.0005  0.0000   +0.003 -1.000 +0.003                               
1598  17-040   04 33 31.81  +23 01 28.5   68.382561  +23.024594   1.61       24.4      56   19846    0.0028  0.0005       25.9      42   21290    0.0020  0.0004        3.9      40   19844    0.0020  0.0000   +0.009 -1.000 +0.009                               
1599  17-041   04 33 32.35  +22 49 59.5   68.384775  +22.833193   1.65       16.7      44   32989    0.0013  0.0003        3.8      41   34470    0.0012  0.0000       13.2      31   33369    0.0009  0.0002   -0.119 -0.119 +1.000                               
1600  18-013   04 33 32.39  +26 12 33.7   68.384948  +26.209353   2.47        8.4      28   32362    0.0009  0.0003        2.5      29   31887    0.0009  0.0000        4.6      43   32838    0.0013  0.0000   +0.000 -1.000 +1.000                               
1601  17-042   04 33 32.60  +22 44 51.1   68.385813  +22.747525   1.66        8.3      29   24200    0.0012  0.0004        1.5      23   25656    0.0009  0.0000        6.6      21   24316    0.0009  0.0003   -0.019 -0.019 +1.000                               
1602  19-088   04 33 33.02  +25 49 33.9   68.387584  +25.826094   2.53       17.6      45   21559    0.0021  0.0005        6.5      18   22083    0.0008  0.0003       11.2      29   21862    0.0013  0.0004   +0.247 +0.027 +0.467                               
1603  17-043   04 33 33.03  +22 52 52.7   68.387612  +22.881309   1.34     1040.2     725   35591    0.0204  0.0009     1055.7     584   37183    0.0157  0.0007      101.1     129   35996    0.0036  0.0004   -0.594 -0.643 -0.546                               
1604  17-044   04 33 33.12  +22 47 39.8   68.387994  +22.794382   1.66       18.6      47   24046    0.0020  0.0004       12.4      27   25036    0.0011  0.0003        6.3      21   24366    0.0009  0.0003   -0.118 -0.338 +0.101                               
1605  18-014   04 33 33.65  +26 22 25.5   68.390214  +26.373753   2.42       22.6      56   22448    0.0025  0.0005       15.0      29   22514    0.0013  0.0003        6.1      24   22605    0.0011  0.0004   -0.101 -0.293 +0.091                               
1606  04-033   04 33 33.70  +24 24 25.7   68.390425  +24.407147   2.25       10.9      40   39461    0.0010  0.0003        4.3      45   38746    0.0012  0.0000        5.4      22   39954    0.0006  0.0002   -0.353 -0.353 +1.000                               
1607  18-015   04 33 33.84  +26 10 18.6   68.391013  +26.171833   2.76        5.9      29   29008    0.0010  0.0003        9.3      28   28706    0.0010  0.0003        0.0      13   29381    0.0005  0.0000   -0.353 -1.000 -0.353                               
1608  04-034   04 33 34.06  +24 21 17.9   68.391905  +24.354972   1.69      792.3    1707   46957    0.0364  0.0013      608.9    1302   45796    0.0284  0.0012      196.4     395   47655    0.0083  0.0006   -0.554 -0.595 -0.513                               
1609  04-035   04 33 34.52  +24 21 08.0   68.393831  +24.352210   1.68    17201.5    6635   47269    0.1404  0.0019    15820.1    5288   46105    0.1147  0.0017     2377.9    1243   47976    0.0259  0.0008   -0.632 -0.649 -0.616                               
1610  04-036   04 33 34.57  +24 23 47.2   68.394062  +24.396452   1.77      146.2     184   42385    0.0043  0.0004       50.8      71   41483    0.0017  0.0003       92.4     110   42971    0.0026  0.0003   +0.197 +0.102 +0.292                               
1611  04-037   04 33 34.69  +24 21 51.6   68.394522  +24.364347   1.90       24.5      77   31135    0.0025  0.0005        4.3      34   29876    0.0011  0.0000       29.4      59   31929    0.0019  0.0003   +0.242 +0.242 +1.000 Near wing of bright source    
1612  04-038   04 33 34.87  +24 28 50.9   68.395275  +24.480817   1.79      107.0     138   28124    0.0049  0.0005       44.0      56   28025    0.0020  0.0003       59.5      80   28295    0.0029  0.0004   +0.171 +0.062 +0.280                               
1613  17-045   04 33 35.24  +22 54 54.8   68.396827  +22.915212   1.49       42.1      82   32214    0.0026  0.0004       20.8      40   33787    0.0012  0.0002       25.2      51   32534    0.0016  0.0003   +0.151 -0.004 +0.307                               
1614  17-046   04 33 35.84  +22 52 31.3   68.399313  +22.875355   2.01        9.5      36   34257    0.0011  0.0003        1.8      24   35838    0.0007  0.0000        5.7      22   34629    0.0007  0.0002   -0.028 -0.028 +1.000                               
1615  18-016   04 33 35.87  +26 14 27.9   68.399451  +26.241080   2.42       10.2      31   35882    0.0009  0.0002        2.1      25   35222    0.0007  0.0000        8.6      22   36480    0.0006  0.0002   -0.065 -0.065 +1.000                               
1616  18-017   04 33 36.02  +26 02 05.0   68.400078  +26.034711   2.57       14.1      43   14770    0.0029  0.0007        3.6      29   15082    0.0020  0.0000        9.5      26   14715    0.0018  0.0005   -0.041 -0.041 +1.000                               
1617  18-018   04 33 36.31  +26 11 59.5   68.401305  +26.199874   2.41       15.9      42   32008    0.0013  0.0003        2.6      26   31354    0.0009  0.0000       13.0      31   32579    0.0010  0.0002   +0.061 +0.061 +1.000                               
1618  04-039   04 33 36.36  +24 23 33.9   68.401511  +24.392751   1.84       27.2      63   42441    0.0015  0.0003       10.7      27   41534    0.0007  0.0002       14.9      35   43029    0.0008  0.0002   +0.112 -0.073 +0.296                               
1619  04-040   04 33 36.51  +24 18 41.1   68.402133  +24.311409   1.75       99.8     136   45184    0.0030  0.0003       37.2      58   44133    0.0013  0.0002       61.3      76   45844    0.0017  0.0002   +0.113 +0.002 +0.224                               
1620  18-019   04 33 36.83  +26 09 48.3   68.403456  +26.163411   2.13     3999.7    1835   31294    0.0586  0.0016     3788.6    1471   30877    0.0477  0.0014      492.5     325   31747    0.0103  0.0007   -0.637 -0.668 -0.606                               
1621  19-089   04 33 37.79  +25 56 27.6   68.407468  +25.941003   2.28      265.1     209    9439    0.0222  0.0018      143.7     112    9472    0.0119  0.0013      113.7      96    9710    0.0099  0.0012   -0.089 -0.168 -0.009                               
1622  17-047   04 33 38.08  +22 51 39.5   68.408654  +22.860976   1.45       82.7     126   33034    0.0038  0.0005        2.7      36   34605    0.0011  0.0000       98.0     121   33376    0.0036  0.0004   +0.551 +0.551 +1.000                               
1623  17-048   04 33 38.41  +23 04 25.6   68.410038  +23.073791   2.14        8.3      34   12011    0.0028  0.0008        4.0      33   13143    0.0026  0.0000        2.4      33   11866    0.0028  0.0000   +0.000 -1.000 +1.000                               
1624  04-041   04 33 39.86  +24 13 32.8   68.416086  +24.225782   1.93       43.9      87   30657    0.0028  0.0004        1.1      39   30424    0.0013  0.0000       52.1      73   30894    0.0024  0.0004   +0.294 +0.294 +1.000                               
1625  04-042   04 33 40.46  +24 30 38.1   68.418569  +24.510573   1.89       50.1      88   22957    0.0039  0.0006       19.9      36   23108    0.0016  0.0003       27.9      51   22988    0.0023  0.0004   +0.177 +0.030 +0.324                               
1626  17-049   04 33 40.49  +22 54 37.7   68.418694  +22.910484   1.81        8.9      35   29366    0.0012  0.0003        2.2      29   30892    0.0009  0.0000        7.3      26   29619    0.0009  0.0003   -0.022 -0.022 +1.000                               
1627  19-090   04 33 41.20  +25 47 41.0   68.421653  +25.794736   2.75       12.1      21    4358    0.0050  0.0013        2.9      24    4387    0.0056  0.0000        6.9      13    4448    0.0030  0.0010   -0.306 -0.306 +1.000                               
1628  04-043   04 33 41.88  +24 12 46.2   68.424515  +24.212836   1.82       92.3     129   29199    0.0044  0.0005       38.6      56   29043    0.0020  0.0003       50.4      70   29402    0.0024  0.0004   +0.103 -0.011 +0.217                               
1629  04-044   04 33 41.94  +24 34 43.5   68.424770  +24.578739   2.14        7.0      28   15081    0.0019  0.0006       10.7      24   15460    0.0016  0.0005        0.0      16   14935    0.0011  0.0000   -0.169 -1.000 -0.169                               
1630  17-050   04 33 42.29  +22 48 42.7   68.426217  +22.811860   1.43       77.4     114   28529    0.0040  0.0005       35.5      53   30077    0.0018  0.0003       39.1      62   28749    0.0022  0.0004   +0.098 -0.021 +0.217                               
1631  18-020   04 33 42.67  +26 00 03.5   68.427786  +26.000963   2.53       16.6      49   14172    0.0035  0.0008        3.5      23   14521    0.0017  0.0000       12.7      34   14096    0.0025  0.0006   +0.200 +0.200 +1.000                               
1632  04-045   04 33 43.28  +24 22 32.9   68.430338  +24.375800   1.98       13.2      36   39411    0.0009  0.0002        1.8      21   38534    0.0006  0.0000       12.3      29   40007    0.0007  0.0002   +0.150 +0.150 +1.000                               
1633  17-051   04 33 43.41  +22 56 06.9   68.430876  +22.935239   1.39      149.3     286   18051    0.0159  0.0014       28.8      93   19370    0.0048  0.0008      163.5     196   18017    0.0109  0.0010   +0.383 +0.295 +0.470                               
1634  17-052   04 33 43.68  +22 58 33.3   68.432016  +22.975911   1.50       62.3     104   21045    0.0050  0.0007       65.1      78   22479    0.0035  0.0005        6.6      25   21074    0.0012  0.0004   -0.460 -0.600 -0.320                               
1635  18-021   04 33 44.02  +26 24 46.0   68.433429  +26.412778   2.46       12.1      37   20219    0.0019  0.0005        5.3      18   20400    0.0009  0.0003        5.5      18   20298    0.0009  0.0003   +0.025 -0.218 +0.268                               
1636  17-053   04 33 44.04  +22 56 17.8   68.433490  +22.938267   1.34     1551.3     996   23769    0.0419  0.0015     1788.9     889   25244    0.0352  0.0013       85.6     133   23880    0.0056  0.0007   -0.707 -0.751 -0.663                               
1637  04-046   04 33 44.66  +24 15 20.5   68.436067  +24.255705   1.77       89.1     115   34554    0.0033  0.0004       10.5      22   34076    0.0007  0.0002       84.8      93   34918    0.0027  0.0003   +0.600 +0.465 +0.735                               
1638  04-047   04 33 44.72  +24 28 40.6   68.436326  +24.477944   1.79       89.7     125   26960    0.0047  0.0005       38.1      51   26899    0.0019  0.0003       47.7      71   27111    0.0027  0.0004   +0.156 +0.041 +0.271                               
1639  17-054   04 33 45.63  +22 54 55.4   68.440105  +22.915397   1.67       22.6      59   26160    0.0023  0.0004       19.3      40   27673    0.0015  0.0003        5.5      23   26321    0.0009  0.0003   -0.243 -0.443 -0.044                               
1640  18-022   04 33 45.96  +25 59 53.4   68.441492  +25.998176   2.72        4.1      39   14135    0.0028  0.0000        7.8      19   14480    0.0013  0.0004        0.0      16   14226    0.0012  0.0000   -0.061 -1.000 -0.061 Bright pixel?                 
1641  04-048   04 33 46.42  +24 31 18.5   68.443420  +24.521819   2.04       29.6      60   20848    0.0029  0.0005        9.0      22   21083    0.0011  0.0003       17.8      35   20828    0.0017  0.0004   +0.210 +0.031 +0.388                               
1642  18-023   04 33 46.65  +26 16 57.8   68.444389  +26.282716   2.47        9.9      34   38253    0.0009  0.0003        0.4      20   37452    0.0005  0.0000       15.0      34   38928    0.0009  0.0002   +0.243 +0.243 +1.000                               
1643  04-049   04 33 46.84  +24 07 42.6   68.445182  +24.128506   2.22        6.6      22    7970    0.0029  0.0009        0.0      10    7797    0.0013  0.0000        9.1      19    8099    0.0025  0.0007   +0.309 +0.309 +1.000                               
1644  04-050   04 33 47.54  +24 34 00.2   68.448069  +24.566734   2.10       16.1      48   15616    0.0031  0.0007        4.6      35   15987    0.0022  0.0000       10.3      30   15483    0.0020  0.0006   -0.055 -0.055 +1.000                               
1645  18-024   04 33 47.65  +26 06 43.7   68.448523  +26.112149   2.50        7.9      28   26796    0.0011  0.0003       12.0      26   26645    0.0010  0.0003        0.3      13   27091    0.0005  0.0000   -0.332 -1.000 -0.332                               
1646  17-055   04 33 48.07  +22 56 00.8   68.450306  +22.933544   1.61       39.3      81   22011    0.0037  0.0006       27.9      54   23312    0.0023  0.0004        8.6      24   22155    0.0011  0.0003   -0.328 -0.486 -0.171                               
1647  18-025   04 33 48.27  +26 17 17.6   68.451129  +26.288221   2.41       18.2      48   38480    0.0013  0.0003        3.3      35   37682    0.0009  0.0000       16.2      35   39156    0.0009  0.0002   -0.023 -0.023 +1.000                               
1648  04-051   04 33 48.60  +24 22 44.6   68.452487  +24.379060   1.85       41.4      71   38594    0.0018  0.0003       13.7      25   37878    0.0007  0.0002       26.1      45   39099    0.0012  0.0002   +0.266 +0.106 +0.426                               
1649  18-026   04 33 48.67  +26 17 57.5   68.452799  +26.299318   2.64        5.2      23   37037    0.0006  0.0002        8.2      21   36325    0.0006  0.0002        0.1      15   37666    0.0004  0.0000   -0.163 -1.000 -0.163                               
1650  04-052   04 33 48.74  +24 29 45.4   68.453064  +24.495952   2.13        8.0      28   23387    0.0012  0.0004        0.3      25   23503    0.0011  0.0000        9.0      23   23437    0.0010  0.0003   -0.037 -0.037 +1.000                               
1651  17-056   04 33 49.00  +22 59 44.4   68.454154  +22.995667   1.76       12.7      42   18589    0.0023  0.0006        7.9      24   19993    0.0012  0.0004        4.8      40   18562    0.0022  0.0000   +0.281 -1.000 +0.281                               
1652  04-053   04 33 51.52  +24 30 08.4   68.464655  +24.502324   2.02       23.2      54   19919    0.0027  0.0006       36.8      54   19986    0.0027  0.0005        0.0      16   19983    0.0008  0.0000   -0.537 -1.000 -0.537                               
1653  04-054   04 33 51.70  +24 15 08.2   68.465436  +24.252272   1.86       64.7     102   32106    0.0032  0.0004       30.9      49   31788    0.0016  0.0003       31.5      51   32399    0.0016  0.0003   +0.010 -0.118 +0.137                               
1654  04-055   04 33 51.87  +24 16 28.5   68.466138  +24.274574   1.82       82.9     120   34732    0.0035  0.0004       41.2      56   34293    0.0016  0.0003       37.7      61   35094    0.0018  0.0003   +0.033 -0.082 +0.149                               
1655  17-057   04 33 51.95  +22 44 06.6   68.466448  +22.735159   1.45       89.6     130   17624    0.0074  0.0009       21.6      43   18996    0.0023  0.0005       70.2      91   17574    0.0052  0.0007   +0.393 +0.271 +0.515                               
1656  18-027   04 33 51.97  +26 11 13.7   68.466530  +26.187150   2.86        9.5      37   40288    0.0009  0.0003        1.9      37   39380    0.0010  0.0000        7.1      23   41028    0.0006  0.0002   -0.243 -0.243 +1.000                               
1657  04-056   04 33 52.01  +24 27 02.2   68.466698  +24.450609   2.29       14.1      41   23983    0.0017  0.0004        4.2      26   24025    0.0011  0.0000        8.6      25   24067    0.0011  0.0003   -0.021 -0.021 +1.000                               
1658  17-058   04 33 52.02  +22 50 30.8   68.466764  +22.841899   1.34      647.7     485   23775    0.0204  0.0011      529.5     339   25217    0.0134  0.0008      155.1     154   23900    0.0065  0.0006   -0.342 -0.397 -0.288                               
1659  04-057   04 33 52.22  +24 19 25.3   68.467575  +24.323686   2.09       10.6      36   38724    0.0010  0.0003        0.3      21   38027    0.0006  0.0000       11.2      28   39213    0.0007  0.0002   +0.142 +0.142 +1.000                               
1660  17-059   04 33 52.50  +22 56 27.1   68.468753  +22.940847   1.32     2134.5    1228   21385    0.0574  0.0019     2438.3    1140   22823    0.0500  0.0017      121.8     136   21435    0.0064  0.0007   -0.759 -0.800 -0.719                               
1661  04-058   04 33 53.05  +24 19 34.2   68.471034  +24.326177   2.17       10.2      36   38295    0.0009  0.0003        8.0      20   37626    0.0006  0.0002        2.1      30   38770    0.0008  0.0000   +0.163 -1.000 +0.163                               
1662  18-028   04 33 53.08  +26 00 20.8   68.471149  +26.005790   2.41       17.9      47   11474    0.0041  0.0009        6.0      21   11568    0.0018  0.0006       10.3      25   11502    0.0022  0.0005   +0.086 -0.118 +0.290                               
1663  18-029   04 33 53.44  +26 25 55.2   68.472669  +26.431992   2.20      115.4     117    9119    0.0129  0.0015       17.1      27    8954    0.0031  0.0007      103.7      88    9326    0.0095  0.0012   +0.499 +0.376 +0.622                               
1664  04-059   04 33 54.10  +24 19 03.8   68.475429  +24.317722   1.73      215.6     208   37411    0.0056  0.0005       91.7      87   36798    0.0024  0.0003      116.0     119   37858    0.0031  0.0004   +0.139 +0.056 +0.222                               
1665  18-030   04 33 54.72  +26 13 26.7   68.477992  +26.224083   2.12    58043.0   17849   44176    0.4041  0.0034    35656.6   10530   43059    0.2446  0.0027    22596.9    7203   45024    0.1600  0.0022   -0.209 -0.218 -0.201                               
1666  18-031   04 33 55.02  +26 16 02.2   68.479251  +26.267280   2.34       21.0      52   41748    0.0013  0.0003        2.7      38   40766    0.0009  0.0000       19.6      38   42523    0.0009  0.0002   -0.024 -0.024 +1.000                               
1667  04-060   04 33 55.59  +24 25 00.9   68.481630  +24.416913   2.02       12.4      31   24887    0.0013  0.0003       19.6      29   24781    0.0012  0.0003        0.0      11   25037    0.0005  0.0000   -0.451 -1.000 -0.451                               
1668  17-060   04 33 56.30  +22 47 53.0   68.484600  +22.798049   1.83       22.0      56   19653    0.0029  0.0006        7.3      23   21064    0.0011  0.0003       11.1      32   19659    0.0016  0.0004   +0.183 -0.013 +0.380                               
1669  04-061   04 33 57.32  +24 18 43.7   68.488850  +24.312149   2.09        7.0      26   34955    0.0007  0.0002        9.2      20   34480    0.0006  0.0002        0.2      13   35327    0.0004  0.0000   -0.224 -1.000 -0.224                               
1670  04-062   04 33 57.87  +24 19 03.7   68.491113  +24.317704   1.85       32.8      67   34672    0.0020  0.0003        1.1      23   34215    0.0007  0.0000       37.5      60   35035    0.0017  0.0003   +0.424 +0.424 +1.000                               
1671  17-061   04 33 58.11  +22 54 02.9   68.492130  +22.900804   1.81        5.8      25   20644    0.0012  0.0004        0.4      23   22063    0.0011  0.0000        8.5      25   20671    0.0012  0.0004   +0.076 +0.076 +1.000                               
1672  18-032   04 33 58.11  +26 24 21.8   68.492138  +26.406045   2.43       13.7      39   22044    0.0018  0.0004        2.7      42   22141    0.0019  0.0000       10.6      25   22183    0.0011  0.0003   -0.257 -0.257 +1.000                               
1673  18-033   04 33 58.16  +26 15 25.5   68.492349  +26.257095   2.52        9.9      37   43292    0.0009  0.0002        3.5      30   42235    0.0007  0.0000        5.5      20   44110    0.0005  0.0002   -0.224 -0.224 +1.000                               
1674  18-034   04 33 58.26  +26 13 22.3   68.492737  +26.222871   2.35       13.4      72   43892    0.0016  0.0004       18.8      64   42794    0.0015  0.0003        0.0      29   44722    0.0007  0.0000   -0.385 -1.000 -0.385 In wing of bright source      
1675  18-035   04 33 59.26  +26 10 27.9   68.496900  +26.174413   2.19      204.7     208   37356    0.0056  0.0005       54.3      65   36616    0.0018  0.0003      151.9     143   37978    0.0038  0.0004   +0.359 +0.269 +0.449                               
1676  17-062   04 33 59.31  +23 02 08.1   68.497142  +23.035590   2.25       10.5      43   12979    0.0033  0.0009        5.8      21   14193    0.0015  0.0005        2.1      34   12838    0.0027  0.0000   +0.274 -1.000 +0.274                               
1677  18-036   04 33 59.86  +26 13 47.0   68.499398  +26.229735   2.37       10.5      46   44404    0.0011  0.0003        4.3      39   43288    0.0009  0.0000        5.8      24   45252    0.0005  0.0002   -0.255 -0.255 +1.000 In wing of bright source      
1678  18-037   04 34 00.15  +26 17 20.5   68.500608  +26.289025   2.45       11.9      36   39793    0.0009  0.0002        0.7      18   38941    0.0005  0.0000       13.5      31   40500    0.0008  0.0002   +0.243 +0.243 +1.000                               
1679  18-038   04 34 01.54  +26 09 03.9   68.506411  +26.151075   2.29       28.4      57   35788    0.0016  0.0003        3.8      33   35175    0.0010  0.0000       27.4      46   36366    0.0013  0.0002   +0.141 +0.141 +1.000                               
1680  18-039   04 34 01.57  +26 13 40.9   68.506531  +26.228041   2.46        6.8      34   44090    0.0008  0.0002        0.1      35   42995    0.0008  0.0000       10.0      29   44927    0.0006  0.0002   -0.121 -0.121 +1.000                               
1681  17-063   04 34 01.93  +22 51 06.3   68.508060  +22.851744   2.00        9.4      35   19400    0.0019  0.0005        7.8      23   20798    0.0012  0.0004        1.5      27   19406    0.0014  0.0000   +0.094 -1.000 +0.094                               
1682  18-040   04 34 03.14  +26 18 58.1   68.513063  +26.316136   2.65        9.9      30   24914    0.0012  0.0003        0.4      18   24061    0.0008  0.0000        9.9      24   25527    0.0010  0.0003   +0.116 +0.116 +1.000                               
1683  18-041   04 34 04.47  +26 06 33.7   68.518629  +26.109357   2.45       15.4      40   28236    0.0014  0.0003        2.6      32   28042    0.0012  0.0000       12.2      27   28560    0.0010  0.0003   -0.092 -0.092 +1.000                               
1684  18-042   04 34 04.59  +26 06 06.5   68.519140  +26.101813   2.43       14.9      40   26697    0.0015  0.0004        1.8      26   26578    0.0010  0.0000       13.2      29   26971    0.0011  0.0003   +0.044 +0.044 +1.000                               
1685  18-043   04 34 05.37  +26 17 16.7   68.522389  +26.287976   2.62        7.0      24   36241    0.0007  0.0002        0.0      12   35464    0.0004  0.0000       10.3      23   36934    0.0006  0.0002   +0.295 +0.295 +1.000                               
1686  18-044   04 34 05.70  +26 19 45.7   68.523730  +26.329368   2.28       43.6      75   32704    0.0023  0.0004        9.4      21   32294    0.0007  0.0002       32.5      52   33162    0.0016  0.0003   +0.400 +0.238 +0.563                               
1687  04-063   04 34 05.97  +24 19 30.8   68.524878  +24.325235   2.61       18.0      48   29311    0.0017  0.0004       14.4      31   29118    0.0011  0.0003        3.8      41   29539    0.0014  0.0000   +0.134 -1.000 +0.134                               
1688  18-045   04 34 06.88  +26 22 10.8   68.528675  +26.369672   2.46        9.2      30   26696    0.0011  0.0003        0.2      20   26580    0.0008  0.0000       10.5      26   26972    0.0010  0.0003   +0.119 +0.119 +1.000                               
1689  18-046   04 34 07.03  +26 03 21.2   68.529289  +26.055890   2.54       14.6      40   20767    0.0019  0.0005        9.0      20   20950    0.0010  0.0003        4.1      33   20850    0.0016  0.0000   +0.234 -1.000 +0.234                               
1690  17-064   04 34 07.16  +22 51 24.1   68.529837  +22.856701   1.46      126.3     183   17111    0.0107  0.0010      145.2     164   18464    0.0089  0.0009        6.1      25   17058    0.0015  0.0005   -0.695 -0.810 -0.580                               
1691  04-064   04 34 08.65  +24 21 03.0   68.536054  +24.350826   1.96       21.1      52   27946    0.0019  0.0004       14.8      30   27819    0.0011  0.0003        5.6      20   28133    0.0007  0.0003   -0.204 -0.406 -0.002                               
1692  17-065   04 34 10.42  +22 50 46.6   68.543403  +22.846265   2.25       10.3      45   11422    0.0040  0.0010       22.1      53   12247    0.0044  0.0008        0.0      23   11438    0.0020  0.0000   -0.365 -1.000 -0.365 In wing of bright source?     
1693  18-047   04 34 10.69  +26 23 49.7   68.544552  +26.397128   2.58       12.4      38   22666    0.0017  0.0004        0.5      16   22761    0.0007  0.0000       13.4      31   22808    0.0014  0.0003   +0.318 +0.318 +1.000                               
1694  18-048   04 34 10.84  +26 07 58.0   68.545183  +26.132766   2.50       10.7      32   29121    0.0011  0.0003        5.0      14   28850    0.0005  0.0002        4.4      41   29490    0.0014  0.0000   +0.471 -1.000 +0.471                               
1695  17-066   04 34 11.01  +22 51 44.7   68.545862  +22.862419   1.32     9235.8    3875   14379    0.2695  0.0052     9268.2    3395   15531    0.2186  0.0044     1379.6     783   14323    0.0547  0.0024   -0.608 -0.630 -0.586                               
1696  17-067   04 34 11.87  +22 59 59.3   68.549459  +22.999817   1.81       15.9      50    9150    0.0056  0.0013        6.0      20   10152    0.0021  0.0007        6.0      25    8980    0.0028  0.0009   +0.134 -0.083 +0.350                               
1697  18-049   04 34 14.14  +26 26 52.6   68.558910  +26.447947   2.29       37.7      45    4385    0.0103  0.0019       10.5      16    4303    0.0039  0.0011       26.6      28    4468    0.0064  0.0014   +0.248 +0.071 +0.424                               
1698  17-068   04 34 15.31  +22 50 33.1   68.563793  +22.842518   1.45      163.9     204   14010    0.0146  0.0013      168.0     166   15263    0.0109  0.0010       29.4      56   13892    0.0041  0.0007   -0.467 -0.563 -0.372                               
1699  18-050   04 34 15.84  +26 04 50.9   68.565995  +26.080817   2.39       15.7      40   22689    0.0018  0.0004        0.0      14   22830    0.0006  0.0000       25.4      44   22828    0.0019  0.0004   +0.513 +0.513 +1.000                               
1700  25-001   04 34 15.91  +24 29 54.1   68.566273  +24.498372   2.24       16.4      35   14675    0.0024  0.0006        9.9      18   14834    0.0013  0.0004        5.1      16   14793    0.0011  0.0004   -0.072 -0.294 +0.150                               
1701  25-002   04 34 16.35  +24 29 03.5   68.568124  +24.484304   2.21       12.7      28   15106    0.0019  0.0005        8.5      16   15246    0.0011  0.0003        2.6      20   15236    0.0013  0.0000   +0.110 -1.000 +0.110                               
1702  25-003   04 34 18.39  +24 37 57.8   68.576631  +24.632736   2.25       10.5      28    9640    0.0030  0.0008        2.2      19    9933    0.0020  0.0000        8.4      20    9621    0.0021  0.0006   +0.032 +0.032 +1.000                               
1703  04-065   04 34 20.40  +24 18 17.1   68.585011  +24.304747   1.77      240.8     233   20642    0.0113  0.0009      153.4     137   20868    0.0066  0.0007       91.9      97   20629    0.0047  0.0006   -0.164 -0.243 -0.085                               
1704  25-004   04 34 20.46  +24 18 14.5   68.585249  +24.304020   2.30       23.7      28    2566    0.0111  0.0025        9.2      10    2554    0.0041  0.0014       12.8      17    2625    0.0068  0.0019   +0.241 +0.021 +0.461                               
1705  18-051   04 34 21.16  +26 12 39.4   68.588178  +26.210934   2.27      108.2     130   34190    0.0038  0.0004       37.7      52   33711    0.0016  0.0003       67.0      76   34679    0.0022  0.0003   +0.173 +0.063 +0.283                               
1706  25-005   04 34 22.38  +24 33 40.8   68.593233  +24.561325   2.21       19.0      37   14055    0.0027  0.0006        9.2      18   14216    0.0013  0.0004        9.5      20   14159    0.0014  0.0004   +0.037 -0.171 +0.245                               
1707  18-052   04 34 23.16  +26 16 56.0   68.596486  +26.282235   2.82       11.4      34   30440    0.0011  0.0003        3.8      39   30083    0.0013  0.0000        6.2      19   30840    0.0006  0.0002   -0.352 -0.352 +1.000                               
1708  04-066   04 34 23.20  +24 24 28.8   68.596672  +24.408003   2.37        7.9      32   17845    0.0018  0.0006        0.8      26   18154    0.0014  0.0000        8.4      27   17769    0.0015  0.0005   +0.030 +0.030 +1.000                               
1709  18-053   04 34 25.19  +26 22 38.2   68.604976  +26.377285   2.16      191.7     205   21879    0.0094  0.0008       82.7      87   22027    0.0040  0.0005      104.9     116   21987    0.0053  0.0006   +0.143 +0.057 +0.228                               
1710  18-054   04 34 25.45  +26 06 44.3   68.606025  +26.112304   2.24       81.8     111   23870    0.0047  0.0006       48.8      58   23927    0.0024  0.0004       29.5      50   24037    0.0021  0.0004   -0.073 -0.192 +0.045                               
1711  25-006   04 34 25.76  +24 36 21.2   68.607323  +24.605878   2.41        7.9      23   11843    0.0020  0.0006        0.3      13   12057    0.0011  0.0000       11.6      24   11900    0.0020  0.0005   +0.307 +0.307 +1.000                               
1712  25-007   04 34 25.84  +24 35 34.7   68.607673  +24.592960   2.42       11.3      26   12858    0.0021  0.0006        6.2      15   13065    0.0012  0.0004        4.2      23   12929    0.0018  0.0000   +0.217 -1.000 +0.217                               
1713  25-008   04 34 26.05  +24 31 59.2   68.608553  +24.533118   2.27       13.9      34   16199    0.0021  0.0005       13.4      23   16293    0.0014  0.0004        1.3      24   16366    0.0015  0.0000   +0.010 -1.000 +0.010                               
1714  25-009   04 34 26.10  +24 31 23.9   68.608740  +24.523299   2.17       13.9      30   15890    0.0019  0.0005       12.9      21   15968    0.0014  0.0004        1.5      20   16046    0.0012  0.0000   -0.041 -1.000 -0.041                               
1715  18-055   04 34 26.41  +26 10 23.4   68.610031  +26.173179   2.26       67.1      99   28593    0.0035  0.0005       21.7      33   28360    0.0012  0.0003       46.3      69   28917    0.0024  0.0004   +0.349 +0.211 +0.488                               
1716  04-067   04 34 26.53  +24 26 48.7   68.610540  +24.446872   2.42        9.0      36   14745    0.0025  0.0007        4.6      32   15133    0.0021  0.0000        2.4      27   14603    0.0019  0.0000   +0.000 -1.000 +1.000                               
1717  18-056   04 34 28.14  +26 21 30.2   68.617234  +26.358377   2.32       35.2      73   22997    0.0032  0.0005        2.2      31   23097    0.0014  0.0000       37.4      60   23137    0.0026  0.0004   +0.317 +0.317 +1.000                               
1718  25-010   04 34 29.61  +24 23 41.5   68.623384  +24.394859   1.99       32.7      50   16955    0.0030  0.0005       57.8      55   17010    0.0033  0.0005        0.0       7   17277    0.0004  0.0000   -0.760 -1.000 -0.760                               
1719  25-011   04 34 30.29  +24 31 39.0   68.626194  +24.527492   2.19       10.4      26   18028    0.0014  0.0004        7.2      15   18036    0.0008  0.0003        2.8      24   18256    0.0013  0.0000   +0.227 -1.000 +0.227                               
1720  18-057   04 34 31.58  +26 21 43.2   68.631574  +26.362005   2.70        9.3      34   21655    0.0016  0.0005        1.8      23   21822    0.0011  0.0000        6.7      22   21750    0.0010  0.0003   -0.028 -0.028 +1.000                               
1721  25-012   04 34 31.61  +24 27 07.2   68.631727  +24.451987   1.91      138.2     124   12947    0.0096  0.0010       26.6      34   12661    0.0027  0.0005      115.9      90   13251    0.0068  0.0008   +0.425 +0.312 +0.537                               
1722  04-068   04 34 31.66  +24 27 07.1   68.631927  +24.451967   1.91       29.4      64   10061    0.0064  0.0012        2.7      21   10523    0.0021  0.0000       26.9      49    9861    0.0050  0.0010   +0.414 +0.414 +1.000                               
1723  12-001   04 34 32.85  +24 13 35.8   68.636870  +24.226613   1.71      174.3     151    9400    0.0161  0.0016       79.0      74    9207    0.0080  0.0011       94.0      77    9601    0.0081  0.0011   +0.002 -0.094 +0.098                               
1724  04-069   04 34 32.85  +24 13 39.1   68.636894  +24.227517   1.89       60.2      91    7691    0.0119  0.0016       47.6      56    8180    0.0069  0.0011       13.5      31    7461    0.0042  0.0010   -0.234 -0.366 -0.101                               
1725  18-058   04 34 33.01  +26 09 31.9   68.637521  +26.158850   2.73        6.8      26   25480    0.0010  0.0003        0.1      21   25466    0.0009  0.0000        7.8      21   25693    0.0008  0.0003   -0.023 -0.023 +1.000                               
1726  18-059   04 34 33.13  +26 02 41.1   68.638028  +26.044762   2.33       46.1      67    9980    0.0067  0.0011       36.7      43   10289    0.0043  0.0008       12.5      24    9889    0.0025  0.0007   -0.267 -0.427 -0.106                               
1727  25-013   04 34 33.18  +24 25 09.8   68.638246  +24.419382   2.29       16.8      33   18271    0.0019  0.0004       10.0      19   18175    0.0011  0.0003        6.1      14   18543    0.0008  0.0003   -0.158 -0.379 +0.063                               
1728  04-070   04 34 33.29  +24 27 43.1   68.638708  +24.461986   2.08       13.3      34    7669    0.0045  0.0011        9.4      19    8152    0.0024  0.0007        2.8      21    7441    0.0029  0.0000   +0.078 -1.000 +0.078                               
1729  25-014   04 34 33.56  +24 27 39.0   68.639850  +24.460835   1.92       91.8      92   19815    0.0047  0.0006       53.4      49   19687    0.0025  0.0004       36.7      42   20138    0.0021  0.0004   -0.086 -0.206 +0.035                               
1730  25-015   04 34 35.57  +24 36 11.1   68.648209  +24.603092   2.24        9.5      25   13711    0.0019  0.0006        2.9      23   13877    0.0017  0.0000        5.6      14   13813    0.0011  0.0004   -0.231 -0.231 +1.000                               
1731  18-060   04 34 36.82  +26 21 16.6   68.653412  +26.354624   2.61        8.5      32   20329    0.0016  0.0005        1.8      19   20547    0.0009  0.0000        5.8      21   20381    0.0010  0.0003   +0.053 +0.053 +1.000                               
1732  12-002   04 34 37.24  +24 11 57.6   68.655165  +24.199346   1.77       37.0      55   10984    0.0050  0.0009        7.8      17   10742    0.0016  0.0005       31.5      38   11233    0.0034  0.0007   +0.351 +0.174 +0.529                               
1733  18-061   04 34 37.86  +26 22 12.4   68.657752  +26.370118   2.36       31.1      54   10235    0.0053  0.0010       11.9      25   10144    0.0025  0.0006       15.0      26   10397    0.0026  0.0006   +0.019 -0.153 +0.191                               
1734  18-062   04 34 38.38  +26 12 06.1   68.659910  +26.201699   2.60       10.0      31   25037    0.0013  0.0004        5.5      17   25046    0.0007  0.0002        4.1      25   25233    0.0010  0.0000   +0.165 -1.000 +0.165                               
1735  18-063   04 34 39.70  +26 10 36.3   68.665423  +26.176749   2.37        9.2      27   23088    0.0012  0.0003        2.6      24   23194    0.0010  0.0000        5.5      16   23224    0.0007  0.0002   -0.201 -0.201 +1.000                               
1736  18-064   04 34 40.50  +26 14 04.8   68.668742  +26.234656   2.25       66.1      92   21243    0.0044  0.0006       34.1      47   21234    0.0023  0.0004       28.2      42   21442    0.0020  0.0004   -0.059 -0.192 +0.074                               
1737  12-003   04 34 40.52  +24 11 29.3   68.668818  +24.191472   2.27        4.9      29   23980    0.0012  0.0000        0.0      11   24249    0.0005  0.0000       10.0      26   24100    0.0011  0.0003   +0.406 +0.406 +1.000                               
1738  18-065   04 34 41.82  +26 09 01.4   68.674237  +26.150375   2.37       24.8      51   21012    0.0025  0.0005        6.8      18   21218    0.0009  0.0003       16.0      32   21080    0.0015  0.0004   +0.277 +0.086 +0.469                               
1739  25-016   04 34 41.86  +24 24 57.2   68.674400  +24.415902   2.05       29.1      52   21316    0.0025  0.0005       32.5      40   21171    0.0019  0.0004        0.9      15   21652    0.0007  0.0000   -0.461 -1.000 -0.461                               
1740  12-004   04 34 42.60  +24 19 10.6   68.677510  +24.319599   1.73       70.0     107   23307    0.0046  0.0006       34.3      53   23413    0.0023  0.0004       32.8      52   23402    0.0023  0.0004   -0.004 -0.129 +0.122                               
1741  25-017   04 34 42.84  +24 19 09.2   68.678483  +24.319223   2.49       33.8      52   13005    0.0041  0.0007       11.4      21   13150    0.0016  0.0004       23.7      33   13096    0.0026  0.0005   +0.232 +0.057 +0.407                               
1742  12-005   04 34 44.57  +24 15 38.9   68.685719  +24.260807   1.66      176.7     189   26512    0.0071  0.0007       90.0      96   26443    0.0036  0.0005       83.7      92   26713    0.0034  0.0005   -0.028 -0.117 +0.062                               
1743  25-018   04 34 44.70  +24 15 40.1   68.686262  +24.261149   2.20       22.4      30    4694    0.0064  0.0014        9.5      15    4639    0.0033  0.0009       10.5      14    4787    0.0030  0.0008   -0.053 -0.249 +0.143                               
1744  25-019   04 34 47.49  +24 39 31.0   68.697855  +24.658623   2.77       14.2      33   10665    0.0031  0.0008       16.7      25   10925    0.0024  0.0006        0.2      14   10683    0.0014  0.0000   -0.266 -1.000 -0.266                               
1745  25-020   04 34 47.54  +24 23 20.5   68.698071  +24.389021   1.94       51.3      66   20144    0.0033  0.0005       23.8      32   20049    0.0016  0.0003       26.7      34   20443    0.0017  0.0003   +0.016 -0.131 +0.162                               
1746  12-006   04 34 47.55  +24 23 18.3   68.698126  +24.388419   1.89       30.4      64   19726    0.0033  0.0006       10.6      28   19963    0.0014  0.0004       17.8      35   19725    0.0018  0.0004   +0.108 -0.064 +0.280                               
1747  25-021   04 34 47.55  +24 26 27.6   68.698127  +24.441003   2.16       23.2      39   17577    0.0023  0.0005       11.3      19   17207    0.0011  0.0003       10.1      20   18012    0.0011  0.0003   +0.004 -0.184 +0.192                               
1748  12-007   04 34 48.39  +24 19 54.4   68.701621  +24.331789   2.49        5.6      25   24950    0.0010  0.0004        0.0      14   24953    0.0006  0.0000        9.1      27   25103    0.0011  0.0003   +0.310 +0.310 +1.000                               
1749  12-008   04 34 48.88  +24 13 37.9   68.703647  +24.227183   1.69      118.7     155   28566    0.0054  0.0006      140.8     132   28392    0.0047  0.0005        1.2      21   28837    0.0007  0.0000   -0.730 -1.000 -0.730                               
1750  12-009   04 34 49.74  +24 09 10.0   68.707254  +24.152790   1.95       18.7      49   26049    0.0019  0.0004        1.2      25   26012    0.0010  0.0000       20.6      40   26238    0.0015  0.0003   +0.210 +0.210 +1.000                               
1751  12-010   04 34 50.17  +24 14 37.7   68.709053  +24.243814   1.77       45.7      77   27832    0.0028  0.0004       51.2      62   27529    0.0023  0.0004        2.7      37   28182    0.0013  0.0000   -0.266 -1.000 -0.266                               
1752  12-011   04 34 50.21  +24 03 16.9   68.709197  +24.054681   2.18        8.8      19    5274    0.0038  0.0012        7.6      13    5203    0.0027  0.0009        1.0      12    5390    0.0023  0.0000   -0.067 -1.000 -0.067 On edge of fov                
1753  25-022   04 34 50.29  +24 14 41.9   68.709523  +24.244971   2.27       22.1      25    2194    0.0116  0.0026       17.5      18    2149    0.0085  0.0021        3.9      17    2230    0.0080  0.0000   -0.028 -1.000 -0.028                               
1754  08-001   04 34 50.37  +22 50 08.0   68.709859  +22.835559   2.00       26.0      68    6947    0.0099  0.0018       15.0      38    7637    0.0050  0.0012        9.4      30    6908    0.0044  0.0012   -0.058 -0.230 +0.114                               
1755  12-012   04 34 51.50  +24 04 43.9   68.714573  +24.078868   2.08       13.1      36   11249    0.0033  0.0008       22.3      38   11123    0.0035  0.0007        0.0       7   11588    0.0006  0.0000   -0.687 -1.000 -0.687                               
1756  12-013   04 34 51.84  +24 07 09.1   68.715985  +24.119192   1.77       52.5      90   24068    0.0038  0.0005       15.2      30   24131    0.0013  0.0003       35.2      59   24196    0.0024  0.0004   +0.309 +0.164 +0.454                               
1757  12-014   04 34 52.38  +24 11 04.4   68.718251  +24.184552   1.84       28.3      58   30115    0.0019  0.0004       13.0      27   29864    0.0009  0.0002       12.3      29   30431    0.0010  0.0002   +0.025 -0.150 +0.200                               
1758  25-023   04 34 53.41  +24 27 46.1   68.722558  +24.462812   2.05       28.9      49   24777    0.0020  0.0004       14.1      26   24455    0.0011  0.0003       12.4      22   25224    0.0009  0.0002   -0.109 -0.287 +0.069                               
1759  12-015   04 34 53.71  +24 13 10.0   68.723790  +24.219456   1.88       18.7      47   32389    0.0015  0.0003        6.4      20   32012    0.0006  0.0002        9.9      25   32778    0.0008  0.0002   +0.106 -0.103 +0.315                               
1760  18-066   04 34 54.14  +26 18 08.0   68.725569  +26.302234   2.51        9.0      24    7755    0.0031  0.0009        0.8      17    7662    0.0023  0.0000        8.7      18    7892    0.0023  0.0007   -0.013 -0.013 +1.000                               
1761  25-024   04 34 54.39  +24 39 18.1   68.726638  +24.655039   2.16       36.5      59   10986    0.0055  0.0009       19.4      32   11235    0.0029  0.0006       15.1      27   11013    0.0025  0.0006   -0.065 -0.227 +0.098                               
1762  12-016   04 34 54.83  +24 07 35.7   68.728450  +24.126586   1.86       26.7      60   25959    0.0023  0.0004       11.0      27   25926    0.0010  0.0003       13.4      32   26146    0.0012  0.0003   +0.081 -0.097 +0.259                               
1763  12-017   04 34 55.09  +24 16 51.1   68.729541  +24.280865   1.81       26.5      55   22269    0.0025  0.0005        6.4      18   21755    0.0008  0.0003       19.5      37   22745    0.0016  0.0004   +0.322 +0.132 +0.513                               
1764  25-025   04 34 55.22  +24 16 53.0   68.730103  +24.281397   2.22       18.7      36   11427    0.0032  0.0007       16.1      25   11674    0.0022  0.0005        3.1      27   11455    0.0024  0.0000   +0.059 -1.000 +0.059                               
1765  12-018   04 34 55.34  +24 15 13.5   68.730592  +24.253763   1.75       64.7      91   24285    0.0037  0.0005       49.6      59   23776    0.0025  0.0004       14.9      29   24735    0.0012  0.0003   -0.352 -0.488 -0.217                               
1766  25-026   04 34 55.39  +24 28 53.6   68.730811  +24.481568   1.82     3334.4    1470   24628    0.0597  0.0018     1909.4     806   24303    0.0332  0.0013     1428.7     668   25073    0.0266  0.0012   -0.109 -0.139 -0.080                               
1767  08-002   04 34 55.58  +22 57 57.8   68.731595  +22.966060   1.66      179.2     343   15324    0.0224  0.0017       53.8     139   16003    0.0087  0.0011      146.0     209   15403    0.0136  0.0012   +0.219 +0.143 +0.295                               
1768  25-027   04 34 55.65  +24 41 11.3   68.731859  +24.686482   2.62       14.6      34    8803    0.0039  0.0010       14.1      24    9095    0.0027  0.0007        1.5      29    8775    0.0033  0.0000   +0.105 -1.000 +0.105                               
1769  08-003   04 34 56.87  +22 58 35.7   68.736957  +22.976597   1.60     8241.2    3874   11721    0.3306  0.0064     7076.4    2967   12385    0.2396  0.0053     1644.6     971   11749    0.0827  0.0033   -0.475 -0.496 -0.454                               
1770  12-019   04 34 58.16  +24 18 24.3   68.742325  +24.306741   1.95       15.9      42   32103    0.0013  0.0003        0.5      16   31737    0.0005  0.0000       21.8      43   32478    0.0013  0.0003   +0.449 +0.449 +1.000                               
1771  25-028   04 34 58.29  +24 44 09.2   68.742859  +24.735887   2.22       29.2      38    2820    0.0138  0.0028       23.6      26    3057    0.0086  0.0020        8.4      14    2746    0.0052  0.0017   -0.240 -0.436 -0.045 On edge of ccd                
1772  08-004   04 34 58.61  +22 57 13.5   68.744194  +22.953750   2.20        9.4      49   17168    0.0029  0.0008        3.7      44   17819    0.0025  0.0000        4.4      51   17298    0.0030  0.0000   +0.000 -1.000 +1.000                               
1773  08-005   04 34 59.10  +22 59 36.3   68.746234  +22.993416   1.97       17.3      63   12089    0.0052  0.0011       12.8      41   12825    0.0032  0.0008        3.1      37   12120    0.0031  0.0000   -0.015 -1.000 -0.015                               
1774  25-029   04 34 59.80  +24 38 42.8   68.749171  +24.645235   2.31       11.0      28   11478    0.0025  0.0007        4.3      28   11711    0.0024  0.0000        5.7      16   11520    0.0014  0.0005   -0.265 -0.265 +1.000                               
1775  25-030   04 35 00.18  +24 31 30.7   68.750767  +24.525190   2.24       15.3      33   18266    0.0018  0.0005        1.1      27   17987    0.0016  0.0000       15.6      27   18666    0.0015  0.0004   -0.033 -0.033 +1.000                               
1776  12-020   04 35 00.74  +24 26 49.4   68.753091  +24.447052   1.97       18.7      56   16968    0.0033  0.0007        8.3      25   17271    0.0015  0.0004        8.4      29   16907    0.0018  0.0005   +0.081 -0.125 +0.286                               
1777  25-031   04 35 00.81  +24 26 53.3   68.753366  +24.448137   2.43        8.7      26   23221    0.0011  0.0003        2.8      32   22961    0.0014  0.0000        4.7      29   23627    0.0013  0.0000   +0.000 -1.000 +1.000                               
1778  08-006   04 35 00.96  +22 48 51.7   68.754020  +22.814363   1.95       13.9      56   15362    0.0037  0.0009        5.3      26   16031    0.0016  0.0006        6.9      29   15436    0.0019  0.0006   +0.075 -0.158 +0.308                               
1779  25-032   04 35 02.27  +24 29 19.8   68.759466  +24.488837   1.90      140.6     136   22853    0.0060  0.0006       81.5      72   22530    0.0032  0.0004       54.0      61   23277    0.0026  0.0004   -0.098 -0.199 +0.003                               
1780  08-007   04 35 02.52  +22 51 36.5   68.760501  +22.860126   2.01       15.9      54   17385    0.0031  0.0007        8.1      27   17996    0.0015  0.0005        7.6      29   17545    0.0017  0.0005   +0.038 -0.179 +0.256                               
1781  09-001   04 35 02.97  +22 35 00.9   68.762380  +22.583591   1.78       31.4      55    8138    0.0068  0.0012       20.5      37    8962    0.0042  0.0009       10.1      20    8206    0.0026  0.0007   -0.245 -0.421 -0.070                               
1782  09-002   04 35 03.29  +22 41 28.5   68.763688  +22.691261   2.12        9.8      31    9964    0.0032  0.0009        1.5      28   11024    0.0026  0.0000        8.0      20   10001    0.0021  0.0006   -0.103 -0.103 +1.000                               
1783  25-033   04 35 03.55  +24 33 57.5   68.764784  +24.565964   2.23       22.9      45   17933    0.0025  0.0005        3.8      33   17902    0.0018  0.0000       18.1      31   18184    0.0017  0.0004   -0.037 -0.037 +1.000                               
1784  25-034   04 35 04.10  +24 16 01.4   68.767103  +24.267062   2.50       28.8      38    5033    0.0077  0.0015       15.4      20    4960    0.0042  0.0011       10.7      16    5141    0.0033  0.0009   -0.121 -0.305 +0.064                               
1785  12-021   04 35 04.22  +24 22 41.9   68.767564  +24.378296   1.61      436.3     374   25526    0.0147  0.0009      244.6     205   25495    0.0081  0.0007      188.0     165   25708    0.0064  0.0006   -0.112 -0.173 -0.050                               
1786  12-022   04 35 04.33  +24 16 00.5   68.768057  +24.266795   1.82       50.3      87   39181    0.0022  0.0003       18.7      38   38393    0.0010  0.0002       28.3      47   39792    0.0012  0.0002   +0.086 -0.057 +0.229                               
1787  25-035   04 35 04.34  +24 22 42.2   68.768079  +24.378386   1.87      296.2     225   18465    0.0122  0.0010      181.1     125   18431    0.0068  0.0007      111.7      96   18716    0.0052  0.0006   -0.135 -0.211 -0.058                               
1788  08-008   04 35 05.29  +22 49 47.7   68.772061  +22.829921   1.73       33.4      86   17905    0.0048  0.0008        4.9      46   18543    0.0025  0.0000       27.4      60   18061    0.0034  0.0006   +0.144 +0.144 +1.000                               
1789  25-036   04 35 05.63  +24 27 40.7   68.773476  +24.461308   2.21       14.5      33   22352    0.0015  0.0004        6.9      15   22065    0.0007  0.0002        6.4      17   22756    0.0008  0.0003   +0.049 -0.182 +0.280                               
1790  12-023   04 35 05.98  +24 17 48.3   68.774902  +24.296758   2.06       10.8      35   37593    0.0010  0.0003        5.6      17   36903    0.0005  0.0002        5.1      18   38157    0.0005  0.0002   +0.015 -0.244 +0.275                               
1791  12-024   04 35 06.64  +24 26 02.3   68.777657  +24.433971   2.05        8.8      32   18570    0.0018  0.0005        8.6      26   18815    0.0014  0.0004        1.0      22   18564    0.0012  0.0000   -0.080 -1.000 -0.080                               
1792  25-037   04 35 06.74  +24 26 01.5   68.778081  +24.433739   2.25       20.4      42   21832    0.0019  0.0004       17.2      27   21628    0.0013  0.0003        3.1      25   22198    0.0011  0.0000   -0.063 -1.000 -0.063                               
1793  09-003   04 35 07.97  +22 37 44.7   68.783215  +22.629087   1.56      161.4     191   17241    0.0111  0.0010      202.9     183   19225    0.0096  0.0008        6.6      23   17190    0.0014  0.0004   -0.735 -0.841 -0.629                               
1794  12-025   04 35 08.51  +24 15 32.1   68.785448  +24.258914   1.64      123.3     153   41263    0.0037  0.0004       68.0      78   40323    0.0020  0.0003       51.9      72   41953    0.0017  0.0003   -0.062 -0.164 +0.040                               
1795  09-004   04 35 09.12  +22 43 57.4   68.788002  +22.732618   2.01       28.1      68   16565    0.0041  0.0007       14.7      34   18573    0.0019  0.0004        9.2      29   16473    0.0018  0.0005   -0.014 -0.182 +0.154                               
1796  08-009   04 35 09.44  +22 43 54.7   68.789322  +22.731853   2.06       11.9      40    6844    0.0059  0.0015        5.2      21    7531    0.0029  0.0010        4.1      27    6810    0.0041  0.0000   +0.175 -1.000 +0.175                               
1797  08-010   04 35 09.71  +22 54 37.5   68.790456  +22.910424   1.99       13.2      47   23271    0.0021  0.0005        9.4      28   23803    0.0012  0.0003        2.2      22   23627    0.0010  0.0000   -0.111 -1.000 -0.111                               
1798  25-038   04 35 09.97  +24 20 50.1   68.791531  +24.347250   2.49       11.6      28   15160    0.0019  0.0005        7.2      17   15253    0.0011  0.0004        4.9      20   15310    0.0013  0.0000   +0.080 -1.000 +0.080                               
1799  12-026   04 35 10.12  +24 20 47.8   68.792186  +24.346610   1.83       33.0      70   30758    0.0023  0.0004       12.0      28   30428    0.0009  0.0002       21.8      43   31118    0.0014  0.0003   +0.206 +0.037 +0.376                               
1800  08-011   04 35 10.14  +22 50 23.4   68.792232  +22.839838   1.66      242.3     297   20677    0.0144  0.0011      127.5     153   21263    0.0072  0.0007      115.9     151   20934    0.0072  0.0008   -0.002 -0.075 +0.072                               
1801  25-039   04 35 11.40  +24 41 42.2   68.797489  +24.695058   2.72       13.2      35    7834    0.0045  0.0012        5.2      15    8133    0.0019  0.0007        6.8      19    7784    0.0025  0.0009   +0.148 -0.100 +0.396                               
1802  08-012   04 35 11.98  +22 50 44.2   68.799932  +22.845619   1.89       18.8      62   21973    0.0028  0.0006        4.7      44   22539    0.0020  0.0000       13.9      41   22277    0.0019  0.0004   -0.028 -0.028 +1.000                               
1803  08-013   04 35 12.49  +22 51 05.0   68.802041  +22.851391   2.09        8.1      42   22438    0.0019  0.0005        3.8      41   22992    0.0018  0.0000        4.3      40   22761    0.0018  0.0000   +0.000 -1.000 +1.000                               
1804  25-040   04 35 12.50  +24 30 20.9   68.802096  +24.505812   1.84      403.7     282   20208    0.0140  0.0010       34.7      44   20072    0.0022  0.0004      397.9     237   20527    0.0116  0.0009   +0.672 +0.589 +0.755                               
1805  12-027   04 35 12.74  +24 16 34.1   68.803067  +24.276130   1.75       57.0      95   41845    0.0023  0.0003       21.7      42   40849    0.0010  0.0002       32.5      51   42564    0.0012  0.0002   +0.083 -0.054 +0.219                               
1806  09-005   04 35 12.75  +22 32 43.6   68.803112  +22.545437   2.02       11.0      40   16989    0.0024  0.0006        7.0      22   19018    0.0012  0.0004        2.4      30   16907    0.0018  0.0000   +0.201 -1.000 +0.201                               
1807  25-041   04 35 12.84  +24 16 35.5   68.803484  +24.276526   2.48       15.2      25    4982    0.0051  0.0013       11.9      16    4897    0.0035  0.0009        2.7      21    5094    0.0043  0.0000   +0.103 -1.000 +0.103                               
1808  09-006   04 35 13.17  +22 35 37.6   68.804856  +22.593764   2.15       12.4      39   19428    0.0020  0.0005        4.0      37   21600    0.0018  0.0000        5.4      20   19402    0.0011  0.0004   -0.242 -0.242 +1.000                               
1809  08-014   04 35 13.25  +22 59 19.5   68.805195  +22.988743   1.60     2364.5    1450   23078    0.0629  0.0019     2853.7    1398   23624    0.0592  0.0018       15.6      45   23420    0.0019  0.0004   -0.911 -0.951 -0.870                               
1810  12-028   04 35 13.34  +24 23 48.2   68.805600  +24.396728   1.80       36.4      77   24346    0.0032  0.0005       19.5      41   24363    0.0017  0.0004       15.4      35   24501    0.0015  0.0003   -0.077 -0.236 +0.082                               
1811  25-042   04 35 13.79  +24 23 50.6   68.807446  +24.397382   2.05       32.5      49   17298    0.0029  0.0005       24.6      31   17255    0.0018  0.0004        7.8      16   17546    0.0010  0.0003   -0.310 -0.488 -0.133                               
1812  09-007   04 35 14.40  +22 32 01.4   68.810011  +22.533711   2.02        8.4      32   16123    0.0020  0.0006        0.4      18   18081    0.0010  0.0000        9.3      25   16030    0.0016  0.0005   +0.218 +0.218 +1.000                               
1813  08-015   04 35 14.51  +22 43 56.5   68.810449  +22.732348   1.92       16.9      64   14857    0.0044  0.0009        5.2      25   15517    0.0017  0.0006        8.6      35   14909    0.0024  0.0007   +0.161 -0.049 +0.371                               
1814  09-008   04 35 14.62  +22 43 55.2   68.810916  +22.731998   1.64       35.4      71   18278    0.0039  0.0006       20.3      40   20376    0.0020  0.0004        7.8      25   18228    0.0014  0.0004   -0.151 -0.306 +0.004                               
1815  25-043   04 35 15.24  +24 44 37.4   68.813485  +24.743721   2.16       21.5      32    2613    0.0123  0.0030       16.5      21    2826    0.0075  0.0021        4.1      23    2538    0.0092  0.0000   +0.103 -1.000 +0.103                               
1816  12-029   04 35 15.89  +24 06 23.5   68.816194  +24.106539   1.87       21.8      64   29039    0.0022  0.0004        2.8      33   28809    0.0012  0.0000       18.8      47   29350    0.0016  0.0004   +0.169 +0.169 +1.000                               
1817  12-030   04 35 16.46  +24 06 36.6   68.818571  +24.110172   1.62      434.7     360   30125    0.0120  0.0008      130.4     119   29834    0.0040  0.0004      307.1     241   30468    0.0079  0.0006   +0.328 +0.262 +0.394                               
1818  08-016   04 35 16.50  +22 49 26.5   68.818733  +22.824032   2.01       11.5      45   22565    0.0020  0.0005        7.2      27   23124    0.0012  0.0004        3.9      26   22892    0.0011  0.0000   -0.009 -1.000 -0.009                               
1819  12-031   04 35 17.18  +24 25 18.8   68.821589  +24.421885   2.19       11.1      37   21588    0.0018  0.0005        7.3      23   21739    0.0011  0.0003        3.3      35   21653    0.0016  0.0000   +0.207 -1.000 +0.207                               
1820  08-017   04 35 17.25  +23 02 41.6   68.821889  +23.044900   1.60     3756.9    2005   20733    0.0967  0.0025     4668.7    2033   21321    0.0954  0.0024        1.4      28   20979    0.0013  0.0000   -0.972 -1.000 -0.972                               
1821  08-018   04 35 18.26  +23 02 24.6   68.826092  +23.040157   1.92       20.3      78   21068    0.0037  0.0007       15.6      58   21616    0.0027  0.0006        4.8      43   21347    0.0021  0.0000   -0.133 -1.000 -0.133 In wing of bright source      
1822  09-009   04 35 20.26  +22 45 35.8   68.834435  +22.759938   2.38       10.8      38   12943    0.0030  0.0008        0.0      18   14267    0.0013  0.0000       11.2      31   13034    0.0024  0.0006   +0.291 +0.291 +1.000                               
1823  09-010   04 35 20.31  +22 32 11.1   68.834626  +22.536404   1.58       83.0     122   18311    0.0067  0.0008      113.4     122   20405    0.0060  0.0007        0.1      18   18268    0.0010  0.0000   -0.708 -1.000 -0.708                               
1824  08-019   04 35 20.90  +22 54 24.3   68.837083  +22.906737   1.60     3813.0    2076   30501    0.0681  0.0017     4075.2    1845   30783    0.0599  0.0016      202.1     210   31151    0.0068  0.0006   -0.781 -0.812 -0.750                               
1825  12-032   04 35 21.07  +24 16 03.2   68.837810  +24.267554   1.61      386.3     351   44819    0.0078  0.0005      192.3     172   43639    0.0040  0.0004      194.9     178   45632    0.0039  0.0004   -0.007 -0.073 +0.058                               
1826  12-033   04 35 22.87  +24 20 17.5   68.845309  +24.338185   1.90       20.2      46   30091    0.0015  0.0003       12.2      25   29739    0.0009  0.0002        8.0      21   30405    0.0007  0.0002   -0.097 -0.305 +0.110                               
1827  08-020   04 35 23.70  +22 51 04.0   68.848732  +22.851112   2.06       11.4      45   28634    0.0016  0.0004        7.0      24   28983    0.0008  0.0003        4.4      41   29205    0.0014  0.0000   +0.251 -1.000 +0.251                               
1828  25-044   04 35 24.95  +24 26 21.9   68.853948  +24.439416   2.21        9.0      23   16074    0.0015  0.0004        2.0      19   16124    0.0012  0.0000        6.3      14   16253    0.0009  0.0003   -0.144 -0.144 +1.000                               
1829  09-011   04 35 25.37  +22 28 46.9   68.855702  +22.479686   2.04       20.7      59   15588    0.0038  0.0008       15.9      41   17506    0.0024  0.0005        4.6      30   15492    0.0020  0.0000   -0.087 -1.000 -0.087                               
1830  09-012   04 35 25.50  +22 40 29.6   68.856234  +22.674881   1.79       34.6      71   24419    0.0029  0.0005       20.3      44   26805    0.0017  0.0003       13.7      31   24516    0.0013  0.0003   -0.138 -0.296 +0.019                               
1831  12-034   04 35 25.64  +24 08 41.5   68.856836  +24.144875   1.96       13.2      36   36617    0.0010  0.0002        1.1      18   35968    0.0005  0.0000       13.4      29   37170    0.0008  0.0002   +0.217 +0.217 +1.000                               
1832  12-035   04 35 25.66  +24 07 01.8   68.856925  +24.117171   2.23        8.6      32   31693    0.0010  0.0003        1.2      31   31304    0.0010  0.0000        7.1      22   32098    0.0007  0.0002   -0.186 -0.186 +1.000                               
1833  12-036   04 35 25.74  +24 10 49.4   68.857263  +24.180387   1.64      276.8     265   42135    0.0063  0.0005      112.9     112   41123    0.0027  0.0003      170.9     156   42873    0.0037  0.0004   +0.145 +0.070 +0.220                               
1834  12-037   04 35 26.14  +24 24 06.8   68.858901  +24.401887   2.11       11.8      39   24485    0.0016  0.0004        0.1      17   24477    0.0007  0.0000       17.3      36   24653    0.0015  0.0003   +0.341 +0.341 +1.000                               
1835  25-045   04 35 26.27  +24 37 09.3   68.859446  +24.619246   2.11       30.6      51    9998    0.0052  0.0009       23.4      33   10259    0.0032  0.0007        8.4      20   10005    0.0021  0.0006   -0.229 -0.407 -0.051                               
1836  25-046   04 35 26.34  +24 24 09.2   68.859761  +24.402546   2.23       15.2      34   14569    0.0024  0.0006        0.1       9   14676    0.0007  0.0000       19.7      32   14707    0.0022  0.0005   +0.541 +0.541 +1.000                               
1837  12-038   04 35 26.65  +24 25 00.7   68.861034  +24.416848   2.13        5.1      23   22256    0.0011  0.0004        0.0      11   22345    0.0005  0.0000        9.0      25   22361    0.0011  0.0003   +0.376 +0.376 +1.000                               
1838  12-039   04 35 26.96  +24 14 24.6   68.862353  +24.240164   1.66      129.2     273   47555    0.0058  0.0005       77.5     170   46201    0.0037  0.0004       60.8     103   48464    0.0021  0.0003   -0.273 -0.366 -0.181                               
1839  12-040   04 35 27.34  +24 14 58.9   68.863936  +24.249705   1.57    28146.5    9246   47293    0.1955  0.0023    27649.5    8055   45959    0.1753  0.0021     2128.2    1006   48192    0.0209  0.0008   -0.790 -0.804 -0.775                               
1840  25-047   04 35 29.14  +24 24 57.6   68.871409  +24.416002   2.55       11.3      28   13773    0.0020  0.0006        0.0      11   13914    0.0008  0.0000       14.9      25   13885    0.0019  0.0005   +0.377 +0.377 +1.000                               
1841  12-041   04 35 29.22  +24 18 20.7   68.871761  +24.305762   1.65      273.4     271   39619    0.0069  0.0005      194.2     166   38733    0.0043  0.0004       81.2     101   40284    0.0025  0.0003   -0.259 -0.335 -0.182                               
1842  25-048   04 35 29.24  +24 18 20.8   68.871828  +24.305787   2.19       31.5      40    4487    0.0091  0.0017       27.6      28    4415    0.0064  0.0013        4.3      26    4584    0.0058  0.0000   -0.050 -1.000 -0.050                               
1843  12-042   04 35 29.87  +24 10 37.0   68.874478  +24.176946   1.89       14.1      47   41197    0.0012  0.0003        1.0      40   40235    0.0010  0.0000       16.6      36   41909    0.0009  0.0002   -0.073 -0.073 +1.000                               
1844  12-043   04 35 30.12  +24 13 45.9   68.875512  +24.229428   1.78       53.2     103   46777    0.0022  0.0003       26.3      52   45465    0.0012  0.0002       24.2      49   47672    0.0010  0.0002   -0.056 -0.193 +0.080                               
1845  12-044   04 35 30.26  +24 08 31.4   68.876095  +24.142045   1.78       48.6      88   35049    0.0025  0.0004        2.9      42   34458    0.0012  0.0000       53.6      73   35557    0.0021  0.0003   +0.246 +0.246 +1.000                               
1846  08-021   04 35 30.27  +23 05 26.1   68.876119  +23.090591   1.80       45.9     103   20569    0.0050  0.0007       52.6      85   21184    0.0040  0.0006        2.3      38   20799    0.0018  0.0000   -0.375 -1.000 -0.375                               
1847  08-022   04 35 31.10  +22 46 33.6   68.879602  +22.776008   1.96       12.9      47   23276    0.0020  0.0005        6.8      22   23760    0.0010  0.0003        6.6      28   23633    0.0012  0.0004   +0.118 -0.125 +0.362                               
1848  08-023   04 35 32.21  +22 59 49.0   68.884218  +22.996947   2.09        7.0      35   32638    0.0011  0.0003        0.0      28   32863    0.0009  0.0000        9.7      30   33363    0.0009  0.0003   +0.037 +0.037 +1.000                               
1849  09-013   04 35 32.72  +22 29 40.6   68.886331  +22.494603   1.83       14.3      39   17550    0.0022  0.0005        5.7      18   19545    0.0010  0.0003        5.7      19   17523    0.0011  0.0004   +0.064 -0.165 +0.292                               
1850  12-045   04 35 32.94  +24 17 25.3   68.887265  +24.290358   2.21        8.2      29   39777    0.0007  0.0002        0.6      23   38752    0.0006  0.0000        8.5      23   40527    0.0006  0.0002   -0.031 -0.031 +1.000                               
1851  25-049   04 35 33.72  +24 34 21.2   68.890520  +24.572567   2.58        9.3      25   10685    0.0024  0.0007        7.0      16   10920    0.0015  0.0005        2.3      28   10714    0.0027  0.0000   +0.290 -1.000 +0.290                               
1852  08-024   04 35 34.55  +22 55 19.0   68.893970  +22.921948   1.90       13.1      49   40296    0.0012  0.0003        2.9      30   40197    0.0008  0.0000        8.5      32   41350    0.0008  0.0002   +0.014 +0.014 +1.000                               
1853  12-046   04 35 34.99  +24 26 17.9   68.895788  +24.438299   2.38        4.8      48   18997    0.0026  0.0000        0.0      12   19253    0.0006  0.0000        8.2      23   19005    0.0012  0.0004   +0.326 +0.326 +1.000                               
1854  08-025   04 35 35.15  +22 50 28.1   68.896477  +22.841148   2.02       11.6      49   34659    0.0014  0.0004        3.9      55   34770    0.0016  0.0000        6.2      25   35479    0.0007  0.0002   -0.372 -0.372 +1.000                               
1855  12-047   04 35 35.58  +24 12 34.5   68.898231  +24.209579   1.87       36.1      83   42545    0.0020  0.0003       13.1      36   41417    0.0009  0.0002       21.4      46   43336    0.0011  0.0002   +0.094 -0.065 +0.253                               
1856  25-050   04 35 35.85  +24 40 08.6   68.899379  +24.669053   2.40        8.7      18    3819    0.0049  0.0014        5.8      11    4128    0.0027  0.0011        1.5      12    3706    0.0034  0.0000   +0.120 -1.000 +0.120                               
1857  25-051   04 35 35.87  +24 29 59.4   68.899440  +24.499838   2.14       17.4      36   12352    0.0030  0.0007       12.9      21   12535    0.0017  0.0004        3.1      20   12428    0.0017  0.0000   -0.002 -1.000 -0.002                               
1858  09-014   04 35 36.19  +22 47 56.1   68.900802  +22.798928   1.58       82.6     125   17921    0.0070  0.0008       51.4      77   19964    0.0039  0.0006       34.4      58   17879    0.0033  0.0006   -0.087 -0.203 +0.029                               
1859  09-015   04 35 36.26  +22 31 25.9   68.901073  +22.523855   1.71       28.1      61   20466    0.0030  0.0006       26.9      50   22588    0.0022  0.0004        6.1      20   20510    0.0010  0.0003   -0.403 -0.599 -0.208                               
1860  08-026   04 35 36.29  +22 47 55.0   68.901210  +22.798615   1.66      106.7     169   28614    0.0059  0.0006       66.2      97   28987    0.0034  0.0004       37.0      70   29177    0.0024  0.0004   -0.163 -0.266 -0.060                               
1861  12-048   04 35 36.49  +24 04 12.5   68.902027  +24.070131   1.87       28.0      61   23124    0.0027  0.0005        1.3      18   23191    0.0008  0.0000       31.8      53   23249    0.0023  0.0004   +0.478 +0.478 +1.000                               
1862  08-027   04 35 36.54  +23 05 00.7   68.902237  +23.083531   1.80       57.7     114   21862    0.0053  0.0007       25.0      56   22356    0.0025  0.0005       28.5      57   22174    0.0026  0.0005   +0.013 -0.116 +0.143                               
1863  12-049   04 35 36.68  +24 10 15.4   68.902839  +24.170954   2.64        7.1      37   37027    0.0010  0.0003       10.0      34   36294    0.0010  0.0003        0.0      14   37607    0.0004  0.0000   -0.414 -1.000 -0.414 In wing of bright source      
1864  25-052   04 35 37.05  +24 28 59.4   68.904370  +24.483180   2.68        8.5      24   12422    0.0020  0.0006        0.0      14   12607    0.0011  0.0000        9.8      21   12498    0.0017  0.0005   +0.208 +0.208 +1.000                               
1865  12-050   04 35 37.61  +24 22 42.4   68.906695  +24.378443   1.66      164.1     192   26467    0.0073  0.0007      108.8     111   26335    0.0042  0.0005       55.3      78   26709    0.0029  0.0004   -0.182 -0.273 -0.091                               
1866  25-053   04 35 37.73  +24 22 42.2   68.907206  +24.378382   1.93      101.8     107   10364    0.0103  0.0012       69.1      65   10585    0.0062  0.0009       34.0      42   10389    0.0041  0.0008   -0.198 -0.313 -0.083                               
1867  09-016   04 35 37.87  +22 52 24.9   68.907783  +22.873580   2.20       14.2      51   11075    0.0047  0.0011        5.4      26   12561    0.0021  0.0007        4.9      40   10945    0.0037  0.0000   +0.278 -1.000 +0.278                               
1868  12-051   04 35 38.09  +24 22 16.9   68.908726  +24.371354   2.18       14.9      46   27237    0.0017  0.0004        9.5      26   27052    0.0010  0.0003        4.4      36   27512    0.0013  0.0000   +0.162 -1.000 +0.162                               
1869  08-028   04 35 38.18  +22 52 29.7   68.909070  +22.874913   1.78       35.5      95   39995    0.0024  0.0004       31.9      70   39901    0.0018  0.0003        4.3      45   41037    0.0011  0.0000   -0.225 -1.000 -0.225                               
1870  12-052   04 35 38.26  +24 20 02.2   68.909427  +24.333943   2.13        8.6      32   33657    0.0010  0.0003        6.5      19   33121    0.0006  0.0002        1.6      21   34135    0.0006  0.0000   +0.039 -1.000 +0.039                               
1871  12-053   04 35 38.42  +24 07 50.6   68.910087  +24.130727   1.72       43.1      76   31156    0.0025  0.0004        0.1      16   30741    0.0005  0.0000       56.5      72   31555    0.0023  0.0003   +0.623 +0.623 +1.000                               
1872  09-017   04 35 38.87  +22 27 28.1   68.911969  +22.457806   2.98        7.9      31   15103    0.0021  0.0006        8.5      24   16955    0.0015  0.0004        0.1      18   15016    0.0012  0.0000   -0.081 -1.000 -0.081                               
1873  12-054   04 35 39.05  +24 12 41.5   68.912692  +24.211538   1.62      323.2     349   40993    0.0085  0.0006       90.5     128   39990    0.0032  0.0004      256.5     222   41724    0.0053  0.0004   +0.249 +0.180 +0.317                               
1874  09-018   04 35 39.09  +22 40 38.2   68.912887  +22.677271   1.85        7.1      29   31627    0.0009  0.0003       10.3      28   34368    0.0008  0.0002        0.1      13   31904    0.0004  0.0000   -0.312 -1.000 -0.312                               
1875  12-055   04 35 39.38  +24 13 00.6   68.914070  +24.216832   2.07       11.9      58   41680    0.0014  0.0003        1.2      41   40659    0.0010  0.0000       12.2      41   42424    0.0010  0.0002   -0.025 -0.025 +1.000                               
1876  08-029   04 35 39.46  +22 57 52.9   68.914424  +22.964692   1.67      650.1     601   40619    0.0148  0.0007      193.8     214   40513    0.0053  0.0004      450.1     383   41681    0.0092  0.0006   +0.264 +0.214 +0.315                               
1877  12-056   04 35 39.49  +24 24 27.3   68.914533  +24.407571   1.92       14.7      42   22238    0.0019  0.0004       17.3      33   22333    0.0015  0.0003        0.6      22   22341    0.0010  0.0000   -0.185 -1.000 -0.185                               
1878  08-030   04 35 40.12  +22 55 36.9   68.917185  +22.926918   1.95       10.0      41   43927    0.0009  0.0003       11.5      34   43668    0.0008  0.0002        0.6      22   45131    0.0005  0.0000   -0.211 -1.000 -0.211                               
1879  12-057   04 35 40.26  +24 05 26.2   68.917744  +24.090599   2.19        9.7      33   24250    0.0014  0.0004        1.8      23   24189    0.0010  0.0000        7.4      23   24442    0.0010  0.0003   -0.010 -0.010 +1.000                               
1880  12-058   04 35 40.40  +24 26 46.5   68.918345  +24.446258   2.41        9.8      34   17405    0.0020  0.0005        8.6      23   17680    0.0013  0.0004        1.9      35   17374    0.0020  0.0000   +0.215 -1.000 +0.215                               
1881  08-031   04 35 40.93  +22 48 54.9   68.920551  +22.815256   1.78       27.0      73   32904    0.0022  0.0004        6.6      24   33105    0.0007  0.0002       18.8      47   33649    0.0014  0.0003   +0.293 +0.114 +0.472                               
1882  12-059   04 35 40.95  +24 11 09.0   68.920609  +24.185840   1.57    69838.3   20015   38317    0.5224  0.0041    60039.3   15729   37524    0.4192  0.0037    11130.4    3817   38943    0.0980  0.0018   -0.615 -0.624 -0.606                               
1883  09-019   04 35 41.38  +22 50 23.4   68.922425  +22.839843   2.10        4.8      52   14829    0.0035  0.0000       12.0      39   16686    0.0024  0.0006        0.0      13   14763    0.0009  0.0000   -0.441 -1.000 -0.441                               
1884  09-020   04 35 41.73  +22 51 46.0   68.923878  +22.862772   2.42       10.4      44   12803    0.0035  0.0009        6.5      28   14492    0.0019  0.0006        2.4      31   12661    0.0025  0.0000   +0.125 -1.000 +0.125                               
1885  09-021   04 35 41.83  +22 37 39.0   68.924271  +22.627512   2.05        9.4      35   32759    0.0011  0.0003        0.3      22   35533    0.0006  0.0000        7.5      25   33070    0.0008  0.0002   +0.086 +0.086 +1.000                               
1886  12-060   04 35 41.86  +24 20 00.2   68.924417  +24.333378   2.17       10.8      37   32414    0.0011  0.0003        8.4      22   31946    0.0007  0.0002        2.3      39   32857    0.0012  0.0000   +0.269 -1.000 +0.269                               
1887  08-032   04 35 41.88  +22 51 45.7   68.924510  +22.862690   1.71       60.9     141   40982    0.0034  0.0004       20.3      59   40845    0.0015  0.0003       37.8      77   42062    0.0018  0.0003   +0.115 -0.007 +0.238                               
1888  09-022   04 35 41.91  +22 34 10.9   68.924626  +22.569693   1.44     3919.6    1858   27822    0.0668  0.0018     4579.5    1812   30372    0.0597  0.0015      238.1     202   28024    0.0072  0.0006   -0.785 -0.818 -0.753                               
1889  09-023   04 35 41.99  +22 52 22.0   68.924963  +22.872789   1.50      338.8     343   11936    0.0287  0.0019      424.6     343   13536    0.0253  0.0016        8.9      29   11787    0.0025  0.0007   -0.793 -0.874 -0.713                               
1890  08-033   04 35 42.06  +22 52 22.6   68.925248  +22.872937   1.60     1631.5    1137   41828    0.0272  0.0009     1724.7    1003   41611    0.0241  0.0009      109.4     143   42953    0.0033  0.0004   -0.764 -0.808 -0.721                               
1891  25-054   04 35 42.55  +24 41 15.5   68.927287  +24.687643   2.61       24.3      42    3703    0.0114  0.0024       16.2      26    4002    0.0067  0.0017        6.3      15    3592    0.0042  0.0014   -0.217 -0.417 -0.018                               
1892  08-034   04 35 42.78  +23 01 43.2   68.928237  +23.028680   1.76       45.2      99   32634    0.0030  0.0004       27.6      57   32864    0.0017  0.0003       14.4      40   33341    0.0012  0.0003   -0.169 -0.313 -0.024                               
1893  12-061   04 35 44.00  +24 12 24.9   68.933341  +24.206911   1.75       43.3      96   38719    0.0025  0.0004       12.1      37   37887    0.0010  0.0002       33.3      58   39365    0.0015  0.0003   +0.207 +0.059 +0.355                               
1894  08-035   04 35 45.00  +22 50 37.4   68.937500  +22.843725   1.95        8.8      68   38808    0.0018  0.0005       10.4      62   38734    0.0016  0.0004        0.2      25   39801    0.0007  0.0000   -0.427 -1.000 -0.427                               
1895  09-024   04 35 45.70  +22 46 08.7   68.940432  +22.769075   1.97       15.1      48   22462    0.0022  0.0005        2.7      43   24742    0.0018  0.0000       16.1      40   22532    0.0018  0.0004   +0.007 +0.007 +1.000                               
1896  09-025   04 35 46.30  +22 27 02.6   68.942905  +22.450713   1.72       33.7      73   14908    0.0050  0.0008       28.7      52   16718    0.0031  0.0006        4.7      43   14837    0.0029  0.0000   -0.034 -1.000 -0.034                               
1897  12-062   04 35 46.62  +24 05 21.0   68.944264  +24.089167   2.17       13.9      40   23399    0.0017  0.0004        6.9      20   23433    0.0009  0.0003        5.6      19   23542    0.0008  0.0003   -0.024 -0.251 +0.204                               
1898  09-026   04 35 47.33  +22 50 20.9   68.947199  +22.839127   1.43    20604.6    7171   14030    0.5111  0.0069    20099.0    6353   15769    0.4029  0.0057     3245.5    1433   13941    0.1029  0.0031   -0.587 -0.602 -0.572                               
1899  08-036   04 35 47.34  +22 56 16.9   68.947232  +22.938025   1.94       11.1      51   47055    0.0011  0.0003        0.0      27   46681    0.0006  0.0000       18.6      50   48383    0.0010  0.0002   +0.277 +0.277 +1.000                               
1900  08-037   04 35 47.39  +22 50 22.0   68.947469  +22.839447   1.59    25465.3    9258   30355    0.3050  0.0036    24066.9    7783   29679    0.2623  0.0033     3085.8    1483   31216    0.0475  0.0014   -0.704 -0.719 -0.690                               
1901  12-063   04 35 47.80  +24 28 31.4   68.949176  +24.475376   2.05       11.8      51    2612    0.0198  0.0046        7.3      26    2723    0.0098  0.0030        3.3      32    2534    0.0130  0.0000   +0.140 -1.000 +0.140 In bright column?             
1902  09-027   04 35 47.85  +22 49 44.9   68.949359  +22.829150   1.65       53.9     123   15761    0.0078  0.0010       40.6      91   17671    0.0052  0.0008       15.0      41   15674    0.0026  0.0006   -0.322 -0.458 -0.186                               
1903  08-038   04 35 48.00  +22 49 42.8   68.950006  +22.828544   1.75       54.9     161   32159    0.0050  0.0006       24.4      86   31765    0.0027  0.0005       34.5      78   33019    0.0024  0.0004   -0.069 -0.195 +0.057                               
1904  08-039   04 35 48.38  +22 51 01.7   68.951563  +22.850476   2.01       12.2      67   39958    0.0017  0.0004       17.2      68   39839    0.0017  0.0004        0.6      25   41009    0.0006  0.0000   -0.464 -1.000 -0.464 In wing of bright source      
1905  12-064   04 35 48.94  +24 16 14.7   68.953897  +24.270737   1.81       30.7      58   30280    0.0019  0.0004        0.6      22   29655    0.0008  0.0000       35.9      51   30826    0.0017  0.0003   +0.378 +0.378 +1.000                               
1906  12-065   04 35 50.09  +24 06 32.3   68.958688  +24.108959   2.15        5.3      22   24655    0.0009  0.0003        0.0      12   24667    0.0005  0.0000        9.3      23   24843    0.0009  0.0003   +0.313 +0.313 +1.000                               
1907  09-028   04 35 50.47  +22 44 35.3   68.960303  +22.743144   1.60       46.4      89   20672    0.0043  0.0006       37.9      61   22798    0.0027  0.0004       13.3      37   20686    0.0018  0.0004   -0.209 -0.352 -0.066                               
1908  08-040   04 35 50.49  +22 59 29.4   68.960377  +22.991509   1.71       68.7     152   40699    0.0037  0.0004       20.8      62   40623    0.0015  0.0003       48.1      89   41751    0.0021  0.0003   +0.159 +0.040 +0.278                               
1909  08-041   04 35 50.71  +22 44 37.2   68.961296  +22.743653   1.84       30.7      72   17743    0.0041  0.0007       12.1      32   17741    0.0018  0.0005       15.8      39   18086    0.0022  0.0005   +0.083 -0.082 +0.247                               
1910  09-029   04 35 50.89  +22 47 14.3   68.962028  +22.787310   1.93       14.8      48   20247    0.0024  0.0005       10.2      28   22407    0.0013  0.0003        7.4      28   20264    0.0014  0.0004   +0.047 -0.184 +0.277                               
1911  08-042   04 35 50.94  +22 51 53.9   68.962262  +22.864960   1.79       29.5     119   44636    0.0027  0.0004        2.7      67   44363    0.0015  0.0000       41.5      97   45862    0.0021  0.0003   +0.166 +0.166 +1.000                               
1912  09-030   04 35 50.99  +22 51 53.4   68.962466  +22.864843   2.48       12.3      52   13002    0.0040  0.0010        0.6      40   14702    0.0028  0.0000       15.1      42   12869    0.0033  0.0008   +0.080 +0.080 +1.000                               
1913  09-031   04 35 51.01  +22 52 40.3   68.962536  +22.877854   1.49      633.4     529   11974    0.0443  0.0023      817.3     542   13577    0.0400  0.0020       19.5      46   11828    0.0039  0.0008   -0.815 -0.879 -0.751                               
1914  08-043   04 35 51.13  +22 52 40.1   68.963036  +22.877819   1.59    25254.7   10329   46282    0.2232  0.0025    19141.0    7438   45941    0.1619  0.0021     6675.7    2957   47576    0.0622  0.0013   -0.447 -0.459 -0.435                               
1915  08-044   04 35 51.14  +22 47 17.6   68.963079  +22.788214   1.76       28.3      73   30850    0.0024  0.0004       14.6      36   31144    0.0012  0.0003       14.6      41   31490    0.0013  0.0003   +0.065 -0.111 +0.241                               
1916  08-045   04 35 51.15  +22 58 44.6   68.963128  +22.979053   1.76       36.3     109   43038    0.0025  0.0004       15.0      54   42858    0.0013  0.0003       19.4      53   44191    0.0012  0.0003   -0.028 -0.180 +0.123                               
1917  08-046   04 35 51.17  +22 53 37.8   68.963207  +22.893841   1.83       28.4     135   34813    0.0039  0.0006       17.1      90   33809    0.0027  0.0005       11.8      47   35933    0.0013  0.0003   -0.343 -0.517 -0.169 In wing of bright source      
1918  09-032   04 35 51.26  +22 43 06.5   68.963574  +22.718486   1.91       11.5      39   29236    0.0014  0.0003        0.2      21   31840    0.0007  0.0000       17.4      38   29472    0.0013  0.0003   +0.315 +0.315 +1.000                               
1919  12-066   04 35 51.75  +24 18 48.3   68.965608  +24.313430   1.93       22.5      50   28782    0.0017  0.0003        0.9      33   28461    0.0012  0.0000       24.2      40   29123    0.0014  0.0003   +0.083 +0.083 +1.000                               
1920  12-067   04 35 51.89  +24 17 04.4   68.966222  +24.284568   2.03        9.3      31   31045    0.0010  0.0003        3.3      32   30640    0.0011  0.0000        5.8      19   31448    0.0006  0.0002   -0.271 -0.271 +1.000                               
1921  08-047   04 35 52.08  +22 55 03.5   68.966995  +22.917638   1.66      100.2     288   49547    0.0058  0.0006      108.4     261   49085    0.0053  0.0005        4.6      54   50967    0.0011  0.0000   -0.665 -1.000 -0.665                               
1922  12-068   04 35 52.37  +24 06 07.0   68.968191  +24.101952   2.11       13.7      39   23179    0.0017  0.0004        2.7      22   23221    0.0010  0.0000       10.5      27   23317    0.0012  0.0003   +0.101 +0.101 +1.000                               
1923  12-069   04 35 52.64  +24 26 14.6   68.969348  +24.437380   1.93       12.9      39   15843    0.0025  0.0006        6.4      19   16151    0.0012  0.0004        5.0      19   15781    0.0012  0.0004   +0.010 -0.224 +0.244                               
1924  08-048   04 35 52.78  +22 54 22.9   68.969896  +22.906353   1.59     3573.2    5706   49366    0.1156  0.0021     2756.9    4427   48914    0.0905  0.0019      858.6    1262   50776    0.0249  0.0010   -0.568 -0.589 -0.547                               
1925  09-033   04 35 52.84  +22 50 57.5   68.970177  +22.849313   1.44     1866.9    1157   14296    0.0810  0.0028     2058.5    1097   16096    0.0682  0.0024      153.5     158   14187    0.0112  0.0011   -0.704 -0.744 -0.664                               
1926  08-049   04 35 52.92  +22 50 58.8   68.970507  +22.849669   1.59    10424.2    4905   41599    0.1179  0.0019     9743.9    4073   41459    0.0983  0.0017     1325.9     837   42707    0.0196  0.0008   -0.667 -0.686 -0.647                               
1927  12-070   04 35 53.62  +24 21 25.7   68.973418  +24.357137   1.69      141.4     163   22500    0.0073  0.0007       91.1      87   22502    0.0039  0.0005       50.5      74   22647    0.0033  0.0005   -0.085 -0.181 +0.011                               
1928  08-050   04 35 53.76  +23 05 03.6   68.974005  +23.084336   1.73      109.9     173   25592    0.0068  0.0007       64.7      96   26083    0.0037  0.0005       44.7      79   26001    0.0031  0.0005   -0.095 -0.197 +0.007                               
1929  08-051   04 35 54.14  +22 54 12.8   68.975589  +22.903569   1.59   134269.5   39787   48905    0.8136  0.0045   121023.8   33164   48445    0.6846  0.0040    18606.8    6711   50294    0.1334  0.0018   -0.677 -0.684 -0.671 Double source                 
1930  09-034   04 35 54.34  +22 33 33.8   68.976398  +22.559385   1.95       21.9      58   22237    0.0026  0.0005       11.1      30   24462    0.0012  0.0003        8.9      28   22285    0.0013  0.0003   +0.015 -0.162 +0.192                               
1931  09-035   04 35 54.70  +22 45 43.6   68.977902  +22.762099   1.58       93.2     132   23862    0.0056  0.0006       49.9      68   26209    0.0026  0.0004       45.3      73   23970    0.0031  0.0005   +0.079 -0.034 +0.191                               
1932  08-052   04 35 54.72  +22 52 49.0   68.978006  +22.880285   2.11       11.4      75   46847    0.0016  0.0004        1.4      55   46500    0.0012  0.0000       13.9      53   48160    0.0011  0.0003   -0.036 -0.036 +1.000                               
1933  09-036   04 35 54.78  +22 28 54.6   68.978234  +22.481833   2.11       11.6      39   18609    0.0021  0.0005        6.2      22   20675    0.0011  0.0004        3.3      29   18599    0.0016  0.0000   +0.188 -1.000 +0.188                               
1934  08-053   04 35 54.84  +22 45 43.6   68.978488  +22.762115   1.68      127.8     202   26840    0.0076  0.0007       60.2     100   27287    0.0037  0.0005       60.7     101   27315    0.0037  0.0005   +0.004 -0.089 +0.097                               
1935  08-054   04 35 55.37  +22 55 01.9   68.980705  +22.917206   1.72       42.3     188   49196    0.0038  0.0005       18.9     106   48784    0.0022  0.0004       25.4      81   50597    0.0016  0.0003   -0.147 -0.284 -0.011 In wing of bright source      
1936  09-037   04 35 55.68  +22 34 50.6   68.981980  +22.580714   1.67       44.3      87   29909    0.0029  0.0004       58.4      81   32518    0.0025  0.0004        0.0      20   30166    0.0007  0.0000   -0.574 -1.000 -0.574                               
1937  12-071   04 35 55.80  +24 17 16.0   68.982500  +24.287769   1.98       14.8      40   27193    0.0015  0.0004        0.0       9   26281    0.0004  0.0000       22.3      39   27552    0.0014  0.0003   +0.601 +0.601 +1.000                               
1938  08-055   04 35 55.83  +22 58 09.0   68.982642  +22.969158   1.62      351.1     368   45036    0.0082  0.0005      119.9     145   44777    0.0033  0.0003      230.6     227   46268    0.0049  0.0004   +0.204 +0.138 +0.269                               
1939  09-038   04 35 55.86  +22 38 18.7   68.982752  +22.638538   1.91       11.5      57   35155    0.0016  0.0004       10.5      51   38011    0.0014  0.0004        1.9      26   35536    0.0008  0.0000   -0.286 -1.000 -0.286                               
1940  08-056   04 35 56.43  +22 42 46.2   68.985123  +22.712824   1.81       28.2      80   19991    0.0040  0.0007        4.4      47   20632    0.0023  0.0000       23.6      56   20186    0.0028  0.0005   +0.097 +0.097 +1.000                               
1941  09-039   04 35 56.48  +22 42 44.6   68.985345  +22.712382   1.65       36.8      77   29516    0.0026  0.0004        6.9      22   32100    0.0007  0.0002       26.0      53   29771    0.0018  0.0003   +0.420 +0.248 +0.592                               
1942  08-057   04 35 56.62  +23 04 55.8   68.985898  +23.082166   2.14       11.1      44   24331    0.0018  0.0005       17.5      42   24716    0.0017  0.0004        0.1      21   24735    0.0009  0.0000   -0.338 -1.000 -0.338                               
1943  08-058   04 35 56.80  +22 54 37.1   68.986647  +22.910312   1.63      290.9     614   49680    0.0124  0.0007      295.8     548   49241    0.0111  0.0007       23.3      82   51097    0.0016  0.0003   -0.769 -0.846 -0.693                               
1944  08-059   04 35 57.13  +22 57 36.8   68.988049  +22.960219   1.96       15.7      62   46291    0.0013  0.0003        8.0      31   45983    0.0007  0.0002        8.5      36   47575    0.0008  0.0002   +0.067 -0.152 +0.287                               
1945  12-072   04 35 57.76  +24 25 28.5   68.990659  +24.424585   2.70        8.0      32   16081    0.0020  0.0006        3.1      33   16383    0.0020  0.0000        3.9      39   16026    0.0025  0.0000   +0.000 -1.000 +1.000                               
1946  09-040   04 35 57.89  +22 45 35.6   68.991219  +22.759898   1.85       18.1      49   22960    0.0022  0.0005       15.5      35   25230    0.0014  0.0003        4.0      27   23060    0.0012  0.0000   -0.081 -1.000 -0.081                               
1947  09-041   04 35 58.11  +22 34 00.7   68.992129  +22.566866   1.70       36.8      96   27701    0.0035  0.0005       12.0      44   30204    0.0015  0.0004       24.8      50   27905    0.0018  0.0004   +0.094 -0.054 +0.242                               
1948  12-073   04 35 58.27  +24 12 22.2   68.992773  +24.206164   2.00       26.9      55   26570    0.0021  0.0004        4.2      32   26178    0.0012  0.0000       23.0      39   26949    0.0015  0.0003   +0.083 +0.083 +1.000                               
1949  09-042   04 35 58.97  +22 38 35.3   68.995707  +22.643132   1.43    26997.3    9309   34649    0.2687  0.0031    30199.6    9232   37472    0.2464  0.0029     1463.6     807   35027    0.0231  0.0009   -0.831 -0.846 -0.816                               
1950  09-043   04 35 59.43  +22 34 00.3   68.997611  +22.566761   1.49      286.9     279   26528    0.0106  0.0008      382.2     272   28956    0.0094  0.0006        3.1      30   26699    0.0011  0.0000   -0.785 -1.000 -0.785                               
1951  12-074   04 36 00.61  +24 28 57.9   69.002541  +24.482749   2.29        6.0      25    7442    0.0034  0.0012       14.9      32    7831    0.0041  0.0010        0.0       8    7244    0.0012  0.0000   -0.550 -1.000 -0.550                               
1952  08-060   04 36 00.92  +22 54 59.9   69.003846  +22.916646   1.85       27.8      98   48836    0.0020  0.0003        9.2      44   48443    0.0009  0.0002       18.9      55   50215    0.0011  0.0002   +0.098 -0.074 +0.270                               
1953  12-075   04 36 01.81  +24 13 18.2   69.007555  +24.221708   1.83       33.0      65   27554    0.0024  0.0004       20.6      36   27343    0.0013  0.0003       11.1      28   27841    0.0010  0.0003   -0.127 -0.296 +0.042                               
1954  09-044   04 36 01.99  +22 34 54.5   69.008282  +22.581796   1.67       45.1      93   29423    0.0032  0.0005       16.5      42   32005    0.0013  0.0003       24.9      49   29683    0.0017  0.0003   +0.107 -0.034 +0.248                               
1955  08-061   04 36 02.18  +22 46 25.3   69.009084  +22.773683   1.88       36.6      90   28339    0.0032  0.0005       15.0      42   28762    0.0015  0.0003       15.7      43   28865    0.0015  0.0003   +0.015 -0.138 +0.168                               
1956  09-045   04 36 03.90  +22 36 42.5   69.016262  +22.611816   1.48      330.4     315   30026    0.0105  0.0007      251.6     217   32508    0.0067  0.0005       91.9     109   30350    0.0036  0.0004   -0.292 -0.361 -0.224                               
1957  09-046   04 36 04.52  +22 30 06.4   69.018839  +22.501769   1.82       21.0      61   19646    0.0031  0.0006       33.6      66   21758    0.0030  0.0005        2.1      25   19664    0.0013  0.0000   -0.406 -1.000 -0.406                               
1958  09-047   04 36 05.50  +22 39 51.6   69.022914  +22.664333   1.68       25.0      64   31756    0.0020  0.0004        7.9      28   34433    0.0008  0.0002       15.1      38   32069    0.0012  0.0003   +0.188 -0.001 +0.378                               
1959  08-062   04 36 05.85  +23 01 39.6   69.024375  +23.027657   1.78       48.9     104   32874    0.0032  0.0005       13.6      38   33109    0.0012  0.0003       30.5      61   33606    0.0018  0.0003   +0.210 +0.070 +0.350                               
1960  08-063   04 36 06.37  +22 57 26.6   69.026555  +22.957398   1.94       20.4      65   44363    0.0015  0.0003        7.8      29   44165    0.0007  0.0002       10.4      35   45555    0.0008  0.0002   +0.080 -0.118 +0.278                               
1961  12-076   04 36 06.68  +24 12 03.6   69.027823  +24.200992   1.99       12.5      35   24083    0.0015  0.0004        2.9      28   24055    0.0012  0.0000        8.9      22   24260    0.0009  0.0003   -0.112 -0.112 +1.000                               
1962  08-064   04 36 06.99  +22 52 55.8   69.029115  +22.882156   1.88       14.1      51   44148    0.0012  0.0003        2.7      41   43938    0.0010  0.0000       13.5      39   45333    0.0009  0.0002   -0.049 -0.049 +1.000                               
1963  12-077   04 36 08.60  +24 11 24.6   69.035844  +24.190158   1.74       56.4      94   22293    0.0042  0.0006       84.1      91   22357    0.0041  0.0005        0.0      10   22510    0.0005  0.0000   -0.791 -1.000 -0.791                               
1964  09-048   04 36 08.61  +22 37 09.4   69.035868  +22.619283   1.51      140.6     184   30355    0.0061  0.0006      142.1     152   32971    0.0046  0.0005       10.3      31   30640    0.0010  0.0003   -0.595 -0.701 -0.490                               
1965  08-065   04 36 08.88  +23 05 27.0   69.037017  +23.090827   2.40       15.8      54   23841    0.0023  0.0005        3.2      33   24410    0.0014  0.0000       11.7      38   24165    0.0016  0.0004   +0.078 +0.078 +1.000                               
1966  09-049   04 36 09.04  +22 35 35.9   69.037685  +22.593311   1.97       18.6      53   28422    0.0019  0.0004       20.0      41   30959    0.0013  0.0003        1.4      32   28658    0.0011  0.0000   -0.084 -1.000 -0.084                               
1967  09-050   04 36 10.30  +22 39 45.1   69.042902  +22.662531   1.96        8.8      34   30089    0.0011  0.0003        5.1      19   32693    0.0006  0.0002        1.2      28   30367    0.0009  0.0000   +0.225 -1.000 +0.225                               
1968  12-078   04 36 10.38  +24 26 57.6   69.043270  +24.449341   1.63      317.5     256    7293    0.0351  0.0026      216.6     148    7679    0.0193  0.0018      110.6     106    7101    0.0149  0.0017   -0.125 -0.197 -0.053                               
1969  09-051   04 36 10.70  +22 37 12.0   69.044603  +22.620010   1.49      219.9     242   29419    0.0083  0.0007      162.2     162   31992    0.0051  0.0005       74.7     102   29683    0.0034  0.0004   -0.198 -0.279 -0.117                               
1970  09-052   04 36 10.77  +22 37 52.7   69.044859  +22.631295   1.50      203.2     229   29801    0.0077  0.0006      252.6     220   32388    0.0068  0.0005       21.7      47   30075    0.0016  0.0003   -0.677 -0.777 -0.577                               
1971  09-053   04 36 11.16  +22 42 36.7   69.046485  +22.710201   2.45        4.6      54   26438    0.0021  0.0000        7.9      25   28882    0.0009  0.0003        0.4      25   26630    0.0010  0.0000   +0.035 -1.000 +0.035                               
1972  08-066   04 36 11.18  +22 52 40.1   69.046590  +22.877819   1.77       57.6     113   42184    0.0027  0.0004       21.3      45   42101    0.0011  0.0002       33.8      67   43285    0.0016  0.0003   +0.172 +0.040 +0.303                               
1973  12-079   04 36 11.52  +24 23 42.9   69.048016  +24.395237   1.90       19.4      45   10945    0.0041  0.0009       10.6      25   11279    0.0022  0.0006        6.2      18   10812    0.0017  0.0006   -0.123 -0.326 +0.080                               
1974  09-054   04 36 11.77  +22 39 59.4   69.049051  +22.666510   1.92        7.4      30   29161    0.0011  0.0003       10.0      27   31725    0.0009  0.0002        2.3      32   29413    0.0011  0.0000   +0.126 -1.000 +0.126                               
1975  09-055   04 36 11.83  +22 34 23.4   69.049290  +22.573169   1.98        9.1      33   23918    0.0014  0.0004        4.0      51   26211    0.0020  0.0000        6.1      20   24031    0.0009  0.0003   -0.392 -0.392 +1.000                               
1976  12-080   04 36 13.95  +24 24 49.5   69.058127  +24.413742   2.08       11.2      33    7416    0.0046  0.0012        2.9      29    7807    0.0038  0.0000        6.6      19    7223    0.0027  0.0009   -0.168 -0.168 +1.000                               
1977  12-081   04 36 14.03  +24 24 25.3   69.058468  +24.407022   1.71       85.2     107    7736    0.0139  0.0017       61.9      66    8134    0.0082  0.0012       21.4      38    7537    0.0050  0.0011   -0.227 -0.346 -0.107                               
1978  12-082   04 36 14.83  +24 23 05.5   69.061806  +24.384852   1.97       19.1      50   11328    0.0045  0.0010        4.9      29   11686    0.0026  0.0000       11.6      31   11171    0.0028  0.0007   +0.043 +0.043 +1.000                               
1979  08-067   04 36 14.92  +23 04 40.7   69.062155  +23.077962   2.40       14.8      52   23322    0.0022  0.0005        1.9      22   23812    0.0010  0.0000       12.9      37   23658    0.0016  0.0004   +0.255 +0.255 +1.000                               
1980  09-056   04 36 15.75  +22 40 12.8   69.065635  +22.670229   1.53       90.4     131   27031    0.0049  0.0006       81.7      99   29507    0.0034  0.0004       21.8      46   27226    0.0017  0.0004   -0.338 -0.457 -0.219                               
1981  09-057   04 36 15.97  +22 37 31.7   69.066544  +22.625476   1.70       21.9      56   27259    0.0021  0.0004        2.4      31   29739    0.0010  0.0000       16.3      37   27468    0.0014  0.0003   +0.137 +0.137 +1.000                               
1982  09-058   04 36 16.07  +22 31 14.8   69.066956  +22.520764   1.88       25.8      64   19096    0.0034  0.0006       18.1      41   21164    0.0020  0.0004        7.3      24   19108    0.0013  0.0004   -0.202 -0.383 -0.022                               
1983  09-059   04 36 16.34  +22 28 20.6   69.068086  +22.472383   1.71       12.3      41   14922    0.0028  0.0007       12.9      33   16752    0.0020  0.0005        1.0      19   14836    0.0013  0.0000   -0.204 -1.000 -0.204                               
1984  09-060   04 36 16.47  +22 38 02.1   69.068646  +22.633930   1.50      174.6     202   27139    0.0075  0.0007      151.2     148   29611    0.0050  0.0005       44.1      70   27346    0.0026  0.0004   -0.326 -0.416 -0.235                               
1985  09-061   04 36 16.95  +22 34 15.8   69.070639  +22.571045   1.52      157.6     191   20179    0.0095  0.0009       84.5     107   22269    0.0048  0.0006       88.1     104   20213    0.0052  0.0007   +0.036 -0.058 +0.130                               
1986  12-083   04 36 17.57  +24 12 54.4   69.073220  +24.215104   2.16        3.0      23   15579    0.0015  0.0000        8.2      19   15679    0.0013  0.0004        0.0       9   14743    0.0006  0.0000   -0.345 -1.000 -0.345                               
1987  09-062   04 36 19.26  +22 46 49.7   69.080262  +22.780483   2.07       10.7      34   14682    0.0024  0.0006        4.4      41   16302    0.0025  0.0000        6.2      20   14698    0.0014  0.0005   -0.297 -0.297 +1.000                               
1988  08-068   04 36 19.50  +22 46 52.3   69.081269  +22.781198   2.14       12.9      49   25895    0.0019  0.0005        9.5      33   26432    0.0013  0.0004        3.4      31   26295    0.0012  0.0000   -0.031 -1.000 -0.031                               
1989  08-069   04 36 19.67  +22 55 24.2   69.081946  +22.923394   2.47       10.3      45   32797    0.0014  0.0004        4.8      39   32724    0.0012  0.0000        4.2      47   33608    0.0014  0.0000   +0.000 -1.000 +1.000                               
1990  09-063   04 36 19.77  +22 37 09.2   69.082360  +22.619220   1.76       22.7      58   20777    0.0028  0.0005       14.8      35   22825    0.0016  0.0004        6.3      23   20863    0.0011  0.0004   -0.150 -0.339 +0.039                               
1991  08-070   04 36 20.48  +22 56 14.1   69.085333  +22.937249   1.90       26.8      74   36793    0.0020  0.0004       11.3      33   36907    0.0009  0.0002       10.5      37   37660    0.0010  0.0003   +0.044 -0.131 +0.218                               
1992  12-084   04 36 20.68  +24 15 35.3   69.086185  +24.259804   1.88       28.1      62   17481    0.0036  0.0007       18.6      35   17737    0.0020  0.0005        8.3      25   17465    0.0015  0.0004   -0.145 -0.325 +0.035                               
1993  12-085   04 36 20.86  +24 07 40.3   69.086926  +24.127858   2.03       15.5      39    8971    0.0044  0.0011       14.7      28    9226    0.0030  0.0008        2.2      23    8897    0.0027  0.0000   -0.063 -1.000 -0.063                               
1994  08-071   04 36 22.26  +22 55 07.7   69.092765  +22.918805   2.10        8.4      36   34142    0.0011  0.0003        4.0      49   34247    0.0015  0.0000        5.0      20   34939    0.0006  0.0002   -0.429 -0.429 +1.000                               
1995  09-064   04 36 22.39  +22 35 52.2   69.093286  +22.597847   1.93       17.9      50   21610    0.0023  0.0005       10.6      27   23781    0.0012  0.0003        4.8      50   21683    0.0023  0.0000   +0.330 -1.000 +0.330                               
1996  12-086   04 36 23.46  +24 15 01.6   69.097733  +24.250432   2.34        7.5      31   16098    0.0020  0.0006        2.6      27   16390    0.0017  0.0000        4.0      44   16050    0.0028  0.0000   +0.000 -1.000 +1.000                               
1997  12-087   04 36 23.61  +24 19 29.3   69.098374  +24.324801   1.97       14.1      45   14438    0.0031  0.0008       10.3      24   14769    0.0017  0.0005        2.4      22   14347    0.0016  0.0000   -0.029 -1.000 -0.029                               
1998  12-088   04 36 23.70  +24 17 38.5   69.098748  +24.294019   2.44       23.3      58   12559    0.0047  0.0010        6.1      19   12729    0.0015  0.0006       15.3      38   12544    0.0031  0.0008   +0.324 +0.109 +0.538                               
1999  12-089   04 36 23.83  +24 10 44.1   69.099298  +24.178921   2.11        7.0      26   12192    0.0022  0.0007        9.0      21   12539    0.0017  0.0005        0.3      13   12049    0.0012  0.0000   -0.199 -1.000 -0.199                               
2000  12-090   04 36 23.99  +24 18 31.2   69.099957  +24.308673   1.76       40.4      80   14830    0.0054  0.0008       13.2      32   15154    0.0021  0.0005       22.4      44   14749    0.0030  0.0006   +0.165 +0.013 +0.318                               
2001  09-065   04 36 24.90  +22 40 10.8   69.103744  +22.669662   2.15       10.7      39   21049    0.0019  0.0005        5.1      18   23140    0.0008  0.0003        4.8      42   21136    0.0020  0.0000   +0.426 -1.000 +0.426                               
2002  09-066   04 36 24.98  +22 51 20.8   69.104085  +22.855777   2.10       10.0      33    7916    0.0042  0.0011        8.2      23    9053    0.0026  0.0008        1.5      27    7772    0.0035  0.0000   +0.156 -1.000 +0.156                               
2003  09-067   04 36 29.29  +22 46 07.5   69.122047  +22.768758   1.55       92.4     131   14598    0.0090  0.0010       66.8      85   16395    0.0052  0.0007       24.9      50   14511    0.0035  0.0007   -0.189 -0.301 -0.078                               
2004  08-072   04 36 29.38  +22 46 07.5   69.122407  +22.768759   1.68      174.3     215   17840    0.0121  0.0011       98.5     121   18167    0.0067  0.0008       71.6      95   18058    0.0053  0.0007   -0.117 -0.204 -0.030                               
2005  08-073   04 36 29.91  +22 49 53.3   69.124623  +22.831461   1.78       40.3      95   27365    0.0035  0.0005        8.9      31   27868    0.0011  0.0003       29.8      61   27819    0.0022  0.0004   +0.313 +0.158 +0.468                               
2006  09-068   04 36 31.35  +22 36 50.7   69.130640  +22.614097   1.74       33.6      73   19122    0.0038  0.0006       53.3      74   21176    0.0035  0.0005        0.2      19   19140    0.0010  0.0000   -0.557 -1.000 -0.557                               
2007  08-074   04 36 31.61  +22 52 11.7   69.131715  +22.869919   1.95       22.6      66   29669    0.0022  0.0004        8.0      27   30104    0.0009  0.0003       11.7      37   30215    0.0012  0.0003   +0.147 -0.042 +0.336                               
2008  09-069   04 36 31.85  +22 43 22.0   69.132692  +22.722769   2.07        9.6      37   16795    0.0022  0.0006        3.8      36   18721    0.0019  0.0000        5.0      21   16758    0.0013  0.0005   -0.212 -0.212 +1.000                               
2009  09-070   04 36 32.37  +22 52 07.5   69.134895  +22.868758   2.17        7.3      26    4965    0.0052  0.0016        0.5      12    5799    0.0022  0.0000        7.1      21    4794    0.0045  0.0014   +0.331 +0.331 +1.000                               
2010  09-071   04 36 33.67  +22 29 41.8   69.140308  +22.494956   2.12       12.9      47   12529    0.0038  0.0009       13.5      36   14157    0.0026  0.0006        1.8      30   12409    0.0024  0.0000   -0.027 -1.000 -0.027                               
2011  09-072   04 36 33.93  +22 43 18.4   69.141385  +22.721765   1.77       17.6      48   16154    0.0030  0.0007        5.8      20   18044    0.0011  0.0004       10.3      29   16103    0.0019  0.0005   +0.244 +0.029 +0.459                               
2012  08-075   04 36 33.94  +23 02 19.3   69.141416  +23.038702   2.08       10.6      43   22367    0.0019  0.0005        1.4      25   23005    0.0011  0.0000        9.9      31   22623    0.0014  0.0004   +0.118 +0.118 +1.000                               
2013  08-076   04 36 34.63  +22 59 07.6   69.144304  +22.985441   1.88       17.5      59   26512    0.0022  0.0005        8.0      30   27041    0.0011  0.0003        8.2      29   26923    0.0011  0.0003   -0.012 -0.222 +0.199                               
2014  09-073   04 36 35.35  +22 36 52.4   69.147282  +22.614552   1.78       40.6      83   17193    0.0049  0.0008       25.4      49   19132    0.0026  0.0005       14.1      37   17169    0.0022  0.0005   -0.086 -0.236 +0.065                               
2015  08-077   04 36 36.04  +22 51 14.1   69.150158  +22.853926   2.26        8.3      39   26303    0.0015  0.0004        2.1      32   26848    0.0012  0.0000        5.2      23   26708    0.0009  0.0003   -0.154 -0.154 +1.000                               
2016  09-074   04 36 36.06  +22 46 48.1   69.150233  +22.780032   1.76       22.2      62   12418    0.0051  0.0010        4.5      47   14039    0.0034  0.0000       13.9      38   12298    0.0031  0.0008   -0.037 -0.037 +1.000                               
2017  09-075   04 36 36.34  +22 36 10.3   69.151428  +22.602861   2.11       13.8      43   16720    0.0026  0.0006        1.9      40   18642    0.0022  0.0000        9.5      28   16682    0.0017  0.0005   -0.120 -0.120 +1.000                               
2018  08-078   04 36 36.36  +22 46 44.8   69.151484  +22.779125   1.75       37.6      93   20392    0.0046  0.0007        9.1      32   21061    0.0015  0.0004       25.4      57   20568    0.0028  0.0005   +0.273 +0.115 +0.431                               
2019  09-076   04 36 37.24  +22 39 13.8   69.155152  +22.653841   2.19       16.1      50   16920    0.0030  0.0007        2.7      37   18853    0.0020  0.0000       13.6      36   16886    0.0021  0.0005   +0.041 +0.041 +1.000                               
2020  08-079   04 36 38.07  +23 02 30.9   69.158623  +23.041919   1.64      421.0     294    5701    0.0516  0.0036      519.7     291    5666    0.0514  0.0035        3.4      22    5774    0.0040  0.0000   -0.856 -1.000 -0.856                               
2021  08-080   04 36 38.91  +22 58 13.2   69.162119  +22.970343   1.86       20.3      64   25098    0.0026  0.0005       41.4      72   25666    0.0028  0.0004        0.0      10   25580    0.0004  0.0000   -0.749 -1.000 -0.749                               
2022  09-077   04 36 41.12  +22 44 24.9   69.171351  +22.740252   1.96        8.7      36   12649    0.0029  0.0008        1.7      23   14270    0.0016  0.0000        6.8      24   12545    0.0020  0.0006   +0.104 +0.104 +1.000                               
2023  08-081   04 36 42.06  +22 56 24.4   69.175270  +22.940110   2.24       11.4      40   16078    0.0025  0.0006        9.3      26   16047    0.0017  0.0005        2.1      33   16326    0.0021  0.0000   +0.106 -1.000 +0.106                               
2024  08-082   04 36 48.54  +22 51 17.0   69.202268  +22.854721   2.02        9.6      28   10683    0.0026  0.0008        9.2      20   10539    0.0019  0.0006        1.1      20   10820    0.0019  0.0000   -0.006 -1.000 -0.006                               
2025  09-078   04 36 49.50  +22 41 04.1   69.206269  +22.684464   1.97       39.8      89   11573    0.0077  0.0012       27.0      60   13105    0.0046  0.0008       11.9      33   11443    0.0030  0.0008   -0.211 -0.363 -0.059                               
2026  09-079   04 36 50.23  +22 37 57.3   69.209280  +22.632577   1.84       20.3      57   12039    0.0047  0.0010        8.1      27   13629    0.0020  0.0006        7.1      25   11912    0.0021  0.0007   +0.024 -0.171 +0.219                               
2027  09-080   04 36 54.06  +22 31 50.1   69.225265  +22.530570   2.22        3.3      32    5003    0.0065  0.0000       10.1      22    5843    0.0038  0.0011        0.0      11    4884    0.0024  0.0000   -0.227 -1.000 -0.227                               
2028  09-081   04 36 55.28  +22 39 52.1   69.230343  +22.664465   2.36       18.6      55   10632    0.0052  0.0011       10.0      32   12098    0.0027  0.0007       12.2      33   10482    0.0032  0.0008   +0.096 -0.112 +0.305                               
2029  05-001   04 38 39.67  +25 43 29.7   69.665294  +25.724904   2.62       11.6      30    7826    0.0038  0.0010        0.5      16    8307    0.0020  0.0000        8.4      19    7935    0.0025  0.0007   +0.118 +0.118 +1.000                               
2030  05-002   04 38 42.98  +25 47 46.5   69.679067  +25.796262   2.43       13.4      43   12398    0.0035  0.0009        0.4      31   14519    0.0022  0.0000       12.1      31   12497    0.0025  0.0007   +0.081 +0.081 +1.000                               
2031  05-003   04 39 00.78  +25 49 25.4   69.753232  +25.823729   2.31        5.0      46   14908    0.0031  0.0000        0.0      18   17254    0.0011  0.0000       10.6      27   15106    0.0018  0.0005   +0.256 +0.256 +1.000                               
2032  05-004   04 39 02.08  +25 43 55.4   69.758680  +25.732061   1.99       25.8      54   14889    0.0037  0.0007        3.7      33   16167    0.0021  0.0000       23.2      39   15254    0.0026  0.0005   +0.108 +0.108 +1.000                               
2033  05-005   04 39 04.10  +25 44 26.4   69.767076  +25.740654   1.90       48.6      84   21111    0.0040  0.0006       57.6      78   24129    0.0032  0.0005        1.6      21   21569    0.0010  0.0000   -0.527 -1.000 -0.527                               
2034  05-006   04 39 09.72  +25 33 03.8   69.790481  +25.551050   2.05       16.8      41   16699    0.0025  0.0006        4.9      39   19135    0.0021  0.0000       11.1      26   16972    0.0016  0.0004   -0.138 -0.138 +1.000                               
2035  05-007   04 39 09.96  +25 37 23.8   69.791512  +25.623272   2.18       10.7      33   22750    0.0015  0.0004        0.0      16   26116    0.0006  0.0000       17.1      34   23282    0.0015  0.0003   +0.410 +0.410 +1.000                               
2036  05-008   04 39 10.24  +25 46 41.8   69.792682  +25.778281   1.84      121.7     148   20229    0.0073  0.0008       35.5      56   23200    0.0024  0.0004       92.7     105   20659    0.0051  0.0006   +0.364 +0.255 +0.473                               
2037  05-009   04 39 10.52  +25 49 50.9   69.793839  +25.830797   2.10       27.7      64   16404    0.0039  0.0007        1.2      22   18943    0.0012  0.0000       29.5      53   16667    0.0032  0.0006   +0.468 +0.468 +1.000                               
2038  05-010   04 39 16.89  +25 39 35.2   69.820389  +25.659788   2.06       10.9      33   27856    0.0012  0.0003        0.5      24   31404    0.0008  0.0000        9.5      26   28603    0.0009  0.0003   +0.077 +0.077 +1.000                               
2039  05-011   04 39 17.03  +25 33 45.3   69.820952  +25.562594   2.01       23.8      50   19688    0.0026  0.0005        1.1      23   22498    0.0011  0.0000       27.1      46   20080    0.0023  0.0004   +0.372 +0.372 +1.000                               
2040  05-012   04 39 19.54  +25 30 20.9   69.831422  +25.505817   2.92        9.6      33   14852    0.0023  0.0006        4.7      35   17195    0.0021  0.0000        1.7      22   15042    0.0015  0.0000   +0.000 -1.000 +1.000                               
2041  05-013   04 39 20.86  +25 45 00.9   69.836914  +25.750250   1.77      301.9     248   22952    0.0108  0.0008      204.1     161   25443    0.0063  0.0006      122.4     115   23571    0.0049  0.0006   -0.133 -0.208 -0.058                               
2042  05-014   04 39 23.53  +25 49 52.2   69.848042  +25.831169   2.09       10.5      34   17819    0.0020  0.0005        0.1      21   20480    0.0010  0.0000       12.0      30   18149    0.0017  0.0005   +0.243 +0.243 +1.000                               
2043  05-015   04 39 27.36  +25 46 16.5   69.863995  +25.771253   2.04       27.5      58   25206    0.0023  0.0004        4.3      44   28503    0.0016  0.0000       21.9      41   25849    0.0016  0.0003   +0.008 +0.008 +1.000                               
2044  05-016   04 39 32.55  +25 54 10.3   69.885612  +25.902849   2.19       12.4      39   11742    0.0034  0.0009        3.7      28   13760    0.0021  0.0000        6.3      21   11836    0.0018  0.0006   -0.060 -0.060 +1.000                               
2045  05-017   04 39 35.25  +25 41 45.4   69.896895  +25.695934   1.93       34.4      75   31546    0.0024  0.0004        4.3      43   35349    0.0012  0.0000       39.9      70   32457    0.0022  0.0004   +0.275 +0.275 +1.000                               
2046  05-018   04 39 35.35  +25 37 20.0   69.897275  +25.622230   1.98       24.2      57   27015    0.0021  0.0004        0.4      19   30464    0.0006  0.0000       30.4      54   27745    0.0020  0.0004   +0.508 +0.508 +1.000                               
2047  05-019   04 39 37.37  +25 31 21.8   69.905712  +25.522714   1.88       72.3     102   16653    0.0062  0.0008       30.4      49   19145    0.0026  0.0005       40.4      60   16931    0.0036  0.0006   +0.163 +0.038 +0.289                               
2048  05-020   04 39 42.27  +25 35 10.9   69.926123  +25.586356   1.76      436.9     364   22890    0.0159  0.0010      122.2     125   25958    0.0048  0.0005      317.2     256   23434    0.0109  0.0008   +0.383 +0.318 +0.449                               
2049  05-021   04 39 46.46  +25 41 11.9   69.943593  +25.686648   1.82       54.8      81   28618    0.0029  0.0004        0.9      22   32130    0.0007  0.0000       68.6      81   29411    0.0028  0.0004   +0.603 +0.603 +1.000                               
2050  05-022   04 39 53.49  +25 33 40.1   69.972869  +25.561143   1.99       41.3      77   17733    0.0044  0.0007        0.0      19   20590    0.0010  0.0000       51.2      73   18075    0.0041  0.0006   +0.620 +0.620 +1.000                               
2051  05-023   04 39 54.75  +25 34 34.2   69.978146  +25.576167   2.09       16.5      48   18905    0.0026  0.0006        2.4      27   21612    0.0013  0.0000       10.6      32   19290    0.0017  0.0005   +0.129 +0.129 +1.000                               
2052  05-024   04 39 55.70  +25 45 01.7   69.982083  +25.750486   1.75      435.1     335   20227    0.0166  0.0010       17.8      34   23136    0.0015  0.0003      473.5     315   20708    0.0152  0.0010   +0.831 +0.751 +0.911                               
2053  05-025   04 39 58.36  +25 32 20.3   69.993163  +25.538964   2.32        5.2      23   15102    0.0015  0.0005        0.0      14   17496    0.0009  0.0000        8.6      24   15329    0.0016  0.0005   +0.302 +0.302 +1.000                               
2054  05-026   04 39 59.00  +25 30 16.8   69.995852  +25.504666   2.12       21.1      49   11399    0.0044  0.0009        5.5      19   13177    0.0015  0.0005       15.1      33   11519    0.0029  0.0007   +0.330 +0.122 +0.539                               
2055  05-027   04 40 03.53  +25 53 55.5   70.014719  +25.898747   1.74     1366.2     752    6928    0.1087  0.0045      712.9     413    8462    0.0488  0.0027      720.8     407    6923    0.0588  0.0033   +0.092 +0.052 +0.132                               
2056  05-028   04 40 06.38  +25 34 55.5   70.026598  +25.582078   2.32        8.7      41   14819    0.0028  0.0008       15.2      55   16947    0.0033  0.0007        0.0      12   15378    0.0008  0.0000   -0.599 -1.000 -0.599 In wing of bright source      
2057  05-029   04 40 06.86  +25 36 45.8   70.028568  +25.612712   1.84      116.7     169   12726    0.0133  0.0013      153.1     180   14286    0.0126  0.0011        0.3      13   13007    0.0011  0.0000   -0.846 -1.000 -0.846                               
2058  05-030   04 40 08.50  +25 52 38.3   70.035432  +25.877312   2.17       14.7      41   10037    0.0041  0.0010        3.5      37   11853    0.0031  0.0000       11.5      28   10088    0.0028  0.0007   -0.054 -0.054 +1.000                               
2059  05-031   04 40 09.26  +25 35 32.9   70.038563  +25.592473   1.72    40126.4   12357   15573    0.7935  0.0081    49540.7   13905   17960    0.7743  0.0074      453.7     328   15830    0.0207  0.0014   -0.950 -0.963 -0.936                               
2060  05-032   04 40 11.03  +25 41 41.2   70.045960  +25.694778   2.24       13.3      41   17543    0.0024  0.0006        0.2      19   20151    0.0010  0.0000       12.6      33   17889    0.0019  0.0005   +0.322 +0.322 +1.000                               
2061  05-033   04 40 12.50  +25 51 48.5   70.052070  +25.863473   2.33       10.4      37   10101    0.0037  0.0010        0.8      22   11925    0.0019  0.0000        7.8      25   10154    0.0025  0.0008   +0.158 +0.158 +1.000                               
2062  05-034   04 40 12.67  +25 38 30.7   70.052809  +25.641865   2.16       11.9      35   16600    0.0021  0.0005        8.4      25   19097    0.0013  0.0004        5.5      18   16902    0.0011  0.0004   -0.112 -0.372 +0.149                               
2063  07-001   04 40 16.46  +25 50 42.2   70.068565  +25.845059   2.38       16.6      30    4921    0.0061  0.0015        3.6      13    4936    0.0028  0.0000       11.5      18    5001    0.0037  0.0010   +0.133 +0.133 +1.000                               
2064  05-035   04 40 16.60  +25 50 43.7   70.069167  +25.845465   1.97       27.2      64   10025    0.0064  0.0012        6.4      24   11831    0.0021  0.0007       20.1      43   10084    0.0043  0.0009   +0.349 +0.157 +0.542                               
2065  07-002   04 40 24.01  +25 54 46.1   70.100035  +25.912815   1.86      465.4     390   16313    0.0240  0.0015      348.0     258   17021    0.0152  0.0011      147.5     145   16299    0.0089  0.0009   -0.263 -0.325 -0.202                               
2066  07-003   04 40 35.48  +25 40 10.3   70.147849  +25.669526   2.60        5.5      28   23711    0.0012  0.0004        0.0      12   24554    0.0005  0.0000        9.9      29   23913    0.0012  0.0003   +0.420 +0.420 +1.000                               
2067  05-036   04 40 37.41  +25 37 41.1   70.155869  +25.628091   2.10       30.9      50    4363    0.0115  0.0021       24.6      38    5729    0.0067  0.0014        9.8      22    4349    0.0051  0.0015   -0.137 -0.314 +0.040                               
2068  07-004   04 40 37.46  +25 37 35.0   70.156068  +25.626379   1.87      219.0     219   20842    0.0105  0.0009       83.9      92   21531    0.0043  0.0005      130.4     126   20956    0.0061  0.0006   +0.165 +0.085 +0.245                               
2069  07-005   04 40 39.13  +25 40 04.3   70.163032  +25.667850   1.90      185.9     200   24158    0.0083  0.0007      131.6     120   24758    0.0049  0.0005       55.2      76   24380    0.0032  0.0005   -0.206 -0.293 -0.119                               
2070  07-006   04 40 39.75  +25 43 01.7   70.165621  +25.717140   2.07       31.6      70   29647    0.0024  0.0004       14.0      33   30101    0.0011  0.0003       18.4      40   30052    0.0013  0.0003   +0.094 -0.077 +0.266                               
2071  07-007   04 40 45.53  +25 54 57.7   70.189717  +25.916039   2.11       12.9      35   21870    0.0016  0.0004        0.0       8   22687    0.0004  0.0000       19.8      34   22013    0.0016  0.0003   +0.630 +0.630 +1.000                               
2072  07-008   04 40 46.23  +25 41 21.4   70.192607  +25.689291   2.09       17.6      45   29607    0.0016  0.0003        2.1      21   30005    0.0007  0.0000       16.3      37   30045    0.0012  0.0003   +0.268 +0.268 +1.000                               
2073  07-009   04 40 46.51  +25 36 40.3   70.193794  +25.611188   2.53       10.6      37   15421    0.0024  0.0006        1.9      24   15613    0.0016  0.0000        8.8      24   15660    0.0016  0.0005   -0.009 -0.009 +1.000                               
2074  07-010   04 40 47.15  +25 47 31.6   70.196468  +25.792123   1.96       63.4      98   29105    0.0034  0.0004       28.0      45   29542    0.0016  0.0003       30.8      50   29492    0.0017  0.0003   +0.043 -0.082 +0.168                               
2075  07-011   04 40 49.54  +25 51 20.0   70.206429  +25.855546   1.87      374.2     318   24335    0.0131  0.0009      484.1     300   24872    0.0121  0.0008        4.6      30   24566    0.0013  0.0000   -0.811 -1.000 -0.811                               
2076  07-012   04 40 52.73  +25 42 08.2   70.219712  +25.702266   2.38       11.9      38   34665    0.0011  0.0003        6.0      18   34945    0.0005  0.0002        4.1      38   35256    0.0011  0.0000   +0.356 -1.000 +0.356                               
2077  07-013   04 40 56.02  +25 47 34.8   70.233402  +25.793003   1.90      113.9     144   39651    0.0036  0.0004       30.1      46   39740    0.0012  0.0002       83.2      98   40413    0.0024  0.0003   +0.350 +0.239 +0.461                               
2078  07-014   04 40 56.46  +25 41 22.5   70.235242  +25.689576   1.88      251.2     250   33277    0.0075  0.0006       68.7      81   33594    0.0024  0.0003      179.2     168   33825    0.0050  0.0005   +0.341 +0.261 +0.420                               
2079  07-015   04 40 57.84  +25 46 40.2   70.241013  +25.777824   2.31       12.6      38   39278    0.0010  0.0002        1.5      20   39242    0.0005  0.0000       13.3      31   40092    0.0008  0.0002   +0.204 +0.204 +1.000                               
2080  07-016   04 40 57.90  +25 41 06.7   70.241233  +25.685203   1.96       74.2     119   34058    0.0035  0.0004        0.0      12   34430    0.0004  0.0000      106.1     126   34630    0.0037  0.0004   +0.822 +0.822 +1.000                               
2081  07-017   04 40 58.94  +25 48 06.0   70.245587  +25.801671   2.22        9.7      32   38313    0.0009  0.0002        0.0      19   38296    0.0005  0.0000       11.5      28   39093    0.0007  0.0002   +0.164 +0.164 +1.000                               
2082  07-018   04 40 59.01  +25 41 40.6   70.245889  +25.694617   2.12       21.0      54   35909    0.0015  0.0003        7.6      22   36131    0.0006  0.0002       11.6      31   36554    0.0009  0.0002   +0.164 -0.034 +0.361                               
2083  07-019   04 41 00.13  +25 46 27.2   70.250560  +25.774231   1.98       58.2      91   38231    0.0024  0.0003        6.8      20   38118    0.0005  0.0002       53.3      71   39079    0.0018  0.0003   +0.535 +0.381 +0.689                               
2084  07-020   04 41 00.85  +25 45 56.6   70.253551  +25.765719   1.97       89.8     125   32847    0.0038  0.0004        9.0      26   32500    0.0008  0.0002       89.1      99   33720    0.0030  0.0004   +0.564 +0.437 +0.692                               
2085  07-021   04 41 01.23  +25 50 27.5   70.255107  +25.840983   2.30        7.2      30   36199    0.0008  0.0003        0.0      17   36679    0.0005  0.0000       11.7      30   36861    0.0008  0.0002   +0.264 +0.264 +1.000                               
2086  07-022   04 41 04.32  +25 57 55.5   70.268017  +25.965430   1.89      351.5     311   17222    0.0181  0.0012      427.0     292   17820    0.0164  0.0011        6.4      21   17294    0.0013  0.0004   -0.837 -0.925 -0.750                               
2087  07-023   04 41 07.15  +25 47 45.5   70.279795  +25.795968   2.16       18.5      52   41798    0.0013  0.0003        0.0      16   42033    0.0004  0.0000       27.0      54   42651    0.0013  0.0002   +0.529 +0.529 +1.000                               
2088  07-024   04 41 07.33  +25 33 41.5   70.280538  +25.561540   2.32       22.2      40    9217    0.0043  0.0009        4.5      22    9218    0.0025  0.0000       15.9      26    9422    0.0029  0.0007   +0.071 +0.071 +1.000                               
2089  07-025   04 41 07.81  +25 59 33.6   70.282526  +25.992669   2.20       13.5      43   15658    0.0028  0.0007       24.4      46   16353    0.0029  0.0006        0.0      11   15674    0.0007  0.0000   -0.585 -1.000 -0.585                               
2090  07-026   04 41 12.81  +25 41 55.2   70.303373  +25.698670   2.07       32.4      63   36864    0.0017  0.0003        6.7      19   37010    0.0005  0.0002       24.7      43   37556    0.0012  0.0002   +0.378 +0.199 +0.558                               
2091  07-027   04 41 14.48  +25 39 01.1   70.310341  +25.650303   2.17       25.3      58   30128    0.0020  0.0004        2.0      28   30513    0.0009  0.0000       25.3      48   30586    0.0016  0.0003   +0.266 +0.266 +1.000                               
2092  07-028   04 41 19.77  +25 44 34.8   70.332389  +25.742988   1.90      183.5     194   40923    0.0048  0.0004       20.0      35   40888    0.0009  0.0002      182.2     167   41777    0.0040  0.0004   +0.658 +0.551 +0.765                               
2093  07-029   04 41 21.27  +25 40 01.5   70.338613  +25.667097   2.19        7.4      26   31440    0.0008  0.0003        0.0      14   31764    0.0005  0.0000       12.1      27   31945    0.0009  0.0002   +0.303 +0.303 +1.000                               
2094  07-030   04 41 24.70  +25 54 48.4   70.352917  +25.913457   1.86      793.8     564   23296    0.0242  0.0012      609.9     378   23854    0.0158  0.0009      234.9     198   23528    0.0084  0.0007   -0.306 -0.357 -0.255                               
2095  07-031   04 41 25.18  +25 57 02.5   70.354923  +25.950693   2.27       23.4      54   18863    0.0029  0.0006        0.0       9   19609    0.0005  0.0000       40.5      61   18946    0.0032  0.0005   +0.745 +0.745 +1.000                               
2096  07-032   04 41 25.91  +25 43 47.7   70.357973  +25.729931   2.31       12.8      38   37329    0.0010  0.0003        2.6      35   37433    0.0010  0.0000        8.2      23   38055    0.0006  0.0002   -0.203 -0.203 +1.000                               
2097  07-033   04 41 27.12  +25 38 04.8   70.362987  +25.634662   2.23       16.7      44   23362    0.0019  0.0004        4.4      33   23786    0.0014  0.0000       11.3      29   23660    0.0012  0.0003   -0.063 -0.063 +1.000                               
2098  07-034   04 41 29.67  +25 38 14.5   70.373641  +25.637350   2.13       15.0      41   24472    0.0017  0.0004        3.9      45   24984    0.0018  0.0000        9.9      26   24753    0.0011  0.0003   -0.264 -0.264 +1.000                               
2099  07-035   04 41 32.05  +25 53 13.3   70.383524  +25.887038   2.20       18.4      47   24159    0.0019  0.0004        3.4      32   24685    0.0013  0.0000       13.9      31   24425    0.0013  0.0003   -0.008 -0.008 +1.000                               
2100  07-036   04 41 32.70  +25 48 08.3   70.386247  +25.802296   1.97       37.5      64   30389    0.0021  0.0004        0.1      18   30437    0.0006  0.0000       48.3      63   30991    0.0020  0.0003   +0.532 +0.532 +1.000                               
2101  07-037   04 41 35.06  +25 34 29.8   70.396092  +25.574943   2.34       22.1      45    8199    0.0055  0.0012        2.8      26    8217    0.0033  0.0000       18.6      33    8373    0.0040  0.0009   +0.100 +0.100 +1.000                               
2102  10-001   04 41 35.33  +25 15 52.9   70.397208  +25.264704   2.16       22.2      57   21860    0.0026  0.0005        2.6      33   22566    0.0015  0.0000       19.9      42   21965    0.0019  0.0004   +0.123 +0.123 +1.000                               
2103  07-038   04 41 36.12  +25 49 59.5   70.400512  +25.833189   2.29       14.5      40   25302    0.0016  0.0004        8.4      21   25796    0.0008  0.0003        6.8      21   25619    0.0008  0.0003   +0.005 -0.230 +0.240                               
2104  07-039   04 41 36.99  +25 54 51.4   70.404119  +25.914266   2.07       28.9      59   14157    0.0042  0.0008       12.2      27   14353    0.0019  0.0005       16.7      34   14384    0.0024  0.0005   +0.118 -0.055 +0.290                               
2105  10-002   04 41 37.22  +25 15 29.7   70.405072  +25.258243   1.84       43.6      79   22090    0.0036  0.0006        7.2      22   22788    0.0010  0.0003       36.2      56   22207    0.0026  0.0005   +0.434 +0.266 +0.602                               
2106  07-040   04 41 37.83  +25 55 35.9   70.407612  +25.926630   2.53        9.6      33   17248    0.0019  0.0005        1.8      26   17824    0.0015  0.0000        7.5      22   17352    0.0013  0.0004   -0.074 -0.074 +1.000                               
2107  07-041   04 41 38.80  +25 56 27.4   70.411662  +25.940941   1.86      503.1     397   16994    0.0234  0.0014      311.0     225   17660    0.0128  0.0010      198.3     175   17029    0.0103  0.0009   -0.105 -0.163 -0.047                               
2108  10-003   04 41 38.95  +25 24 26.5   70.412307  +25.407357   1.92       16.2      39   22799    0.0017  0.0004        4.5      34   23460    0.0015  0.0000       15.4      32   22939    0.0014  0.0003   -0.022 -0.022 +1.000                               
2109  07-042   04 41 39.04  +25 43 24.7   70.412672  +25.723521   2.12       12.1      34   21314    0.0016  0.0004        0.0      14   21886    0.0007  0.0000       15.7      33   21479    0.0016  0.0004   +0.402 +0.402 +1.000                               
2110  07-043   04 41 39.52  +25 47 30.4   70.414648  +25.791771   2.11       11.1      31   28450    0.0011  0.0003        1.1      18   28737    0.0006  0.0000       10.3      24   28912    0.0008  0.0002   +0.146 +0.146 +1.000                               
2111  07-044   04 41 40.42  +25 54 12.9   70.418410  +25.903594   1.97       73.1     112   20188    0.0056  0.0007       35.0      53   20816    0.0026  0.0005       37.4      61   20320    0.0030  0.0005   +0.081 -0.043 +0.205                               
2112  10-004   04 41 43.13  +25 25 49.2   70.429715  +25.430336   1.80       86.9     120   22693    0.0053  0.0006        0.0      16   23332    0.0007  0.0000      119.5     121   22844    0.0053  0.0006   +0.770 +0.770 +1.000                               
2113  10-005   04 41 43.30  +25 17 13.0   70.430427  +25.286955   1.72      361.6     325   26581    0.0122  0.0008      141.5     127   27157    0.0047  0.0005      221.3     201   26842    0.0075  0.0006   +0.228 +0.160 +0.296                               
2114  10-006   04 41 44.96  +25 16 32.7   70.437329  +25.275740   2.07       13.6      40   26782    0.0015  0.0004        7.1      19   27354    0.0007  0.0002        5.8      21   27050    0.0008  0.0003   +0.044 -0.193 +0.282                               
2115  07-045   04 41 45.37  +25 57 18.3   70.439043  +25.955078   1.90      217.2     238   14501    0.0164  0.0014       74.7      90   15187    0.0060  0.0008      142.3     148   14468    0.0103  0.0011   +0.264 +0.181 +0.347                               
2116  10-007   04 41 47.56  +25 22 36.1   70.448173  +25.376690   2.12       11.7      31   24058    0.0013  0.0004        2.7      26   24305    0.0011  0.0000        8.8      23   24437    0.0010  0.0003   -0.062 -0.062 +1.000                               
2117  07-046   04 41 48.43  +25 49 14.6   70.451775  +25.820734   1.92      153.6     174   22840    0.0077  0.0007       54.8      76   23391    0.0033  0.0005       91.6      97   23074    0.0042  0.0005   +0.126 +0.032 +0.220                               
2118  10-008   04 41 49.51  +25 14 10.0   70.456296  +25.236118   2.07       16.8      46   25213    0.0018  0.0004       12.3      29   25813    0.0011  0.0003        4.7      30   25431    0.0012  0.0000   +0.025 -1.000 +0.025                               
2119  10-009   04 41 50.59  +25 14 32.2   70.460805  +25.242267   2.03       15.6      41   26485    0.0016  0.0004        3.3      25   27045    0.0009  0.0000       11.2      29   26749    0.0011  0.0003   +0.080 +0.080 +1.000                               
2120  07-047   04 41 52.12  +25 42 52.7   70.467153  +25.714649   2.54        9.7      34   21976    0.0016  0.0004        0.0      18   22556    0.0008  0.0000       13.4      33   22174    0.0015  0.0004   +0.296 +0.296 +1.000                               
2121  10-010   04 41 52.78  +25 17 54.4   70.469919  +25.298448   1.80      102.4     131   30967    0.0043  0.0005       31.8      47   31373    0.0015  0.0003       71.2      86   31384    0.0028  0.0004   +0.293 +0.179 +0.408                               
2122  10-011   04 41 53.21  +25 24 37.4   70.471699  +25.410383   2.34        9.1      31   26981    0.0012  0.0003        0.0      17   27495    0.0006  0.0000       12.2      27   27255    0.0010  0.0003   +0.237 +0.237 +1.000                               
2123  10-012   04 41 53.35  +25 23 01.0   70.472285  +25.383612   2.12       12.3      38   31566    0.0012  0.0003        0.6      26   32000    0.0008  0.0000       12.2      28   31983    0.0009  0.0002   +0.040 +0.040 +1.000                               
2124  10-013   04 41 57.08  +25 13 54.8   70.487830  +25.231888   2.20        9.6      31   24257    0.0013  0.0004        5.0      35   24648    0.0014  0.0000        5.7      19   24564    0.0008  0.0003   -0.299 -0.299 +1.000                               
2125  10-014   04 41 58.44  +25 14 16.8   70.493493  +25.238010   2.06       28.0      60   27377    0.0022  0.0004        3.6      34   27905    0.0012  0.0000       25.2      46   27676    0.0017  0.0003   +0.152 +0.152 +1.000                               
2126  07-048   04 41 58.91  +25 57 50.4   70.495470  +25.963997   2.49        8.1      25    6560    0.0039  0.0012       12.4      22    7143    0.0032  0.0009        0.1       8    6398    0.0014  0.0000   -0.389 -1.000 -0.389                               
2127  10-015   04 42 01.30  +25 17 52.5   70.505406  +25.297929   2.18       11.6      38   36933    0.0010  0.0003        1.4      34   37169    0.0009  0.0000       12.9      32   37545    0.0009  0.0002   -0.041 -0.041 +1.000                               
2128  07-049   04 42 01.31  +25 44 47.7   70.505439  +25.746588   1.98       88.3     119   17070    0.0070  0.0008       37.0      52   17628    0.0030  0.0005       49.1      68   17178    0.0040  0.0006   +0.140 +0.024 +0.256                               
2129  10-016   04 42 03.85  +25 19 55.9   70.516024  +25.332195   2.34        8.5      33   37956    0.0009  0.0003        8.5      26   38045    0.0007  0.0002        0.6      20   38657    0.0005  0.0000   -0.126 -1.000 -0.126                               
2130  07-050   04 42 03.97  +25 52 19.3   70.516539  +25.872021   2.15       15.4      47   14152    0.0033  0.0008        7.7      23   14832    0.0016  0.0005        7.2      24   14118    0.0018  0.0006   +0.057 -0.167 +0.281                               
2131  07-051   04 42 04.45  +25 38 45.8   70.518556  +25.646060   2.48       10.1      37   12527    0.0030  0.0008        1.8      29   13140    0.0023  0.0000        7.8      24   12512    0.0020  0.0006   -0.060 -0.060 +1.000                               
2132  10-017   04 42 05.47  +25 22 56.2   70.522800  +25.382274   1.68    17061.2    6651   36423    0.1826  0.0026    16153.6    5612   36641    0.1532  0.0024     2106.7    1059   37019    0.0286  0.0010   -0.682 -0.699 -0.665 Fitted as cluster             
2133  10-018   04 42 07.32  +25 23 03.2   70.530520  +25.384227   1.69      243.2    1448   30835    0.0470  0.0018      187.9    1235   30806    0.0401  0.0015       81.4     222   31483    0.0071  0.0008   -0.703 -0.749 -0.658 Fitted as cluster             
2134  10-019   04 42 07.41  +25 29 29.6   70.530886  +25.491561   2.34        5.9      27   22414    0.0012  0.0004        0.2      25   23063    0.0011  0.0000        8.3      24   22559    0.0011  0.0003   -0.012 -0.012 +1.000                               
2135  10-020   04 42 07.76  +25 23 11.6   70.532353  +25.386545   1.70      308.4    1360   23616    0.0576  0.0022      179.6     880   23401    0.0376  0.0019      154.3     494   24276    0.0204  0.0012   -0.300 -0.340 -0.260 Fitted as cluster             
2136  10-021   04 42 07.80  +25 18 14.0   70.532521  +25.303894   1.91       23.3      54   39623    0.0014  0.0003        8.5      23   39743    0.0006  0.0002       12.7      29   40326    0.0007  0.0002   +0.101 -0.092 +0.294                               
2137  07-052   04 42 08.51  +25 45 19.5   70.535441  +25.755422   2.18       16.2      45   15352    0.0029  0.0007        2.7      31   16031    0.0020  0.0000       17.2      35   15350    0.0023  0.0005   +0.086 +0.086 +1.000                               
2138  10-022   04 42 09.54  +25 21 33.6   70.539741  +25.359337   2.00       16.8      47   34060    0.0014  0.0003        0.8      21   33971    0.0006  0.0000       26.7      49   34775    0.0014  0.0003   +0.385 +0.385 +1.000                               
2139  10-023   04 42 11.29  +25 17 36.2   70.547047  +25.293396   2.13       11.4      36   26406    0.0014  0.0004        1.1      31   26005    0.0012  0.0000        9.1      22   27158    0.0008  0.0002   -0.187 -0.187 +1.000                               
2140  10-024   04 42 11.65  +25 11 09.8   70.548558  +25.186042   1.78       97.5     129   24912    0.0052  0.0006       34.1      52   25495    0.0020  0.0004       62.2      79   25146    0.0032  0.0004   +0.213 +0.100 +0.327                               
2141  10-025   04 42 11.83  +25 31 27.3   70.549273  +25.524256   3.13        3.3      44   17740    0.0025  0.0000        8.6      27   18402    0.0015  0.0004        0.0      13   18114    0.0007  0.0000   -0.334 -1.000 -0.334                               
2142  10-026   04 42 12.05  +25 13 33.8   70.550207  +25.226048   1.95       17.9      58   30110    0.0019  0.0004        7.5      24   30512    0.0008  0.0003       10.2      35   30537    0.0012  0.0003   +0.178 -0.035 +0.390                               
2143  10-027   04 42 12.57  +25 13 48.7   70.552395  +25.230185   1.71      745.6     496   28419    0.0175  0.0009      306.8     209   28734    0.0073  0.0006      438.7     292   28891    0.0101  0.0007   +0.163 +0.111 +0.215                               
2144  10-028   04 42 13.90  +25 16 49.0   70.557907  +25.280272   2.06       24.3      58   38537    0.0015  0.0003        0.7      19   38685    0.0005  0.0000       27.8      52   39217    0.0013  0.0003   +0.461 +0.461 +1.000                               
2145  10-029   04 42 14.08  +25 10 09.0   70.558672  +25.169161   2.13       21.8      48   21948    0.0022  0.0005        6.1      17   22544    0.0008  0.0003       15.5      32   22115    0.0015  0.0004   +0.323 +0.113 +0.534                               
2146  10-030   04 42 16.73  +25 27 01.5   70.569705  +25.450420   1.75      203.4     209   27520    0.0076  0.0006       49.5      60   27957    0.0022  0.0003      158.9     151   27840    0.0054  0.0005   +0.426 +0.336 +0.517                               
2147  10-031   04 42 18.94  +25 16 06.4   70.578921  +25.268443   2.23        8.1      31   37686    0.0008  0.0002        3.0      30   37864    0.0008  0.0000        4.5      38   38341    0.0010  0.0000   +0.000 -1.000 +1.000                               
2148  10-032   04 42 20.10  +25 14 57.4   70.583752  +25.249278   1.73      280.2     256   31459    0.0081  0.0006        1.7      30   31792    0.0010  0.0000      329.9     239   31889    0.0075  0.0006   +0.774 +0.774 +1.000                               
2149  10-033   04 42 20.63  +25 09 52.0   70.585942  +25.164446   1.93       48.5      81   22209    0.0036  0.0005        3.4      25   22854    0.0011  0.0000       53.6      73   22361    0.0033  0.0005   +0.493 +0.493 +1.000                               
2150  10-034   04 42 21.02  +25 20 35.5   70.587577  +25.343205   1.83       72.0     119   43153    0.0028  0.0003      110.4     119   43130    0.0028  0.0003        0.0      12   44118    0.0003  0.0000   -0.809 -1.000 -0.809                               
2151  10-035   04 42 21.55  +25 11 51.9   70.589801  +25.197757   2.23       10.3      31   26672    0.0012  0.0003        7.3      20   27186    0.0008  0.0002        2.4      23   26977    0.0009  0.0000   +0.070 -1.000 +0.070                               
2152  10-036   04 42 22.15  +25 17 01.4   70.592304  +25.283731   2.09       10.3      35   39096    0.0009  0.0002        4.7      29   39212    0.0008  0.0000        3.5      37   39803    0.0009  0.0000   +0.000 -1.000 +1.000                               
2153  10-037   04 42 22.24  +25 08 15.6   70.592675  +25.137679   2.16       25.8      49   10718    0.0046  0.0009        2.1      29   10888    0.0027  0.0000       25.7      37   10890    0.0035  0.0007   +0.123 +0.123 +1.000                               
2154  10-038   04 42 22.26  +25 16 37.8   70.592761  +25.277168   1.97       12.8      37   38308    0.0010  0.0002        4.9      36   38452    0.0010  0.0000        5.5      18   38989    0.0005  0.0002   -0.338 -0.338 +1.000                               
2155  10-039   04 42 24.85  +25 08 28.7   70.603552  +25.141309   1.99       37.6      64   16553    0.0039  0.0006        8.7      20   17058    0.0012  0.0004       25.5      40   16660    0.0024  0.0005   +0.307 +0.143 +0.472                               
2156  10-040   04 42 27.07  +25 16 02.8   70.612792  +25.267453   2.11       10.6      35   36164    0.0010  0.0003        2.4      25   36377    0.0007  0.0000        6.9      21   36780    0.0006  0.0002   -0.083 -0.083 +1.000                               
2157  10-041   04 42 27.30  +25 14 32.7   70.613758  +25.242410   2.07        7.5      27   32730    0.0008  0.0003        0.5      19   33086    0.0006  0.0000        8.3      24   33217    0.0007  0.0002   +0.095 +0.095 +1.000                               
2158  10-042   04 42 28.97  +25 34 09.7   70.620704  +25.569367   2.19        4.3      37   13739    0.0028  0.0000       10.6      25   14430    0.0018  0.0005        0.0      16   13875    0.0012  0.0000   -0.180 -1.000 -0.180                               
2159  10-043   04 42 29.95  +25 19 49.8   70.624806  +25.330498   2.04        9.4      27   26344    0.0010  0.0003        7.4      17   25940    0.0007  0.0002        2.0      16   27150    0.0006  0.0000   -0.061 -1.000 -0.061                               
2160  10-044   04 42 33.07  +25 22 56.6   70.637803  +25.382384   1.80       76.5     109   35835    0.0031  0.0004        5.4      18   36032    0.0005  0.0002       73.6      86   36451    0.0024  0.0003   +0.604 +0.461 +0.746                               
2161  10-045   04 42 37.72  +25 15 36.8   70.657152  +25.260230   1.83       64.1      93   30465    0.0031  0.0004       14.6      28   30840    0.0009  0.0002       47.3      63   30887    0.0021  0.0003   +0.368 +0.228 +0.508                               
2162  10-046   04 42 38.84  +25 27 30.5   70.661846  +25.458466   1.82      113.3     153   23995    0.0064  0.0007       24.6      45   24554    0.0019  0.0004       86.6     107   24219    0.0044  0.0005   +0.401 +0.289 +0.512                               
2163  10-047   04 42 39.36  +25 17 22.1   70.663994  +25.289467   1.93       28.2      59   33287    0.0018  0.0003        1.1      22   33587    0.0007  0.0000       31.0      50   33809    0.0015  0.0003   +0.384 +0.384 +1.000                               
2164  10-048   04 42 39.84  +25 16 27.5   70.666009  +25.274303   2.53       19.4      56   32148    0.0018  0.0004        5.1      18   32491    0.0006  0.0002       13.8      38   32635    0.0012  0.0003   +0.338 +0.130 +0.547                               
2165  10-049   04 42 42.67  +25 33 17.0   70.677793  +25.554722   2.39        9.2      31    6983    0.0045  0.0014        3.2      25    7343    0.0034  0.0000        4.8      28    6939    0.0041  0.0000   +0.000 -1.000 +1.000                               
2166  10-050   04 42 44.00  +25 27 09.1   70.683349  +25.452528   1.89       34.1      64   22197    0.0029  0.0005        3.4      30   22764    0.0013  0.0000       33.9      53   22368    0.0024  0.0004   +0.291 +0.291 +1.000                               
2167  10-051   04 42 51.42  +25 27 27.4   70.714262  +25.457622   2.16       11.6      37   19772    0.0019  0.0005        1.1      17   20429    0.0008  0.0000        9.8      28   19862    0.0015  0.0004   +0.265 +0.265 +1.000                               
2168  10-052   04 42 51.45  +25 09 26.4   70.714372  +25.157333   2.42       17.8      45   13880    0.0033  0.0007        6.4      18   14535    0.0013  0.0004        9.1      26   13852    0.0019  0.0005   +0.185 -0.029 +0.399                               
2169  10-053   04 42 51.87  +25 19 09.7   70.716135  +25.319373   2.50       10.9      35   26827    0.0013  0.0004        0.5      23   27258    0.0008  0.0000       10.6      27   27173    0.0010  0.0003   +0.092 +0.092 +1.000                               
2170  10-054   04 42 52.06  +25 17 00.1   70.716913  +25.283362   1.93       34.1      67   18714    0.0036  0.0006       12.7      28   18885    0.0015  0.0004       21.4      41   19074    0.0022  0.0004   +0.186 +0.024 +0.348                               
2171  10-055   04 42 52.87  +25 10 08.2   70.720300  +25.168934   1.94       22.3      49   13487    0.0037  0.0007        0.9      11   14158    0.0008  0.0000       27.5      46   13439    0.0035  0.0007   +0.616 +0.616 +1.000                               
2172  10-056   04 42 55.04  +25 14 02.0   70.729341  +25.233883   2.28       15.2      44   20635    0.0021  0.0005        8.3      23   21238    0.0011  0.0003        4.9      36   20777    0.0018  0.0000   +0.243 -1.000 +0.243                               
2173  10-057   04 42 55.74  +25 30 30.7   70.732269  +25.508537   2.47        8.1      32   14595    0.0023  0.0007        2.4      31   15294    0.0021  0.0000        4.9      29   14545    0.0020  0.0000   +0.000 -1.000 +1.000                               
2174  10-058   04 42 56.56  +25 18 29.2   70.735678  +25.308117   2.14       12.8      41   24241    0.0017  0.0004        3.2      33   24771    0.0014  0.0000        8.1      26   24482    0.0011  0.0003   -0.114 -0.114 +1.000                               
2175  10-059   04 42 57.79  +25 33 51.0   70.740795  +25.564157   2.98        8.9      29    6600    0.0044  0.0013        4.9      32    7142    0.0046  0.0000        2.3      17    6424    0.0028  0.0000   +0.000 -1.000 +1.000                               
2176  10-060   04 43 03.12  +25 20 19.8   70.762983  +25.338824   1.72      611.8     479   21286    0.0225  0.0012      610.2     390   21903    0.0178  0.0010       77.9      92   21428    0.0043  0.0006   -0.600 -0.662 -0.538                               
2177  10-061   04 43 03.16  +25 16 19.8   70.763174  +25.272165   2.37       16.7      44   19337    0.0023  0.0005        2.5      29   19990    0.0015  0.0000       13.2      31   19420    0.0016  0.0004   +0.035 +0.035 +1.000                               
2178  10-062   04 43 07.09  +25 33 15.2   70.779561  +25.554233   2.14       19.4      43    6568    0.0066  0.0014        8.2      20    7109    0.0029  0.0009        6.4      18    6395    0.0029  0.0010   -0.002 -0.198 +0.194                               
2179  10-063   04 43 07.97  +25 19 32.0   70.783202  +25.325549   2.03       11.1      34   18771    0.0019  0.0005        7.2      21   19429    0.0011  0.0003        4.4      32   18838    0.0017  0.0000   +0.226 -1.000 +0.226                               
2180  10-064   04 43 08.07  +25 22 10.4   70.783619  +25.369542   1.77      162.5     158   14529    0.0109  0.0011       52.2      59   14941    0.0040  0.0006      108.1     100   14632    0.0069  0.0008   +0.262 +0.164 +0.360                               
2181  10-065   04 43 16.16  +25 28 57.3   70.817352  +25.482595   2.19       20.5      49    6634    0.0075  0.0016        9.0      21    7179    0.0030  0.0009        9.3      25    6458    0.0040  0.0012   +0.135 -0.069 +0.340                               
2182  10-066   04 43 26.36  +25 14 32.0   70.859838  +25.242230   2.01       21.6      40    6109    0.0066  0.0014        4.1      20    6606    0.0032  0.0000       16.7      28    5954    0.0048  0.0011   +0.202 +0.202 +1.000                               
2183  26-001   04 55 13.65  +30 39 24.2   73.806884  +30.656731   3.41        9.2      44   32449    0.0014  0.0004        4.7      35   31501    0.0011  0.0000        3.7      36   33183    0.0011  0.0000   +0.000 -1.000 +1.000                               
2184  26-002   04 55 14.10  +30 27 26.6   73.808750  +30.457392   1.85       70.5     120   24155    0.0050  0.0006       67.8      90   23588    0.0038  0.0005        8.2      28   24641    0.0012  0.0003   -0.538 -0.681 -0.395                               
2185  26-003   04 55 16.03  +30 28 30.1   73.816776  +30.475023   1.90       33.2      79   31396    0.0025  0.0004       11.2      32   30506    0.0011  0.0003       19.8      45   32094    0.0014  0.0003   +0.137 -0.026 +0.301                               
2186  26-004   04 55 16.41  +30 43 34.5   73.818365  +30.726260   1.86       55.8     120   26528    0.0046  0.0006       21.5      53   26004    0.0020  0.0004       33.1      67   26977    0.0025  0.0004   +0.102 -0.034 +0.237                               
2187  26-005   04 55 16.64  +30 26 60.0   73.819346  +30.449992   1.99       27.8      77   28584    0.0027  0.0005        4.2      37   27887    0.0014  0.0000       23.2      52   29156    0.0018  0.0004   +0.138 +0.138 +1.000                               
2188  26-006   04 55 21.76  +30 31 27.1   73.840658  +30.524199   2.31       10.9      44   40999    0.0011  0.0003        5.1      21   39341    0.0006  0.0002        4.9      44   42155    0.0011  0.0000   +0.317 -1.000 +0.317                               
2189  26-007   04 55 21.78  +30 38 05.2   73.840741  +30.634789   2.01       14.5      85   41006    0.0021  0.0004       10.9      64   39369    0.0016  0.0004        3.0      34   42146    0.0008  0.0000   -0.339 -1.000 -0.339                               
2190  26-008   04 55 22.10  +30 40 13.8   73.842068  +30.670511   2.40       11.0      45   37089    0.0012  0.0003        5.8      26   35790    0.0008  0.0003        4.2      42   38030    0.0011  0.0000   +0.194 -1.000 +0.194                               
2191  26-009   04 55 22.18  +30 38 51.8   73.842427  +30.647726   1.99       39.0      95   38153    0.0025  0.0004       14.0      42   36707    0.0012  0.0003       22.4      50   39189    0.0013  0.0003   +0.053 -0.100 +0.207                               
2192  26-010   04 55 22.73  +30 38 06.8   73.844710  +30.635232   1.75     1206.9     880   41903    0.0210  0.0009     1393.9     795   40196    0.0198  0.0008       30.7      65   43084    0.0015  0.0003   -0.870 -0.924 -0.816                               
2193  26-011   04 55 23.10  +30 42 13.0   73.846264  +30.703597   2.09       18.7      58   33394    0.0017  0.0004        2.4      38   32417    0.0012  0.0000       13.7      35   34141    0.0010  0.0003   -0.076 -0.076 +1.000                               
2194  26-012   04 55 23.12  +30 27 38.2   73.846343  +30.460621   1.98       17.1      54   28154    0.0019  0.0004       24.9      48   27213    0.0018  0.0003        0.0      15   28858    0.0005  0.0000   -0.550 -1.000 -0.550                               
2195  26-013   04 55 23.92  +30 34 00.5   73.849686  +30.566819   2.41        6.3      33   46647    0.0007  0.0002        0.3      23   44526    0.0005  0.0000        8.1      28   48073    0.0006  0.0002   +0.053 +0.053 +1.000                               
2196  26-014   04 55 24.46  +30 42 28.3   73.851937  +30.707859   2.50        5.1      33   33398    0.0010  0.0003        0.1      26   32426    0.0008  0.0000        8.2      31   34145    0.0009  0.0003   +0.060 +0.060 +1.000                               
2197  26-015   04 55 26.55  +30 27 18.4   73.860607  +30.455105   2.15        7.0      36   35113    0.0010  0.0003       10.8      32   33942    0.0010  0.0003        0.0      16   35983    0.0005  0.0000   -0.365 -1.000 -0.365                               
2198  26-016   04 55 27.63  +30 39 07.7   73.865127  +30.652127   2.00       32.6      83   42989    0.0019  0.0003       22.5      51   41156    0.0012  0.0002        9.0      31   44220    0.0007  0.0002   -0.275 -0.448 -0.102                               
2199  26-017   04 55 28.09  +30 35 10.4   73.867049  +30.586223   2.17        7.7      35   51387    0.0007  0.0002        9.0      27   48884    0.0006  0.0002        0.2      16   53036    0.0003  0.0000   -0.276 -1.000 -0.276                               
2200  26-018   04 55 28.41  +30 43 22.4   73.868394  +30.722886   2.32       11.8      45   26718    0.0017  0.0004        2.3      30   25871    0.0012  0.0000        9.1      29   27305    0.0011  0.0003   -0.042 -0.042 +1.000                               
2201  26-019   04 55 28.60  +30 39 23.8   73.869164  +30.656615   2.34        8.2      40   42260    0.0010  0.0003        3.9      47   40474    0.0012  0.0000        3.2      30   43461    0.0007  0.0000   +0.000 -1.000 +1.000                               
2202  26-020   04 55 28.72  +30 28 21.3   73.869654  +30.472571   2.52        9.4      45   40167    0.0011  0.0003        6.5      27   38612    0.0007  0.0002        1.9      30   41258    0.0007  0.0000   +0.020 -1.000 +0.020                               
2203  26-021   04 55 29.74  +30 31 18.9   73.873921  +30.521905   2.07       12.8      45   49021    0.0009  0.0002        5.4      21   46716    0.0005  0.0002        7.2      24   50556    0.0005  0.0002   +0.026 -0.216 +0.268                               
2204  26-022   04 55 30.10  +30 45 29.7   73.875434  +30.758256   2.02        9.1      42   26658    0.0016  0.0004       18.7      48   26130    0.0018  0.0004        0.0       9   26601    0.0004  0.0000   -0.668 -1.000 -0.668                               
2205  26-023   04 55 31.82  +30 30 00.5   73.882597  +30.500136   1.75      686.9     593   47713    0.0124  0.0006      735.2     501   45527    0.0110  0.0006       41.5      75   49175    0.0015  0.0002   -0.761 -0.823 -0.698                               
2206  26-024   04 55 31.87  +30 26 47.7   73.882772  +30.446588   2.03       34.0      84   37920    0.0022  0.0004        9.6      29   36561    0.0008  0.0002       24.0      54   38900    0.0014  0.0003   +0.265 +0.099 +0.432                               
2207  26-025   04 55 32.61  +30 40 48.3   73.885876  +30.680094   2.43       16.7      57   42359    0.0014  0.0003        5.3      24   40613    0.0006  0.0002        9.6      30   43564    0.0007  0.0002   +0.079 -0.134 +0.291                               
2208  26-026   04 55 33.06  +30 41 59.8   73.887770  +30.699955   1.90       67.3     124   39457    0.0032  0.0004       24.4      50   38001    0.0013  0.0003       40.7      72   40488    0.0018  0.0003   +0.148 +0.024 +0.273                               
2209  26-027   04 55 34.11  +30 29 38.6   73.892137  +30.494055   2.03       24.2      68   44287    0.0015  0.0003        2.6      45   42277    0.0011  0.0000       26.0      52   45651    0.0011  0.0002   +0.030 +0.030 +1.000                               
2210  26-028   04 55 34.43  +30 28 08.1   73.893449  +30.468915   2.00       13.7      46   41007    0.0011  0.0003        0.0      13   42166    0.0003  0.0000       24.2      47   42152    0.0011  0.0002   +0.573 +0.573 +1.000                               
2211  26-029   04 55 37.68  +30 32 53.1   73.906992  +30.548091   2.60        7.9      39   60926    0.0007  0.0002        0.5      29   57573    0.0005  0.0000        9.7      31   63048    0.0005  0.0001   -0.005 -0.005 +1.000                               
2212  26-030   04 55 37.74  +30 42 30.0   73.907243  +30.708338   2.18       10.5      41   40878    0.0010  0.0003        0.5      22   39338    0.0006  0.0000       11.3      32   41963    0.0008  0.0002   +0.156 +0.156 +1.000                               
2213  26-031   04 55 38.46  +30 31 45.4   73.910259  +30.529274   2.37        4.5      45   59625    0.0008  0.0000       11.2      32   56398    0.0006  0.0002        0.0      13   61774    0.0002  0.0000   -0.450 -1.000 -0.450                               
2214  26-032   04 55 38.91  +30 39 45.1   73.912125  +30.662535   2.27        8.8      40   51940    0.0008  0.0002        0.7      20   49448    0.0004  0.0000       10.5      33   53578    0.0006  0.0002   +0.196 +0.196 +1.000                               
2215  26-033   04 55 39.14  +30 35 43.9   73.913064  +30.595528   2.07       18.3      54   62617    0.0009  0.0002       12.3      32   59119    0.0006  0.0001        5.1      20   64817    0.0003  0.0001   -0.262 -0.478 -0.045                               
2216  26-034   04 55 40.34  +30 39 07.1   73.918063  +30.651984   2.19        4.5      45   35843    0.0013  0.0000       12.7      32   34196    0.0010  0.0002        0.0       7   34638    0.0002  0.0000   -0.621 -1.000 -0.621                               
2217  26-035   04 55 40.97  +30 28 54.0   73.920704  +30.481678   1.80      108.8     162   52954    0.0031  0.0003       72.6      96   50364    0.0019  0.0002       34.2      61   54656    0.0011  0.0002   -0.259 -0.366 -0.152                               
2218  26-036   04 55 42.14  +30 31 05.2   73.925586  +30.518121   2.05       14.0      48   61208    0.0008  0.0002        3.7      36   57852    0.0006  0.0000        9.7      30   63337    0.0005  0.0001   -0.138 -0.138 +1.000                               
2219  26-037   04 55 42.42  +30 33 30.6   73.926747  +30.558487   1.75      450.4     438   66600    0.0066  0.0004      126.8     159   62738    0.0025  0.0003      345.4     277   68999    0.0040  0.0003   +0.226 +0.166 +0.286                               
2220  26-038   04 55 43.02  +30 34 55.2   73.929233  +30.581993   2.13       15.8      57   67349    0.0008  0.0002        2.3      49   63422    0.0008  0.0000       12.3      35   69783    0.0005  0.0001   -0.204 -0.204 +1.000                               
2221  26-039   04 55 43.53  +30 24 23.9   73.931358  +30.406629   2.04       15.3      52   35886    0.0015  0.0003        7.6      27   34759    0.0008  0.0002        6.0      24   36730    0.0007  0.0002   -0.082 -0.303 +0.140                               
2222  26-040   04 55 44.43  +30 27 16.1   73.935118  +30.454476   1.93       35.8      84   46921    0.0018  0.0003        2.4      38   44852    0.0008  0.0000       38.6      66   48323    0.0014  0.0002   +0.240 +0.240 +1.000                               
2223  26-041   04 55 44.71  +30 24 45.4   73.936307  +30.412603   2.26       12.5      49   37352    0.0013  0.0003        9.6      31   36103    0.0009  0.0002        2.3      25   38270    0.0007  0.0000   -0.132 -1.000 -0.132                               
2224  26-042   04 55 45.71  +30 34 31.1   73.940466  +30.575295   1.96       31.1      84   70209    0.0012  0.0002       11.3      36   66028    0.0006  0.0001       15.9      43   72783    0.0006  0.0001   +0.041 -0.126 +0.208                               
2225  26-043   04 55 45.83  +30 33 03.3   73.940948  +30.550920   1.73     7917.6    3472   69171    0.0502  0.0010     8742.7    3232   65085    0.0497  0.0010      113.8     144   71695    0.0020  0.0002   -0.949 -0.976 -0.923                               
2226  26-044   04 55 45.98  +30 31 50.0   73.941583  +30.530557   1.99       45.3     107   66650    0.0016  0.0002       10.1      35   62801    0.0006  0.0002       38.8      73   69048    0.0011  0.0002   +0.304 +0.154 +0.454                               
2227  26-045   04 55 46.65  +30 32 43.0   73.944395  +30.545282   1.78      122.4     285   69406    0.0041  0.0004       47.7     147   65304    0.0023  0.0003      111.5     137   71940    0.0019  0.0002   -0.082 -0.171 +0.007                               
2228  26-046   04 55 46.98  +30 32 00.5   73.945765  +30.533460   2.08       14.5      59   67971    0.0009  0.0002        6.9      32   64003    0.0005  0.0002        5.7      25   70433    0.0004  0.0001   -0.160 -0.388 +0.068                               
2229  26-047   04 55 47.24  +30 44 26.8   73.946835  +30.740765   2.12       11.5      44   38007    0.0012  0.0003       10.5      31   36763    0.0009  0.0002        1.6      26   38913    0.0007  0.0000   -0.115 -1.000 -0.115                               
2230  26-048   04 55 47.64  +30 34 33.8   73.948489  +30.576048   1.81      104.8     167   71910    0.0023  0.0002       19.7      50   67580    0.0008  0.0002       86.7     111   74566    0.0015  0.0002   +0.320 +0.211 +0.429                               
2231  26-049   04 55 47.73  +30 39 22.2   73.948878  +30.656175   2.14       10.5      37   46112    0.0008  0.0002        3.1      36   43875    0.0008  0.0000        6.8      22   47643    0.0005  0.0002   -0.282 -0.282 +1.000                               
2232  26-050   04 55 47.83  +30 28 05.3   73.949298  +30.468134   1.76      426.2     418   43514    0.0096  0.0006      501.3     375   41336    0.0091  0.0006        7.9      26   44920    0.0006  0.0002   -0.883 -0.965 -0.801                               
2233  26-051   04 55 48.19  +30 20 17.5   73.950807  +30.338181   1.73    21403.7    7485   24201    0.3093  0.0039    20143.2    6223   23845    0.2610  0.0036     2599.7    1226   24522    0.0500  0.0016   -0.682 -0.697 -0.667                               
2234  26-052   04 55 48.21  +30 30 14.9   73.950874  +30.504144   1.77      266.4     295   62726    0.0047  0.0003      335.8     277   59260    0.0047  0.0003        2.2      30   64920    0.0005  0.0000   -0.818 -1.000 -0.818                               
2235  26-053   04 55 51.31  +30 38 17.9   73.963796  +30.638305   2.05       14.0      48   65338    0.0007  0.0002        9.0      26   61656    0.0004  0.0001        4.0      39   67642    0.0006  0.0000   +0.149 -1.000 +0.149                               
2236  26-054   04 55 52.22  +30 26 06.4   73.967566  +30.435101   1.84      111.2     163   45199    0.0036  0.0004       54.7      77   43321    0.0018  0.0003       53.6      84   46492    0.0018  0.0003   +0.007 -0.095 +0.110                               
2237  26-055   04 55 53.29  +30 40 56.0   73.972033  +30.682224   2.50        8.6      42   53858    0.0008  0.0002        5.9      25   51255    0.0005  0.0002        2.4      32   55561    0.0006  0.0000   +0.087 -1.000 +0.087                               
2238  26-056   04 55 54.05  +30 29 06.4   73.975220  +30.485110   1.74     2478.4    1410   60937    0.0231  0.0007     1342.5     737   57682    0.0128  0.0005     1127.6     658   63018    0.0105  0.0005   -0.101 -0.132 -0.070                               
2239  26-057   04 55 54.13  +30 22 18.1   73.975537  +30.371703   1.83      197.2     259   31056    0.0084  0.0007       96.3     135   30330    0.0045  0.0005      100.6     124   31646    0.0039  0.0004   -0.063 -0.143 +0.017                               
2240  26-058   04 55 54.63  +30 38 38.1   73.977614  +30.643915   1.86       52.4     111   64992    0.0017  0.0002        0.4      26   61363    0.0004  0.0000       69.2     103   67273    0.0015  0.0002   +0.564 +0.564 +1.000                               
2241  26-059   04 55 55.01  +30 30 07.5   73.979191  +30.502071   1.78      200.5     249   65592    0.0038  0.0003      104.8     126   61893    0.0020  0.0002       92.6     121   67915    0.0018  0.0002   -0.068 -0.150 +0.014                               
2242  26-060   04 55 55.55  +30 33 23.6   73.981469  +30.556563   2.18       11.8      76   76565    0.0010  0.0002        4.0      87   71846    0.0012  0.0000        7.0      32   79434    0.0004  0.0001   -0.496 -0.496 +1.000 In wing of bright source      
2243  26-061   04 55 55.70  +30 40 42.4   73.982103  +30.678446   1.75      793.0     680   46644    0.0146  0.0007      135.2     154   44316    0.0035  0.0003      718.1     537   48200    0.0111  0.0006   +0.525 +0.472 +0.578                               
2244  26-062   04 55 55.99  +30 36 20.6   73.983281  +30.605723   1.74      858.1     705   74157    0.0095  0.0004      960.8     635   69664    0.0091  0.0004       19.5      45   76903    0.0006  0.0001   -0.896 -0.957 -0.834                               
2245  26-063   04 55 56.35  +30 30 20.7   73.984809  +30.505747   2.30        8.3      43   66807    0.0007  0.0002        0.0      21   63004    0.0003  0.0000       12.8      41   69189    0.0006  0.0002   +0.265 +0.265 +1.000                               
2246  26-064   04 55 56.48  +30 30 54.8   73.985331  +30.515217   1.79      106.3     164   68839    0.0024  0.0002       67.5      96   64829    0.0015  0.0002       35.6      65   71330    0.0009  0.0002   -0.241 -0.349 -0.134                               
2247  26-065   04 55 58.06  +30 24 04.2   73.991910  +30.401156   2.34        8.6      37   38224    0.0010  0.0003        2.8      28   36966    0.0008  0.0000        5.1      22   39146    0.0006  0.0002   -0.137 -0.137 +1.000                               
2248  26-066   04 55 58.83  +30 41 40.1   73.995112  +30.694485   1.75     1362.6     940   53360    0.0176  0.0007      504.9     373   50842    0.0074  0.0004      863.0     564   55015    0.0103  0.0005   +0.165 +0.126 +0.204                               
2249  26-067   04 55 59.34  +30 34 00.9   73.997242  +30.566910   1.73   245679.1   59141   78106    0.7572  0.0034   201115.5   45123   73258    0.6160  0.0032    46861.7   13109   81040    0.1618  0.0017   -0.600 -0.605 -0.594                               
2250  26-068   04 55 59.41  +30 30 37.2   73.997550  +30.510340   2.00        8.8      35   67592    0.0005  0.0001        7.6      24   63717    0.0004  0.0001        1.8      26   70023    0.0004  0.0000   -0.004 -1.000 -0.004                               
2251  26-069   04 56 00.56  +30 32 39.9   74.002330  +30.544428   1.98       16.1      73   75299    0.0010  0.0002        1.2      41   70710    0.0006  0.0000       23.2      58   78105    0.0007  0.0001   +0.122 +0.122 +1.000                               
2252  26-070   04 56 00.90  +30 31 04.7   74.003742  +30.517969   1.85       71.9     130   70144    0.0019  0.0002        2.8      31   66029    0.0005  0.0000       91.8     117   72685    0.0016  0.0002   +0.548 +0.548 +1.000                               
2253  26-071   04 56 01.44  +30 26 35.7   74.006015  +30.443239   2.78        8.3      40   48903    0.0008  0.0002       11.5      34   46749    0.0007  0.0002        0.0      18   50356    0.0004  0.0000   -0.329 -1.000 -0.329                               
2254  26-072   04 56 02.05  +30 21 03.9   74.008556  +30.351093   1.73    91805.9   25437   28045    0.9070  0.0060    86011.4   21607   27529    0.7849  0.0060    10379.4    3719   28482    0.1306  0.0025   -0.721 -0.730 -0.713                               
2255  26-073   04 56 02.07  +30 44 21.2   74.008605  +30.739235   2.63        8.9      39   41587    0.0009  0.0003        7.0      25   40113    0.0006  0.0002        2.0      25   42632    0.0006  0.0000   -0.040 -1.000 -0.040                               
2256  26-074   04 56 02.51  +30 28 38.3   74.010469  +30.477293   1.90       50.8     103   43613    0.0024  0.0003       34.7      63   41435    0.0015  0.0003       16.8      40   45083    0.0009  0.0002   -0.269 -0.415 -0.123                               
2257  26-075   04 56 03.36  +30 29 19.7   74.014011  +30.488818   1.74     1116.4     796   57846    0.0138  0.0006      663.2     456   54707    0.0083  0.0004      450.7     334   59848    0.0056  0.0004   -0.201 -0.243 -0.158                               
2258  26-076   04 56 03.59  +30 39 40.4   74.014943  +30.661216   2.27        4.9      36   39996    0.0009  0.0000        8.0      23   38062    0.0006  0.0002        0.0      11   41331    0.0003  0.0000   -0.371 -1.000 -0.371                               
2259  26-077   04 56 03.69  +30 38 49.7   74.015361  +30.647129   1.77      202.5     237   65557    0.0036  0.0003       48.9      75   61937    0.0012  0.0002      159.0     160   67841    0.0024  0.0002   +0.318 +0.234 +0.403                               
2260  26-078   04 56 03.72  +30 44 04.0   74.015516  +30.734454   3.01       17.9      61   42673    0.0014  0.0003        8.5      32   41110    0.0008  0.0002        6.1      25   43771    0.0006  0.0002   -0.143 -0.352 +0.067                               
2261  26-079   04 56 04.31  +30 34 33.0   74.017968  +30.575821   1.74     1294.7    1174   77696    0.0151  0.0005      602.9     613   72918    0.0084  0.0004      716.9     549   80600    0.0068  0.0004   -0.106 -0.142 -0.069                               
2262  26-080   04 56 04.42  +30 43 53.4   74.018422  +30.731500   2.58        4.9      45   43076    0.0011  0.0000        8.5      30   41486    0.0007  0.0002        0.0      12   44343    0.0003  0.0000   -0.441 -1.000 -0.441                               
2263  26-081   04 56 05.17  +30 30 07.9   74.021549  +30.502202   1.87       52.6     112   66408    0.0017  0.0002       38.0      72   62691    0.0012  0.0002       12.1      36   68743    0.0005  0.0001   -0.368 -0.512 -0.224                               
2264  26-082   04 56 05.23  +30 34 06.6   74.021789  +30.568506   2.05       15.9      84   77475    0.0011  0.0002        3.5      53   72722    0.0007  0.0000       13.8      50   80369    0.0006  0.0001   -0.076 -0.076 +1.000                               
2265  26-083   04 56 05.36  +30 25 39.4   74.022317  +30.427621   2.16       10.5      43   44218    0.0010  0.0003        4.2      38   42486    0.0009  0.0000        5.4      21   45423    0.0005  0.0002   -0.306 -0.306 +1.000                               
2266  26-084   04 56 05.84  +30 42 14.4   74.024339  +30.703996   2.32        9.6      40   49173    0.0008  0.0002        0.6      23   46975    0.0005  0.0000       10.3      32   50640    0.0006  0.0002   +0.125 +0.125 +1.000                               
2267  26-085   04 56 05.92  +30 35 21.6   74.024650  +30.589320   2.18       12.5      57   76207    0.0008  0.0002        9.6      40   71575    0.0006  0.0002        2.7      36   79036    0.0005  0.0000   -0.105 -1.000 -0.105                               
2268  26-086   04 56 06.78  +30 45 37.4   74.028243  +30.760396   1.88       99.1     158   36773    0.0043  0.0005       41.8      72   35719    0.0020  0.0003       53.1      84   37562    0.0022  0.0003   +0.051 -0.054 +0.157                               
2269  26-087   04 56 06.94  +30 26 20.0   74.028908  +30.438888   2.32        6.2      33   46928    0.0007  0.0002        0.0      19   44977    0.0004  0.0000       10.9      33   48266    0.0007  0.0002   +0.231 +0.231 +1.000                               
2270  26-088   04 56 08.39  +30 43 14.5   74.034975  +30.720700   2.08       21.2      62   45511    0.0014  0.0003       10.8      32   43728    0.0008  0.0002        7.4      27   46739    0.0006  0.0002   -0.125 -0.321 +0.071                               
2271  26-089   04 56 08.49  +30 34 58.6   74.035364  +30.582956   2.14        5.7      34   75796    0.0005  0.0002        0.0      22   71215    0.0003  0.0000       10.3      35   78598    0.0005  0.0001   +0.191 +0.191 +1.000                               
2272  26-090   04 56 08.94  +30 45 17.8   74.037248  +30.754939   1.91       89.8     161   37773    0.0043  0.0005       24.2      53   36650    0.0015  0.0003       67.8     108   38607    0.0028  0.0004   +0.314 +0.201 +0.427                               
2273  26-091   04 56 09.69  +30 29 27.3   74.040363  +30.490910   1.82      100.0     163   62909    0.0026  0.0003       25.8      56   59557    0.0010  0.0002       75.7     103   65045    0.0016  0.0002   +0.247 +0.138 +0.355                               
2274  26-092   04 56 10.12  +30 31 24.1   74.042175  +30.523349   1.96       37.4      92   69942    0.0013  0.0002       47.7      82   65912    0.0012  0.0002        0.2      20   72447    0.0003  0.0000   -0.623 -1.000 -0.623                               
2275  26-093   04 56 10.69  +30 26 18.7   74.044534  +30.438540   2.26        9.6      42   46548    0.0009  0.0002        1.5      39   44647    0.0009  0.0000        8.9      30   47856    0.0006  0.0002   -0.174 -0.174 +1.000                               
2276  26-094   04 56 10.94  +30 41 00.9   74.045564  +30.683572   1.86      113.4     173   54974    0.0031  0.0003       33.8      65   52372    0.0012  0.0002       80.6     107   56677    0.0019  0.0002   +0.206 +0.103 +0.309                               
2277  26-095   04 56 11.15  +30 30 15.2   74.046444  +30.504231   1.81      111.0     176   65741    0.0027  0.0003       55.3      88   62134    0.0014  0.0002       51.2      85   68020    0.0013  0.0002   -0.064 -0.166 +0.038                               
2278  26-096   04 56 11.92  +30 30 41.8   74.049671  +30.511599   1.81      125.3     175   64826    0.0027  0.0003       52.8      81   61235    0.0013  0.0002       69.0      91   67096    0.0014  0.0002   +0.010 -0.089 +0.110                               
2279  26-097   04 56 12.19  +30 36 56.5   74.050802  +30.615696   2.25       10.3      45   70109    0.0006  0.0002        0.6      30   66097    0.0005  0.0000       12.3      37   72605    0.0005  0.0001   +0.060 +0.060 +1.000                               
2280  26-098   04 56 12.41  +30 45 46.5   74.051691  +30.762904   1.79      130.9     187   35244    0.0053  0.0005       28.8      59   34312    0.0017  0.0003      105.9     125   35959    0.0035  0.0004   +0.328 +0.228 +0.428                               
2281  26-099   04 56 12.69  +30 43 46.3   74.052878  +30.729536   2.26       18.8      59   41185    0.0014  0.0003        5.9      23   39726    0.0006  0.0002       10.7      33   42230    0.0008  0.0002   +0.135 -0.074 +0.345                               
2282  26-100   04 56 13.12  +30 38 17.0   74.054669  +30.638046   2.24        8.2      37   65509    0.0006  0.0002        5.2      22   61961    0.0004  0.0001        2.5      23   67755    0.0003  0.0000   -0.021 -1.000 -0.021                               
2283  26-101   04 56 13.37  +30 41 52.0   74.055727  +30.697764   1.81      103.4     165   47265    0.0035  0.0004       67.6      99   45182    0.0022  0.0003       35.7      65   48674    0.0013  0.0002   -0.246 -0.351 -0.141                               
2284  26-102   04 56 13.48  +30 32 21.3   74.056184  +30.539239   2.66        8.2      41   70996    0.0006  0.0002        3.3      44   66895    0.0007  0.0000        3.3      29   73543    0.0004  0.0000   +0.000 -1.000 +1.000                               
2285  26-103   04 56 14.01  +30 27 53.1   74.058386  +30.464736   1.76      440.8     447   52771    0.0085  0.0005      366.7     316   50356    0.0063  0.0004       88.8     121   54382    0.0022  0.0003   -0.478 -0.543 -0.414                               
2286  26-104   04 56 14.64  +30 43 10.1   74.060998  +30.719465   1.92       76.5     140   44738    0.0031  0.0004       39.0      71   43047    0.0017  0.0003       34.2      67   45909    0.0015  0.0002   -0.064 -0.181 +0.054                               
2287  26-105   04 56 14.66  +30 36 06.2   74.061092  +30.601726   2.16        9.9      43   70683    0.0006  0.0002        4.8      43   66629    0.0007  0.0000        4.5      35   73205    0.0005  0.0000   +0.000 -1.000 +1.000                               
2288  26-106   04 56 15.49  +30 22 27.1   74.064536  +30.374186   1.86       80.5     153   31429    0.0049  0.0006       73.6     115   30744    0.0038  0.0005        8.5      32   31984    0.0010  0.0003   -0.562 -0.692 -0.433                               
2289  26-107   04 56 16.57  +30 28 27.2   74.069031  +30.474227   2.13       10.2      43   53276    0.0008  0.0002        4.7      40   50810    0.0008  0.0000        4.6      44   54909    0.0008  0.0000   +0.000 -1.000 +1.000                               
2290  26-108   04 56 17.03  +30 26 53.0   74.070944  +30.448063   1.80      160.4     237   47224    0.0050  0.0004      145.7     174   45298    0.0039  0.0004       25.4      59   48551    0.0012  0.0002   -0.522 -0.620 -0.424                               
2291  26-109   04 56 17.32  +30 33 47.0   74.072150  +30.563067   1.88       38.4      90   70251    0.0013  0.0002       24.0      52   66248    0.0008  0.0002       14.5      38   72748    0.0005  0.0001   -0.208 -0.368 -0.049                               
2292  26-110   04 56 17.33  +30 40 01.6   74.072221  +30.667097   2.06       16.1      52   38972    0.0014  0.0003        7.0      24   37181    0.0007  0.0002        7.6      27   40191    0.0007  0.0002   +0.026 -0.180 +0.232                               
2293  26-111   04 56 17.79  +30 37 59.8   74.074110  +30.633265   1.77      206.5     247   64035    0.0039  0.0003       31.0      59   60654    0.0010  0.0002      190.8     184   66189    0.0028  0.0003   +0.467 +0.379 +0.555                               
2294  26-112   04 56 17.97  +30 43 50.2   74.074870  +30.730623   1.98       18.3      56   41111    0.0014  0.0003        8.7      26   39752    0.0007  0.0002        7.8      28   42089    0.0007  0.0002   +0.018 -0.193 +0.229                               
2295  26-113   04 56 19.65  +30 40 03.6   74.081863  +30.667674   1.86       59.7     118   36682    0.0032  0.0004       18.7      45   35011    0.0013  0.0003       38.8      71   37825    0.0019  0.0003   +0.182 +0.057 +0.307                               
2296  26-114   04 56 20.07  +30 30 06.0   74.083605  +30.501668   1.77      266.3     296   60540    0.0049  0.0004      184.4     175   57471    0.0031  0.0003       83.1     116   62524    0.0019  0.0002   -0.245 -0.320 -0.170                               
2297  26-115   04 56 20.20  +30 33 44.7   74.084148  +30.562431   2.22        9.1      40   68106    0.0006  0.0002        3.9      40   64334    0.0006  0.0000        3.1      44   70478    0.0006  0.0000   +0.000 -1.000 +1.000                               
2298  26-116   04 56 20.91  +30 38 11.6   74.087110  +30.636561   1.78      213.0     259   60625    0.0043  0.0003        0.8      27   57550    0.0005  0.0000      287.2     251   62608    0.0040  0.0003   +0.789 +0.789 +1.000                               
2299  26-117   04 56 21.50  +30 41 22.4   74.089593  +30.689547   1.96       34.1      80   42031    0.0019  0.0003       11.1      31   40334    0.0008  0.0002       21.6      48   43222    0.0011  0.0002   +0.173 +0.004 +0.342                               
2300  26-118   04 56 21.80  +30 35 36.5   74.090840  +30.593480   1.82       92.8     147   65890    0.0022  0.0002       38.7      65   62337    0.0011  0.0002       50.6      79   68130    0.0012  0.0002   +0.052 -0.057 +0.162                               
2301  26-119   04 56 22.03  +30 31 30.2   74.091791  +30.525060   2.12       12.3      47   61956    0.0008  0.0002        1.7      36   58732    0.0006  0.0000       10.3      32   64027    0.0005  0.0001   -0.105 -0.105 +1.000                               
2302  26-120   04 56 22.28  +30 36 48.9   74.092828  +30.613582   1.91       39.9      86   61459    0.0014  0.0002        9.3      27   58223    0.0005  0.0001       31.2      57   63513    0.0009  0.0002   +0.305 +0.148 +0.462                               
2303  26-121   04 56 22.64  +30 26 28.6   74.094353  +30.441286   2.12       22.9      72   43946    0.0016  0.0003        6.4      29   42330    0.0007  0.0002       15.9      42   45086    0.0009  0.0002   +0.146 -0.046 +0.337                               
2304  26-122   04 56 22.76  +30 28 05.8   74.094828  +30.468282   2.20       10.9      47   49782    0.0010  0.0002        9.5      33   47665    0.0007  0.0002        1.9      26   51217    0.0005  0.0000   -0.158 -1.000 -0.158                               
2305  26-123   04 56 23.04  +30 34 01.2   74.095982  +30.567002   1.88       34.0      78   64384    0.0012  0.0002        0.9      37   60886    0.0006  0.0000       37.4      62   66576    0.0009  0.0002   +0.216 +0.216 +1.000                               
2306  26-124   04 56 24.03  +30 32 36.5   74.100144  +30.543470   2.04       15.3      51   61386    0.0008  0.0002        5.6      20   58153    0.0004  0.0001        7.2      28   63438    0.0004  0.0001   +0.105 -0.117 +0.326                               
2307  26-125   04 56 24.74  +30 34 57.7   74.103077  +30.582697   1.79      139.6     188   50239    0.0038  0.0004      180.1     173   47771    0.0036  0.0003        0.8      24   51902    0.0005  0.0000   -0.766 -1.000 -0.766                               
2308  26-126   04 56 25.06  +30 32 01.5   74.104415  +30.533746   1.98       19.7      54   50892    0.0011  0.0002        0.8      26   48270    0.0005  0.0000       21.6      44   52566    0.0008  0.0002   +0.221 +0.221 +1.000                               
2309  26-127   04 56 26.07  +30 29 07.8   74.108641  +30.485488   2.17        4.8      27   29088    0.0010  0.0000        9.0      22   27776    0.0008  0.0002        0.0       9   28174    0.0003  0.0000   -0.419 -1.000 -0.419                               
2310  26-128   04 56 27.51  +30 33 40.6   74.114636  +30.561267   1.88       41.2      95   60678    0.0016  0.0002       53.4      82   57640    0.0014  0.0002        0.5      22   62635    0.0004  0.0000   -0.594 -1.000 -0.594                               
2311  26-129   04 56 27.84  +30 26 03.3   74.115991  +30.434251   2.04       13.2      44   35412    0.0013  0.0003        2.1      37   34252    0.0011  0.0000       10.8      28   36208    0.0008  0.0002   -0.165 -0.165 +1.000                               
2312  26-130   04 56 27.87  +30 45 17.0   74.116142  +30.754718   2.03       34.6      90   33152    0.0027  0.0004       17.0      44   32401    0.0014  0.0003       14.8      44   33734    0.0013  0.0003   -0.016 -0.174 +0.142                               
2313  26-131   04 56 28.62  +30 23 03.2   74.119234  +30.384228   2.20        7.6      39   29080    0.0014  0.0004        8.7      34   28512    0.0012  0.0004        0.2      16   29526    0.0006  0.0000   -0.379 -1.000 -0.379                               
2314  26-132   04 56 28.79  +30 42 50.6   74.119971  +30.714061   1.93       46.4     107   40869    0.0026  0.0004       18.7      50   39591    0.0013  0.0003       26.5      56   41804    0.0014  0.0003   +0.031 -0.110 +0.172                               
2315  26-133   04 56 28.93  +30 23 51.9   74.120546  +30.397736   2.03       14.0      53   28774    0.0018  0.0004        0.9      29   28113    0.0010  0.0000       17.2      42   29287    0.0014  0.0003   +0.156 +0.156 +1.000                               
2316  26-134   04 56 29.08  +30 40 43.4   74.121173  +30.678731   2.35       13.6      55   46499    0.0012  0.0003        5.8      28   44715    0.0006  0.0002        5.5      23   47719    0.0005  0.0002   -0.124 -0.356 +0.108                               
2317  26-135   04 56 29.47  +30 36 11.5   74.122809  +30.603189   2.33       11.1      46   56609    0.0008  0.0002       10.9      33   53945    0.0006  0.0002        0.8      24   58371    0.0004  0.0000   -0.201 -1.000 -0.201                               
2318  26-136   04 56 29.51  +30 33 50.3   74.122950  +30.563979   1.84      102.9     157   55448    0.0028  0.0003       47.3      73   52755    0.0014  0.0002       49.8      79   57212    0.0014  0.0002   +0.002 -0.104 +0.107                               
2319  26-137   04 56 31.25  +30 41 09.9   74.130198  +30.686079   2.36        9.8      44   44616    0.0010  0.0003        3.2      33   43021    0.0008  0.0000        5.1      24   45740    0.0005  0.0002   -0.194 -0.194 +1.000                               
2320  26-138   04 56 31.48  +30 36 19.9   74.131178  +30.605532   1.79      223.6     279   55431    0.0050  0.0004      141.2     163   52887    0.0031  0.0003       77.1     109   57114    0.0019  0.0002   -0.230 -0.308 -0.152                               
2321  26-139   04 56 31.58  +30 45 15.1   74.131564  +30.754202   2.25       12.2      49   32189    0.0015  0.0004        1.9      37   31526    0.0012  0.0000       10.5      34   32721    0.0011  0.0003   -0.055 -0.055 +1.000                               
2322  26-140   04 56 32.20  +30 23 26.1   74.134157  +30.390590   1.76      774.6     535   14970    0.0358  0.0018      828.8     478   14687    0.0326  0.0017       28.5      49   15183    0.0032  0.0006   -0.821 -0.886 -0.755                               
2323  26-141   04 56 32.39  +30 27 53.8   74.134966  +30.464939   1.92       25.9      72   43942    0.0016  0.0003        3.7      37   42381    0.0009  0.0000       23.5      50   45050    0.0011  0.0002   +0.123 +0.123 +1.000                               
2324  26-142   04 56 33.99  +30 35 16.8   74.141616  +30.587994   2.04       16.8      59   53969    0.0011  0.0002        9.2      30   51563    0.0006  0.0002        6.0      27   55572    0.0005  0.0002   -0.091 -0.305 +0.123                               
2325  26-143   04 56 34.40  +30 26 27.5   74.143349  +30.440968   1.84       86.2     145   38718    0.0038  0.0004       43.0      73   37594    0.0020  0.0003       38.2      68   39561    0.0017  0.0003   -0.064 -0.176 +0.048                               
2326  26-144   04 56 36.15  +30 25 44.3   74.150642  +30.428985   2.28        7.9      37   35849    0.0011  0.0003        6.9      26   34940    0.0008  0.0002        1.0      22   36552    0.0006  0.0000   -0.109 -1.000 -0.109                               
2327  26-145   04 56 38.72  +30 31 06.4   74.161328  +30.518435   2.23       16.3      52   47135    0.0011  0.0002       14.7      36   45338    0.0008  0.0002        2.4      34   48385    0.0007  0.0000   -0.062 -1.000 -0.062                               
2328  26-146   04 56 38.78  +30 39 06.9   74.161563  +30.651913   1.91       57.0     113   44643    0.0025  0.0003       13.9      39   43077    0.0009  0.0002       43.3      73   45748    0.0016  0.0003   +0.268 +0.132 +0.405                               
2329  26-147   04 56 39.04  +30 36 06.3   74.162678  +30.601761   2.39       15.0      53   48794    0.0011  0.0002        1.0      35   46859    0.0008  0.0000       15.6      40   50120    0.0008  0.0002   +0.035 +0.035 +1.000                               
2330  26-148   04 56 39.26  +30 36 51.9   74.163596  +30.614404   2.02       14.3      51   47651    0.0011  0.0003       19.5      45   45819    0.0010  0.0002        0.0      14   48917    0.0003  0.0000   -0.536 -1.000 -0.536                               
2331  26-149   04 56 41.22  +30 41 35.1   74.171759  +30.693089   2.01       16.0      51   36838    0.0014  0.0003       13.6      36   35874    0.0010  0.0003        2.9      25   37582    0.0007  0.0000   -0.191 -1.000 -0.191                               
2332  26-150   04 56 41.47  +30 24 56.4   74.172779  +30.415680   1.75      748.3     603   31551    0.0191  0.0009      837.0     539   30937    0.0174  0.0009       27.7      56   32048    0.0018  0.0003   -0.820 -0.883 -0.757                               
2333  26-151   04 56 43.86  +30 43 59.6   74.182769  +30.733219   2.09       13.3      48   29842    0.0016  0.0004        3.1      34   29313    0.0012  0.0000        8.6      28   30283    0.0009  0.0003   -0.113 -0.113 +1.000                               
2334  26-152   04 56 45.57  +30 32 23.1   74.189885  +30.539752   1.85      191.8     239   43265    0.0055  0.0005       97.5     117   41818    0.0028  0.0003       88.6     119   44306    0.0027  0.0003   -0.022 -0.104 +0.061                               
2335  26-153   04 56 47.21  +30 25 37.7   74.196705  +30.427140   2.22       10.8      44   30619    0.0014  0.0004        5.5      23   30072    0.0008  0.0003        4.8      37   31065    0.0012  0.0000   +0.202 -1.000 +0.202                               
2336  26-154   04 56 47.86  +30 29 33.8   74.199419  +30.492735   1.94       26.3      69   34153    0.0020  0.0004       42.2      73   33230    0.0022  0.0004        0.0      12   34875    0.0004  0.0000   -0.713 -1.000 -0.713                               
2337  26-155   04 56 48.52  +30 35 36.8   74.202158  +30.593556   1.76      852.3     665   41016    0.0162  0.0008      756.8     493   39800    0.0124  0.0006      158.7     168   41921    0.0040  0.0004   -0.516 -0.569 -0.464                               
2338  26-156   04 56 48.67  +30 32 17.0   74.202799  +30.538058   1.98       34.2      82   41027    0.0020  0.0003       34.2      59   39801    0.0015  0.0003        4.0      34   41934    0.0008  0.0000   -0.293 -1.000 -0.293                               
2339  26-157   04 56 50.33  +30 28 11.1   74.209712  +30.469748   1.91       21.7      61   33919    0.0018  0.0004        7.9      27   33186    0.0008  0.0002       14.5      36   34498    0.0011  0.0003   +0.140 -0.060 +0.339                               
2340  26-158   04 56 52.01  +30 41 38.7   74.216704  +30.694089   1.88       67.9     104   15705    0.0067  0.0009       44.7      63   15452    0.0041  0.0007       21.6      40   15943    0.0025  0.0005   -0.230 -0.360 -0.101                               
2341  26-159   04 56 52.21  +30 40 42.5   74.217522  +30.678464   2.47       11.2      43   27083    0.0016  0.0004        3.9      40   26563    0.0015  0.0000        6.4      23   27514    0.0009  0.0003   -0.284 -0.284 +1.000                               
2342  26-160   04 56 52.33  +30 38 17.4   74.218022  +30.638165   2.10       14.6      49   36265    0.0014  0.0003       18.1      40   35406    0.0012  0.0003        1.1      18   36927    0.0005  0.0000   -0.388 -1.000 -0.388                               
2343  26-161   04 56 52.59  +30 42 00.8   74.219105  +30.700219   1.89       80.2     109   14576    0.0075  0.0009       44.5      58   14341    0.0041  0.0007       32.6      48   14798    0.0033  0.0006   -0.107 -0.227 +0.013                               
2344  26-162   04 56 52.79  +30 31 41.4   74.219953  +30.528177   2.08       14.5      50   37451    0.0014  0.0003        5.8      25   36499    0.0007  0.0002        7.9      26   38179    0.0007  0.0002   -0.003 -0.234 +0.229                               
2345  26-163   04 56 54.56  +30 31 03.5   74.227338  +30.517639   1.90       27.2      68   35389    0.0019  0.0004       25.7      50   34583    0.0015  0.0003        3.5      35   36022    0.0010  0.0000   -0.189 -1.000 -0.189                               
2346  26-164   04 56 56.56  +30 33 19.8   74.235674  +30.555512   2.64        8.7      39   35394    0.0011  0.0003        4.7      43   34591    0.0013  0.0000        3.1      37   36026    0.0010  0.0000   +0.000 -1.000 +1.000                               
2347  26-165   04 57 04.10  +30 35 48.6   74.267070  +30.596834   2.13       23.6      59   26071    0.0023  0.0004        7.4      22   25601    0.0009  0.0003       13.5      34   26445    0.0013  0.0003   +0.176 -0.014 +0.366                               

